Bertrand oligopoly in insurance markets with Value at Risk Constraints

Since 2016 the operation of insurance companies in the European Union is regulated by the Solvency II directive. According to the EU directive the capital requirement should be calculated as a 99.5\% of Value at Risk. In this study, we examine the impact of this capital requirement constraint on equilibrium premiums and capitals. We discuss the case of the oligopoly insurance market using Bertrand's model, assuming profit maximizing insurance companies facing Value at Risk constraints. First we analyze companies' decision on premium level. The companies strategic behavior can result positive as well as negative expected profit for companies. The desired situation where competition eliminate positive profit and lead the market to zero-profit state is rare. Later we examine ex post and ax ante capital adjustments. Capital adjustment does not rule out market anomalies, although somehow changes them. Possibility of capital adjustment can lead the market to a situation where all of the companies suffer loss. Allowing capital adjustment results monopolistic premium level or market failure with positive probabilities.

==> (inline-0) <==
\begin{tikzpicture}
		\begin{axis}[
			axis lines = left,
			xlabel = Premium ($P$),
			xmin=8, xmax=18,
			xtick={8,10,12,14,16,18},
			ylabel = Number of customer ($n$),
			ymin=0, ymax=200,
			ytick={0,50,100,150,200},
			yticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=2
			},
			scaled y ticks=false,
			legend style ={ at={(1.03,1)}, 
				anchor=north west, 
				fill=white,align=left},
			]

			\addplot [
			color=black!90!white,
			]
			coordinates {
				(19,1)(14.5,2)(12.25,4)(11.8,5)(11.5,6)(11.2857142857143,7)(11.125,8)(10.9,10)(10.8181818181818,11)(10.75,12)(10.6923076923077,13)(10.6428571428571,14)(10.6,15)(10.5625,16)(10.5294117647059,17)(10.5,18)(10.4736842105263,19)(10.45,20)(10.4285714285714,21)(10.4090909090909,22)(10.3913043478261,23)(10.375,24)(10.36,25)(10.3461538461538,26)(10.3333333333333,27)(10.3214285714286,28)(10.3103448275862,29)(10.3,30)(10.2903225806452,31)(10.28125,32)(10.2727272727273,33)(10.2647058823529,34)(10.2571428571429,35)(10.25,36)(10.2432432432432,37)(10.2368421052632,38)(10.2307692307692,39)(10.225,40)(10.219512195122,41)(10.2142857142857,42)(10.2093023255814,43)(10.2045454545455,44)(10.2,45)(10.195652173913,46)(10.1914893617021,47)(10.1875,48)(10.1836734693878,49)(10.18,50)(10.1764705882353,51)(10.1730769230769,52)(10.1698113207547,53)(10.1666666666667,54)(10.1636363636364,55)(10.1607142857143,56)(10.1578947368421,57)(10.1551724137931,58)(10.1525423728814,59)(10.15,60)(10.1475409836066,61)(10.1451612903226,62)(10.1428571428571,63)(10.140625,64)(10.1384615384615,65)(10.1363636363636,66)(10.134328358209,67)(10.1323529411765,68)(10.1304347826087,69)(10.1285714285714,70)(10.1267605633803,71)(10.125,72)(10.1232876712329,73)(10.1216216216216,74)(10.12,75)(10.1184210526316,76)(10.1168831168831,77)(10.1153846153846,78)(10.1139240506329,79)(10.1125,80)(10.1111111111111,81)(10.109756097561,82)(10.1084337349398,83)(10.1071428571429,84)(10.1058823529412,85)(10.1046511627907,86)(10.1034482758621,87)(10.1022727272727,88)(10.1011235955056,89)(10.1,90)(10.0989010989011,91)(10.0978260869565,92)(10.0967741935484,93)(10.0957446808511,94)(10.0947368421053,95)(10.09375,96)(10.0927835051546,97)(10.0918367346939,98)(10.0909090909091,99)(10.09,100)(10.0891089108911,101)(10.0882352941176,102)(10.0873786407767,103)(10.0865384615385,104)(10.0857142857143,105)(10.0849056603774,106)(10.0841121495327,107)(10.0833333333333,108)(10.0825688073394,109)(10.0818181818182,110)(10.0810810810811,111)(10.0803571428571,112)(10.0796460176991,113)(10.0789473684211,114)(10.0782608695652,115)(10.0775862068966,116)(10.0769230769231,117)(10.0762711864407,118)(10.0756302521008,119)(10.075,120)(10.0743801652893,121)(10.0737704918033,122)(10.0731707317073,123)(10.0725806451613,124)(10.072,125)(10.0714285714286,126)(10.0708661417323,127)(10.0703125,128)(10.0697674418605,129)(10.0692307692308,130)(10.0687022900763,131)(10.0681818181818,132)(10.0676691729323,133)(10.0671641791045,134)(10.0666666666667,135)(10.0661764705882,136)(10.0656934306569,137)(10.0652173913043,138)(10.0647482014388,139)(10.0642857142857,140)(10.063829787234,141)(10.0633802816901,142)(10.0629370629371,143)(10.0625,144)(10.0620689655172,145)(10.0616438356164,146)(10.0612244897959,147)(10.0608108108108,148)(10.0604026845638,149)(10.06,150)(10.0596026490066,151)(10.0592105263158,152)(10.0588235294118,153)(10.0584415584416,154)(10.058064516129,155)(10.0576923076923,156)(10.0573248407643,157)(10.0569620253165,158)(10.0566037735849,159)(10.05625,160)(10.055900621118,161)(10.0555555555556,162)(10.0552147239264,163)(10.0548780487805,164)(10.0545454545455,165)(10.0542168674699,166)(10.0538922155689,167)(10.0535714285714,168)(10.0532544378698,169)(10.0529411764706,170)(10.0526315789474,171)(10.0523255813953,172)(10.0520231213873,173)(10.051724137931,174)(10.0514285714286,175)(10.0511363636364,176)(10.0508474576271,177)(10.0505617977528,178)(10.0502793296089,179)(10.05,180)(10.0497237569061,181)(10.0494505494505,182)(10.0491803278689,183)(10.0489130434783,184)(10.0486486486486,185)(10.0483870967742,186)(10.048128342246,187)(10.0478723404255,188)(10.047619047619,189)(10.0473684210526,190)(10.0471204188482,191)(10.046875,192)(10.0466321243523,193)(10.0463917525773,194)(10.0461538461538,195)(10.0459183673469,196)(10.0456852791878,197)(10.0454545454545,198)(10.0452261306533,199)(10.045,200)(10.044776119403,201)(10.0445544554455,202)(10.0443349753695,203)(10.0441176470588,204)(10.0439024390244,205)(10.0436893203883,206)(10.0434782608696,207)(10.0432692307692,208)(10.0430622009569,209)(10.0428571428571,210)(10.042654028436,211)(10.0424528301887,212)(10.0422535211268,213)(10.0420560747664,214)(10.0418604651163,215)(10.0416666666667,216)(10.0414746543779,217)(10.0412844036697,218)(10.041095890411,219)(10.0409090909091,220)(10.0407239819005,221)(10.0405405405405,222)(10.0403587443946,223)(10.0401785714286,224)(10.04,225)(10.0398230088496,226)(10.0396475770925,227)(10.0394736842105,228)(10.0393013100437,229)(10.0391304347826,230)(10.038961038961,231)(10.0387931034483,232)(10.0386266094421,233)(10.0384615384615,234)(10.0382978723404,235)(10.0381355932203,236)(10.0379746835443,237)(10.0378151260504,238)(10.0376569037657,239)(10.0375,240)(10.0373443983402,241)(10.0371900826446,242)(10.037037037037,243)(10.0368852459016,244)(10.0367346938776,245)(10.0365853658537,246)(10.0364372469636,247)(10.0362903225806,248)(10.0361445783133,249)(10.036,250)(10.0358565737052,251)(10.0357142857143,252)(10.0355731225296,253)(10.0354330708661,254)(10.0352941176471,255)(10.03515625,256)(10.0350194552529,257)(10.0348837209302,258)(10.034749034749,259)(10.0346153846154,260)(10.0344827586207,261)(10.0343511450382,262)(10.0342205323194,263)(10.0340909090909,264)(10.0339622641509,265)(10.0338345864662,266)(10.0337078651685,267)(10.0335820895522,268)(10.0334572490706,269)(10.0333333333333,270)(10.0332103321033,271)(10.0330882352941,272)(10.032967032967,273)(10.0328467153285,274)(10.0327272727273,275)(10.0326086956522,276)(10.0324909747292,277)(10.0323741007194,278)(10.0322580645161,279)(10.0321428571429,280)(10.0320284697509,281)(10.031914893617,282)(10.0318021201413,283)(10.0316901408451,284)(10.0315789473684,285)(10.0314685314685,286)(10.0313588850174,287)(10.03125,288)(10.0311418685121,289)(10.0310344827586,290)(10.0309278350515,291)(10.0308219178082,292)(10.0307167235495,293)(10.030612244898,294)(10.0305084745763,295)(10.0304054054054,296)(10.030303030303,297)(10.0302013422819,298)(10.0301003344482,299)(10.03,300)(10.0299003322259,301)(10.0298013245033,302)(10.029702970297,303)(10.0296052631579,304)(10.0295081967213,305)(10.0294117647059,306)(10.0293159609121,307)(10.0292207792208,308)(10.0291262135922,309)(10.0290322580645,310)(10.0289389067524,311)(10.0288461538462,312)(10.0287539936102,313)(10.0286624203822,314)(10.0285714285714,315)(10.0284810126582,316)(10.0283911671924,317)(10.0283018867925,318)(10.0282131661442,319)(10.028125,320)(10.0280373831776,321)(10.027950310559,322)(10.0278637770898,323)(10.0277777777778,324)(10.0276923076923,325)(10.0276073619632,326)(10.0275229357798,327)(10.0274390243902,328)(10.0273556231003,329)(10.0272727272727,330)(10.0271903323263,331)(10.0271084337349,332)(10.027027027027,333)(10.0269461077844,334)(10.0268656716418,335)(10.0267857142857,336)(10.026706231454,337)(10.0266272189349,338)(10.0265486725664,339)(10.0264705882353,340)(10.0263929618768,341)(10.0263157894737,342)(10.0262390670554,343)(10.0261627906977,344)(10.0260869565217,345)(10.0260115606936,346)(10.0259365994236,347)(10.0258620689655,348)(10.025787965616,349)(10.0257142857143,350)(10.025641025641,351)(10.0255681818182,352)(10.0254957507082,353)(10.0254237288136,354)(10.0253521126761,355)(10.0252808988764,356)(10.0252100840336,357)(10.0251396648045,358)(10.025069637883,359)(10.025,360)(10.0249307479224,361)(10.024861878453,362)(10.0247933884298,363)(10.0247252747253,364)(10.0246575342466,365)(10.0245901639344,366)(10.0245231607629,367)(10.0244565217391,368)(10.0243902439024,369)(10.0243243243243,370)(10.0242587601078,371)(10.0241935483871,372)(10.0241286863271,373)(10.024064171123,374)(10.024,375)(10.0239361702128,376)(10.0238726790451,377)(10.0238095238095,378)(10.023746701847,379)(10.0236842105263,380)(10.0236220472441,381)(10.0235602094241,382)(10.023498694517,383)(10.0234375,384)(10.0233766233766,385)(10.0233160621762,386)(10.0232558139535,387)(10.0231958762887,388)(10.0231362467866,389)(10.0230769230769,390)(10.0230179028133,391)(10.0229591836735,392)(10.0229007633588,393)(10.0228426395939,394)(10.0227848101266,395)(10.0227272727273,396)(10.0226700251889,397)(10.0226130653266,398)(10.0225563909774,399)(10.0225,400)(10.0224438902743,401)(10.0223880597015,402)(10.0223325062035,403)(10.0222772277228,404)(10.0222222222222,405)(10.0221674876847,406)(10.022113022113,407)(10.0220588235294,408)(10.0220048899756,409)(10.0219512195122,410)(10.021897810219,411)(10.0218446601942,412)(10.0217917675545,413)(10.0217391304348,414)(10.021686746988,415)(10.0216346153846,416)(10.021582733813,417)(10.0215311004785,418)(10.0214797136038,419)(10.0214285714286,420)(10.021377672209,421)(10.021327014218,422)(10.0212765957447,423)(10.0212264150943,424)(10.0211764705882,425)(10.0211267605634,426)(10.0210772833724,427)(10.0210280373832,428)(10.020979020979,429)(10.0209302325581,430)(10.0208816705336,431)(10.0208333333333,432)(10.0207852193995,433)(10.0207373271889,434)(10.0206896551724,435)(10.0206422018349,436)(10.0205949656751,437)(10.0205479452055,438)(10.0205011389522,439)(10.0204545454545,440)(10.0204081632653,441)(10.0203619909502,442)(10.020316027088,443)(10.0202702702703,444)(10.0202247191011,445)(10.0201793721973,446)(10.0201342281879,447)(10.0200892857143,448)(10.0200445434298,449)(10.02,450)(10.019955654102,451)(10.0199115044248,452)(10.0198675496689,453)(10.0198237885463,454)(10.0197802197802,455)(10.0197368421053,456)(10.019693654267,457)(10.0196506550218,458)(10.0196078431373,459)(10.0195652173913,460)(10.0195227765727,461)(10.0194805194805,462)(10.0194384449244,463)(10.0193965517241,464)(10.0193548387097,465)(10.019313304721,466)(10.0192719486081,467)(10.0192307692308,468)(10.0191897654584,469)(10.0191489361702,470)(10.0191082802548,471)(10.0190677966102,472)(10.0190274841438,473)(10.0189873417722,474)(10.0189473684211,475)(10.0189075630252,476)(10.0188679245283,477)(10.0188284518828,478)(10.0187891440501,479)(10.01875,480)(10.018711018711,481)(10.0186721991701,482)(10.0186335403727,483)(10.0185950413223,484)(10.0185567010309,485)(10.0185185185185,486)(10.0184804928131,487)(10.0184426229508,488)(10.0184049079755,489)(10.0183673469388,490)(10.0183299389002,491)(10.0182926829268,492)(10.0182555780933,493)(10.0182186234818,494)(10.0181818181818,495)(10.0181451612903,496)(10.0181086519115,497)(10.0180722891566,498)(10.0180360721443,499)(10.018,500)(10.0179640718563,501)(10.0179282868526,502)(10.0178926441352,503)(10.0178571428571,504)(10.0178217821782,505)(10.0177865612648,506)(10.0177514792899,507)(10.0177165354331,508)(10.0176817288802,509)(10.0176470588235,510)(10.0176125244618,511)(10.017578125,512)(10.0175438596491,513)(10.0175097276265,514)(10.0174757281553,515)(10.0174418604651,516)(10.0174081237911,517)(10.0173745173745,518)(10.0173410404624,519)(10.0173076923077,520)(10.0172744721689,521)(10.0172413793103,522)(10.0172084130019,523)(10.0171755725191,524)(10.0171428571429,525)(10.0171102661597,526)(10.0170777988615,527)(10.0170454545455,528)(10.0170132325142,529)(10.0169811320755,530)(10.0169491525424,531)(10.0169172932331,532)(10.0168855534709,533)(10.0168539325843,534)(10.0168224299065,535)(10.0167910447761,536)(10.0167597765363,537)(10.0167286245353,538)(10.0166975881262,539)(10.0166666666667,540)(10.0166358595194,541)(10.0166051660517,542)(10.0165745856354,543)(10.0165441176471,544)(10.0165137614679,545)(10.0164835164835,546)(10.0164533820841,547)(10.0164233576642,548)(10.016393442623,549)(10.0163636363636,550)(10.016333938294,551)(10.0163043478261,552)(10.0162748643761,553)(10.0162454873646,554)(10.0162162162162,555)(10.0161870503597,556)(10.016157989228,557)(10.0161290322581,558)(10.0161001788909,559)(10.0160714285714,560)(10.0160427807487,561)(10.0160142348754,562)(10.0159857904085,563)(10.0159574468085,564)(10.0159292035398,565)(10.0159010600707,566)(10.015873015873,567)(10.0158450704225,568)(10.0158172231986,569)(10.0157894736842,570)(10.015761821366,571)(10.0157342657343,572)(10.0157068062827,573)(10.0156794425087,574)(10.015652173913,575)(10.015625,576)(10.0155979202773,577)(10.0155709342561,578)(10.0155440414508,579)(10.0155172413793,580)(10.0154905335628,581)(10.0154639175258,582)(10.0154373927959,583)(10.0154109589041,584)(10.0153846153846,585)(10.0153583617747,586)(10.015332197615,587)(10.015306122449,588)(10.0152801358234,589)(10.0152542372881,590)(10.0152284263959,591)(10.0152027027027,592)(10.0151770657673,593)(10.0151515151515,594)(10.0151260504202,595)(10.0151006711409,596)(10.0150753768844,597)(10.0150501672241,598)(10.0150250417362,599)(10.015,600)(10.0149750415973,601)(10.014950166113,602)(10.0149253731343,603)(10.0149006622517,604)(10.0148760330579,605)(10.0148514851485,606)(10.0148270181219,607)(10.0148026315789,608)(10.0147783251232,609)(10.0147540983607,610)(10.0147299509002,611)(10.0147058823529,612)(10.0146818923328,613)(10.014657980456,614)(10.0146341463415,615)(10.0146103896104,616)(10.0145867098865,617)(10.0145631067961,618)(10.0145395799677,619)(10.0145161290323,620)(10.0144927536232,621)(10.0144694533762,622)(10.0144462279294,623)(10.0144230769231,624)(10.0144,625)(10.0143769968051,626)(10.0143540669856,627)(10.0143312101911,628)(10.0143084260731,629)(10.0142857142857,630)(10.0142630744849,631)(10.0142405063291,632)(10.0142180094787,633)(10.0141955835962,634)(10.0141732283465,635)(10.0141509433962,636)(10.0141287284144,637)(10.0141065830721,638)(10.0140845070423,639)(10.0140625,640)
			};
			
			\addplot [
			color=black!80!white,
			]
			coordinates {
				(19.9375,16)(19.3529411764706,17)(18.8333333333333,18)(18.3684210526316,19)(17.95,20)(17.5714285714286,21)(17.2272727272727,22)(16.9130434782609,23)(16.625,24)(16.36,25)(16.1153846153846,26)(15.8888888888889,27)(15.6785714285714,28)(15.4827586206897,29)(15.3,30)(15.1290322580645,31)(14.96875,32)(14.8181818181818,33)(14.6764705882353,34)(14.5428571428571,35)(14.4166666666667,36)(14.2972972972973,37)(14.1842105263158,38)(14.0769230769231,39)(13.975,40)(13.8780487804878,41)(13.7857142857143,42)(13.6976744186047,43)(13.6136363636364,44)(13.5333333333333,45)(13.4565217391304,46)(13.3829787234043,47)(13.3125,48)(13.2448979591837,49)(13.18,50)(13.1176470588235,51)(13.0576923076923,52)(12.9444444444444,54)(12.8909090909091,55)(12.8392857142857,56)(12.7894736842105,57)(12.7413793103448,58)(12.6949152542373,59)(12.65,60)(12.6065573770492,61)(12.5645161290323,62)(12.5238095238095,63)(12.484375,64)(12.4461538461538,65)(12.4090909090909,66)(12.3731343283582,67)(12.3382352941176,68)(12.304347826087,69)(12.2714285714286,70)(12.2394366197183,71)(12.2083333333333,72)(12.1780821917808,73)(12.1486486486486,74)(12.12,75)(12.0921052631579,76)(12.0649350649351,77)(12.0384615384615,78)(12.0126582278481,79)(11.9875,80)(11.962962962963,81)(11.9390243902439,82)(11.9156626506024,83)(11.8928571428571,84)(11.8705882352941,85)(11.8488372093023,86)(11.8275862068966,87)(11.8068181818182,88)(11.7865168539326,89)(11.7666666666667,90)(11.7472527472527,91)(11.7282608695652,92)(11.7096774193548,93)(11.6914893617021,94)(11.6736842105263,95)(11.65625,96)(11.639175257732,97)(11.6224489795918,98)(11.6060606060606,99)(11.59,100)(11.5742574257426,101)(11.5588235294118,102)(11.5436893203883,103)(11.5288461538462,104)(11.5142857142857,105)(11.5,106)(11.4859813084112,107)(11.4722222222222,108)(11.4587155963303,109)(11.4454545454545,110)(11.4324324324324,111)(11.4196428571429,112)(11.4070796460177,113)(11.3947368421053,114)(11.3826086956522,115)(11.3706896551724,116)(11.3589743589744,117)(11.3474576271186,118)(11.3361344537815,119)(11.325,120)(11.3140495867769,121)(11.3032786885246,122)(11.2926829268293,123)(11.2822580645161,124)(11.272,125)(11.2619047619048,126)(11.251968503937,127)(11.2421875,128)(11.2325581395349,129)(11.2230769230769,130)(11.2137404580153,131)(11.2045454545455,132)(11.1954887218045,133)(11.1865671641791,134)(11.1777777777778,135)(11.1691176470588,136)(11.1605839416058,137)(11.1521739130435,138)(11.1438848920863,139)(11.1357142857143,140)(11.1276595744681,141)(11.1197183098592,142)(11.1118881118881,143)(11.1041666666667,144)(11.0965517241379,145)(11.0890410958904,146)(11.0816326530612,147)(11.0743243243243,148)(11.0671140939597,149)(11.06,150)(11.0529801324503,151)(11.0460526315789,152)(11.0392156862745,153)(11.0324675324675,154)(11.0258064516129,155)(11.0192307692308,156)(11.0127388535032,157)(11.006329113924,158)(10.99375,160)(10.9875776397516,161)(10.9814814814815,162)(10.9754601226994,163)(10.969512195122,164)(10.9636363636364,165)(10.9578313253012,166)(10.9520958083832,167)(10.9464285714286,168)(10.9408284023669,169)(10.9352941176471,170)(10.9298245614035,171)(10.9244186046512,172)(10.9190751445087,173)(10.9137931034483,174)(10.9085714285714,175)(10.9034090909091,176)(10.8983050847458,177)(10.8932584269663,178)(10.8882681564246,179)(10.8833333333333,180)(10.878453038674,181)(10.8736263736264,182)(10.8688524590164,183)(10.8641304347826,184)(10.8594594594595,185)(10.8548387096774,186)(10.8502673796791,187)(10.8457446808511,188)(10.8412698412698,189)(10.8368421052632,190)(10.8324607329843,191)(10.828125,192)(10.8238341968912,193)(10.819587628866,194)(10.8153846153846,195)(10.8112244897959,196)(10.8071065989848,197)(10.8030303030303,198)(10.7989949748744,199)(10.795,200)(10.7910447761194,201)(10.7871287128713,202)(10.7832512315271,203)(10.7794117647059,204)(10.7756097560976,205)(10.7718446601942,206)(10.768115942029,207)(10.7644230769231,208)(10.7607655502392,209)(10.7571428571429,210)(10.7535545023697,211)(10.75,212)(10.7464788732394,213)(10.7429906542056,214)(10.7395348837209,215)(10.7361111111111,216)(10.7327188940092,217)(10.7293577981651,218)(10.7260273972603,219)(10.7227272727273,220)(10.7194570135747,221)(10.7162162162162,222)(10.7130044843049,223)(10.7098214285714,224)(10.7066666666667,225)(10.7035398230088,226)(10.7004405286344,227)(10.6973684210526,228)(10.6943231441048,229)(10.6913043478261,230)(10.6883116883117,231)(10.6853448275862,232)(10.6824034334764,233)(10.6794871794872,234)(10.6765957446809,235)(10.6737288135593,236)(10.6708860759494,237)(10.6680672268908,238)(10.6652719665272,239)(10.6625,240)(10.6597510373444,241)(10.6570247933884,242)(10.6543209876543,243)(10.6516393442623,244)(10.6489795918367,245)(10.6463414634146,246)(10.6437246963563,247)(10.6411290322581,248)(10.6385542168675,249)(10.636,250)(10.6334661354582,251)(10.6309523809524,252)(10.6284584980237,253)(10.6259842519685,254)(10.6235294117647,255)(10.62109375,256)(10.6186770428016,257)(10.6162790697674,258)(10.6138996138996,259)(10.6115384615385,260)(10.6091954022988,261)(10.6068702290076,262)(10.6045627376426,263)(10.6022727272727,264)(10.6,265)(10.5977443609023,266)(10.5955056179775,267)(10.5932835820896,268)(10.5910780669145,269)(10.5888888888889,270)(10.5867158671587,271)(10.5845588235294,272)(10.5824175824176,273)(10.5802919708029,274)(10.5781818181818,275)(10.5760869565217,276)(10.5740072202166,277)(10.5719424460432,278)(10.5698924731183,279)(10.5678571428571,280)(10.5658362989324,281)(10.563829787234,282)(10.5618374558304,283)(10.5598591549296,284)(10.5578947368421,285)(10.5559440559441,286)(10.5540069686411,287)(10.5520833333333,288)(10.5501730103806,289)(10.548275862069,290)(10.5463917525773,291)(10.5445205479452,292)(10.542662116041,293)(10.5408163265306,294)(10.5389830508475,295)(10.5371621621622,296)(10.5353535353535,297)(10.5335570469799,298)(10.5317725752508,299)(10.53,300)(10.5282392026578,301)(10.5264900662252,302)(10.5247524752475,303)(10.5230263157895,304)(10.5213114754098,305)(10.5196078431373,306)(10.5179153094463,307)(10.5162337662338,308)(10.5145631067961,309)(10.5129032258065,310)(10.5112540192926,311)(10.5096153846154,312)(10.5079872204473,313)(10.5063694267516,314)(10.5047619047619,315)(10.503164556962,316)(10.5015772870662,317)(10.5,318)(10.4984326018809,319)(10.496875,320)(10.4953271028037,321)(10.4937888198758,322)(10.4922600619195,323)(10.4907407407407,324)(10.4892307692308,325)(10.4877300613497,326)(10.4862385321101,327)(10.484756097561,328)(10.483282674772,329)(10.4818181818182,330)(10.4803625377643,331)(10.4789156626506,332)(10.4774774774775,333)(10.4760479041916,334)(10.4746268656716,335)(10.4732142857143,336)(10.4718100890208,337)(10.4704142011834,338)(10.4690265486726,339)(10.4676470588235,340)(10.466275659824,341)(10.4649122807018,342)(10.463556851312,343)(10.4622093023256,344)(10.4608695652174,345)(10.4595375722543,346)(10.4582132564842,347)(10.4568965517241,348)(10.4555873925501,349)(10.4542857142857,350)(10.4529914529915,351)(10.4517045454545,352)(10.4504249291785,353)(10.4491525423729,354)(10.4478873239437,355)(10.4466292134831,356)(10.4453781512605,357)(10.4441340782123,358)(10.4428969359331,359)(10.4416666666667,360)(10.4404432132964,361)(10.439226519337,362)(10.4380165289256,363)(10.4368131868132,364)(10.4356164383562,365)(10.4344262295082,366)(10.433242506812,367)(10.4320652173913,368)(10.4308943089431,369)(10.4297297297297,370)(10.4285714285714,371)(10.4274193548387,372)(10.426273458445,373)(10.4251336898396,374)(10.424,375)(10.4228723404255,376)(10.42175066313,377)(10.4206349206349,378)(10.4195250659631,379)(10.4184210526316,380)(10.4173228346457,381)(10.4162303664921,382)(10.4151436031332,383)(10.4140625,384)(10.412987012987,385)(10.4119170984456,386)(10.4108527131783,387)(10.409793814433,388)(10.4087403598972,389)(10.4076923076923,390)(10.4066496163683,391)(10.405612244898,392)(10.4045801526718,393)(10.4035532994924,394)(10.4025316455696,395)(10.4015151515152,396)(10.4005037783375,397)(10.3994974874372,398)(10.3984962406015,399)(10.3975,400)(10.3965087281796,401)(10.3955223880597,402)(10.394540942928,403)(10.3935643564356,404)(10.3925925925926,405)(10.3916256157635,406)(10.3906633906634,407)(10.3897058823529,408)(10.3887530562347,409)(10.3878048780488,410)(10.3868613138686,411)(10.3859223300971,412)(10.3849878934625,413)(10.3840579710145,414)(10.3831325301205,415)(10.3822115384615,416)(10.3812949640288,417)(10.3803827751196,418)(10.3794749403341,419)(10.3785714285714,420)(10.3776722090261,421)(10.3767772511848,422)(10.3758865248227,423)(10.375,424)(10.3741176470588,425)(10.3732394366197,426)(10.3723653395785,427)(10.3714953271028,428)(10.3706293706294,429)(10.3697674418605,430)(10.368909512761,431)(10.3680555555556,432)(10.3672055427252,433)(10.3663594470046,434)(10.3655172413793,435)(10.3646788990826,436)(10.3638443935927,437)(10.3630136986301,438)(10.3621867881549,439)(10.3613636363636,440)(10.3605442176871,441)(10.3597285067873,442)(10.3589164785553,443)(10.3581081081081,444)(10.3573033707865,445)(10.3565022421525,446)(10.3557046979866,447)(10.3549107142857,448)(10.3541202672606,449)(10.3533333333333,450)(10.3525498891353,451)(10.3517699115044,452)(10.3509933774834,453)(10.3502202643172,454)(10.3494505494505,455)(10.3486842105263,456)(10.3479212253829,457)(10.3471615720524,458)(10.3464052287582,459)(10.345652173913,460)(10.3449023861171,461)(10.3441558441558,462)(10.3434125269978,463)(10.3426724137931,464)(10.341935483871,465)(10.3412017167382,466)(10.3404710920771,467)(10.3397435897436,468)(10.3390191897655,469)(10.3382978723404,470)(10.3375796178344,471)(10.3368644067797,472)(10.3361522198731,473)(10.3354430379747,474)(10.3347368421053,475)(10.3340336134454,476)(10.3333333333333,477)(10.3326359832636,478)(10.3319415448852,479)(10.33125,480)(10.3305613305613,481)(10.3298755186722,482)(10.3291925465839,483)(10.3285123966942,484)(10.3278350515464,485)(10.3271604938272,486)(10.3264887063655,487)(10.3258196721311,488)(10.3251533742331,489)(10.3244897959184,490)(10.3238289205703,491)(10.3231707317073,492)(10.3225152129817,493)(10.3218623481781,494)(10.3212121212121,495)(10.320564516129,496)(10.3199195171026,497)(10.3192771084337,498)(10.3186372745491,499)(10.318,500)(10.3173652694611,501)(10.3167330677291,502)(10.3161033797217,503)(10.3154761904762,504)(10.3148514851485,505)(10.3142292490119,506)(10.3136094674556,507)(10.3129921259843,508)(10.3123772102161,509)(10.3117647058824,510)(10.3111545988258,511)(10.310546875,512)(10.3099415204678,513)(10.3093385214008,514)(10.3087378640777,515)(10.3081395348837,516)(10.3075435203095,517)(10.3069498069498,518)(10.3063583815029,519)(10.3057692307692,520)(10.3051823416507,521)(10.3045977011494,522)(10.3040152963671,523)(10.3034351145038,524)(10.3028571428571,525)(10.3022813688213,526)(10.3017077798861,527)(10.3011363636364,528)(10.3005671077505,529)(10.3,530)(10.2994350282486,531)(10.2988721804511,532)(10.2983114446529,533)(10.2977528089888,534)(10.2971962616822,535)(10.2966417910448,536)(10.2960893854749,537)(10.2955390334572,538)(10.2949907235622,539)(10.2944444444444,540)(10.2939001848429,541)(10.2933579335793,542)(10.292817679558,543)(10.2922794117647,544)(10.2917431192661,545)(10.2912087912088,546)(10.290676416819,547)(10.2901459854015,548)(10.2896174863388,549)(10.2890909090909,550)(10.2885662431942,551)(10.2880434782609,552)(10.2875226039783,553)(10.2870036101083,554)(10.2864864864865,555)(10.2859712230216,556)(10.2854578096948,557)(10.2849462365591,558)(10.2844364937388,559)(10.2839285714286,560)(10.283422459893,561)(10.2829181494662,562)(10.2824156305506,563)(10.281914893617,564)(10.2814159292035,565)(10.2809187279152,566)(10.2804232804233,567)(10.2799295774648,568)(10.2794376098418,569)(10.2789473684211,570)(10.2784588441331,571)(10.277972027972,572)(10.2774869109948,573)(10.2770034843206,574)(10.2765217391304,575)(10.2760416666667,576)(10.2755632582322,577)(10.2750865051903,578)(10.2746113989637,579)(10.2741379310345,580)(10.2736660929432,581)(10.2731958762887,582)(10.2727272727273,583)(10.2722602739726,584)(10.2717948717949,585)(10.2713310580205,586)(10.2708688245315,587)(10.2704081632653,588)(10.2699490662139,589)(10.2694915254237,590)(10.2690355329949,591)(10.2685810810811,592)(10.2681281618887,593)(10.2676767676768,594)(10.2672268907563,595)(10.2667785234899,596)(10.2663316582915,597)(10.2658862876254,598)(10.2654424040067,599)(10.265,600)(10.2645590682196,601)(10.2641196013289,602)(10.2636815920398,603)(10.2632450331126,604)(10.2628099173554,605)(10.2623762376238,606)(10.2619439868204,607)(10.2615131578947,608)(10.2610837438424,609)(10.2606557377049,610)(10.2602291325696,611)(10.2598039215686,612)(10.2593800978793,613)(10.2589576547231,614)(10.2585365853659,615)(10.2581168831169,616)(10.257698541329,617)(10.2572815533981,618)(10.2568659127625,619)(10.2564516129032,620)(10.256038647343,621)(10.2556270096463,622)(10.2552166934189,623)(10.2548076923077,624)(10.2544,625)(10.2539936102236,626)(10.2535885167464,627)(10.2531847133758,628)(10.2527821939587,629)(10.252380952381,630)(10.2519809825674,631)(10.251582278481,632)(10.2511848341232,633)(10.2507886435331,634)(10.2503937007874,635)(10.25,636)(10.2496075353218,637)(10.2492163009404,638)(10.2488262910798,639)(10.2484375,640)};
			
			\addplot [
			color=black!70!white,
			]
			coordinates {
				(19.9677419354839,31)(19.65625,32)(19.3636363636364,33)(19.0882352941176,34)(18.8285714285714,35)(18.5833333333333,36)(18.3513513513514,37)(18.1315789473684,38)(17.9230769230769,39)(17.725,40)(17.5365853658537,41)(17.3571428571429,42)(17.1860465116279,43)(17.0227272727273,44)(16.8666666666667,45)(16.7173913043478,46)(16.5744680851064,47)(16.4375,48)(16.3061224489796,49)(16.18,50)(16.0588235294118,51)(15.9423076923077,52)(15.8301886792453,53)(15.7222222222222,54)(15.6181818181818,55)(15.5178571428571,56)(15.4210526315789,57)(15.3275862068966,58)(15.2372881355932,59)(15.15,60)(15.0655737704918,61)(14.9838709677419,62)(14.9047619047619,63)(14.828125,64)(14.7538461538462,65)(14.6818181818182,66)(14.6119402985075,67)(14.5441176470588,68)(14.4782608695652,69)(14.4142857142857,70)(14.3521126760563,71)(14.2916666666667,72)(14.2328767123288,73)(14.1756756756757,74)(14.12,75)(14.0657894736842,76)(14.012987012987,77)(13.9615384615385,78)(13.9113924050633,79)(13.8625,80)(13.8148148148148,81)(13.7682926829268,82)(13.7228915662651,83)(13.6785714285714,84)(13.6352941176471,85)(13.593023255814,86)(13.551724137931,87)(13.5113636363636,88)(13.4719101123596,89)(13.4333333333333,90)(13.3956043956044,91)(13.3586956521739,92)(13.3225806451613,93)(13.2872340425532,94)(13.2526315789474,95)(13.21875,96)(13.1855670103093,97)(13.1530612244898,98)(13.1212121212121,99)(13.09,100)(13.0594059405941,101)(13.0294117647059,102)(12.9711538461538,104)(12.9428571428571,105)(12.9150943396226,106)(12.8878504672897,107)(12.8611111111111,108)(12.8348623853211,109)(12.8090909090909,110)(12.7837837837838,111)(12.7589285714286,112)(12.7345132743363,113)(12.7105263157895,114)(12.6869565217391,115)(12.6637931034483,116)(12.6410256410256,117)(12.6186440677966,118)(12.5966386554622,119)(12.575,120)(12.5537190082645,121)(12.5327868852459,122)(12.5121951219512,123)(12.491935483871,124)(12.472,125)(12.452380952381,126)(12.4330708661417,127)(12.4140625,128)(12.3953488372093,129)(12.3769230769231,130)(12.3587786259542,131)(12.3409090909091,132)(12.3233082706767,133)(12.3059701492537,134)(12.2888888888889,135)(12.2720588235294,136)(12.2554744525547,137)(12.2391304347826,138)(12.2230215827338,139)(12.2071428571429,140)(12.1914893617021,141)(12.1760563380282,142)(12.1608391608392,143)(12.1458333333333,144)(12.1310344827586,145)(12.1164383561644,146)(12.1020408163265,147)(12.0878378378378,148)(12.0738255033557,149)(12.06,150)(12.046357615894,151)(12.0328947368421,152)(12.0196078431373,153)(12.0064935064935,154)(11.9935483870968,155)(11.9807692307692,156)(11.968152866242,157)(11.9556962025316,158)(11.9433962264151,159)(11.93125,160)(11.9192546583851,161)(11.9074074074074,162)(11.8957055214724,163)(11.8841463414634,164)(11.8727272727273,165)(11.8614457831325,166)(11.8502994011976,167)(11.8392857142857,168)(11.8284023668639,169)(11.8176470588235,170)(11.8070175438596,171)(11.796511627907,172)(11.7861271676301,173)(11.7758620689655,174)(11.7657142857143,175)(11.7556818181818,176)(11.7457627118644,177)(11.7359550561798,178)(11.7262569832402,179)(11.7166666666667,180)(11.707182320442,181)(11.6978021978022,182)(11.6885245901639,183)(11.679347826087,184)(11.6702702702703,185)(11.6612903225806,186)(11.6524064171123,187)(11.6436170212766,188)(11.6349206349206,189)(11.6263157894737,190)(11.6178010471204,191)(11.609375,192)(11.6010362694301,193)(11.5927835051546,194)(11.5846153846154,195)(11.5765306122449,196)(11.5685279187817,197)(11.5606060606061,198)(11.5527638190955,199)(11.545,200)(11.5373134328358,201)(11.529702970297,202)(11.5221674876847,203)(11.5147058823529,204)(11.5073170731707,205)(11.5,206)(11.4927536231884,207)(11.4855769230769,208)(11.4784688995215,209)(11.4714285714286,210)(11.4644549763033,211)(11.4575471698113,212)(11.4507042253521,213)(11.4439252336449,214)(11.4372093023256,215)(11.4305555555556,216)(11.4239631336406,217)(11.4174311926606,218)(11.4109589041096,219)(11.4045454545455,220)(11.3981900452489,221)(11.3918918918919,222)(11.3856502242152,223)(11.3794642857143,224)(11.3733333333333,225)(11.3672566371681,226)(11.3612334801762,227)(11.3552631578947,228)(11.3493449781659,229)(11.3434782608696,230)(11.3376623376623,231)(11.3318965517241,232)(11.3261802575107,233)(11.3205128205128,234)(11.3148936170213,235)(11.3093220338983,236)(11.3037974683544,237)(11.2983193277311,238)(11.2928870292887,239)(11.2875,240)(11.2821576763485,241)(11.2768595041322,242)(11.2716049382716,243)(11.266393442623,244)(11.2612244897959,245)(11.2560975609756,246)(11.251012145749,247)(11.2459677419355,248)(11.2409638554217,249)(11.236,250)(11.2310756972112,251)(11.2261904761905,252)(11.2213438735178,253)(11.2165354330709,254)(11.2117647058824,255)(11.20703125,256)(11.2023346303502,257)(11.1976744186047,258)(11.1930501930502,259)(11.1884615384615,260)(11.183908045977,261)(11.1793893129771,262)(11.1749049429658,263)(11.1704545454545,264)(11.1660377358491,265)(11.1616541353383,266)(11.1573033707865,267)(11.1529850746269,268)(11.1486988847584,269)(11.1444444444444,270)(11.140221402214,271)(11.1360294117647,272)(11.1318681318681,273)(11.1277372262774,274)(11.1236363636364,275)(11.1195652173913,276)(11.115523465704,277)(11.1115107913669,278)(11.1075268817204,279)(11.1035714285714,280)(11.0996441281139,281)(11.0957446808511,282)(11.0918727915194,283)(11.0880281690141,284)(11.0842105263158,285)(11.0804195804196,286)(11.0766550522648,287)(11.0729166666667,288)(11.0692041522491,289)(11.0655172413793,290)(11.0618556701031,291)(11.0582191780822,292)(11.0546075085324,293)(11.0510204081633,294)(11.0474576271186,295)(11.0439189189189,296)(11.040404040404,297)(11.0369127516779,298)(11.0334448160535,299)(11.03,300)(11.0265780730897,301)(11.023178807947,302)(11.019801980198,303)(11.0164473684211,304)(11.0131147540984,305)(11.0098039215686,306)(11.0065146579805,307)(11.0032467532468,308)(10.9967741935484,310)(10.9935691318328,311)(10.9903846153846,312)(10.9872204472843,313)(10.984076433121,314)(10.9809523809524,315)(10.9778481012658,316)(10.9747634069401,317)(10.9716981132075,318)(10.9686520376176,319)(10.965625,320)(10.9626168224299,321)(10.9596273291925,322)(10.9566563467492,323)(10.9537037037037,324)(10.9507692307692,325)(10.9478527607362,326)(10.9449541284404,327)(10.9420731707317,328)(10.9392097264438,329)(10.9363636363636,330)(10.9335347432024,331)(10.9307228915663,332)(10.9279279279279,333)(10.9251497005988,334)(10.9223880597015,335)(10.9196428571429,336)(10.9169139465875,337)(10.914201183432,338)(10.9115044247788,339)(10.9088235294118,340)(10.9061583577713,341)(10.9035087719298,342)(10.9008746355685,343)(10.8982558139535,344)(10.895652173913,345)(10.893063583815,346)(10.8904899135447,347)(10.8879310344828,348)(10.8853868194842,349)(10.8828571428571,350)(10.8803418803419,351)(10.8778409090909,352)(10.8753541076487,353)(10.8728813559322,354)(10.8704225352113,355)(10.8679775280899,356)(10.8655462184874,357)(10.8631284916201,358)(10.8607242339833,359)(10.8583333333333,360)(10.8559556786704,361)(10.853591160221,362)(10.8512396694215,363)(10.8489010989011,364)(10.8465753424658,365)(10.844262295082,366)(10.841961852861,367)(10.8396739130435,368)(10.8373983739837,369)(10.8351351351351,370)(10.832884097035,371)(10.8306451612903,372)(10.828418230563,373)(10.8262032085561,374)(10.824,375)(10.8218085106383,376)(10.8196286472149,377)(10.8174603174603,378)(10.8153034300792,379)(10.8131578947368,380)(10.8110236220472,381)(10.8089005235602,382)(10.8067885117493,383)(10.8046875,384)(10.8025974025974,385)(10.800518134715,386)(10.7984496124031,387)(10.7963917525773,388)(10.7943444730077,389)(10.7923076923077,390)(10.7902813299233,391)(10.7882653061224,392)(10.7862595419847,393)(10.7842639593909,394)(10.7822784810127,395)(10.780303030303,396)(10.7783375314861,397)(10.7763819095477,398)(10.7744360902256,399)(10.7725,400)(10.7705735660848,401)(10.7686567164179,402)(10.7667493796526,403)(10.7648514851485,404)(10.762962962963,405)(10.7610837438424,406)(10.7592137592138,407)(10.7573529411765,408)(10.7555012224939,409)(10.7536585365854,410)(10.7518248175182,411)(10.75,412)(10.7481840193705,413)(10.7463768115942,414)(10.744578313253,415)(10.7427884615385,416)(10.7410071942446,417)(10.7392344497608,418)(10.7374701670644,419)(10.7357142857143,420)(10.7339667458432,421)(10.7322274881517,422)(10.7304964539007,423)(10.7287735849057,424)(10.7270588235294,425)(10.7253521126761,426)(10.7236533957845,427)(10.7219626168224,428)(10.7202797202797,429)(10.7186046511628,430)(10.7169373549884,431)(10.7152777777778,432)(10.7136258660508,433)(10.7119815668203,434)(10.7103448275862,435)(10.7087155963303,436)(10.7070938215103,437)(10.7054794520548,438)(10.7038724373576,439)(10.7022727272727,440)(10.7006802721088,441)(10.6990950226244,442)(10.6975169300226,443)(10.6959459459459,444)(10.6943820224719,445)(10.6928251121076,446)(10.6912751677852,447)(10.6897321428571,448)(10.6881959910913,449)(10.6866666666667,450)(10.6851441241685,451)(10.6836283185841,452)(10.682119205298,453)(10.6806167400881,454)(10.6791208791209,455)(10.6776315789474,456)(10.6761487964989,457)(10.674672489083,458)(10.6732026143791,459)(10.6717391304348,460)(10.6702819956616,461)(10.6688311688312,462)(10.6673866090713,463)(10.6659482758621,464)(10.6645161290323,465)(10.6630901287554,466)(10.661670235546,467)(10.6602564102564,468)(10.6588486140725,469)(10.6574468085106,470)(10.656050955414,471)(10.6546610169492,472)(10.6532769556025,473)(10.6518987341772,474)(10.6505263157895,475)(10.6491596638655,476)(10.6477987421384,477)(10.6464435146444,478)(10.6450939457202,479)(10.64375,480)(10.6424116424116,481)(10.6410788381743,482)(10.639751552795,483)(10.6384297520661,484)(10.6371134020619,485)(10.6358024691358,486)(10.6344969199179,487)(10.6331967213115,488)(10.6319018404908,489)(10.630612244898,490)(10.6293279022403,491)(10.6280487804878,492)(10.6267748478702,493)(10.6255060728745,494)(10.6242424242424,495)(10.6229838709677,496)(10.6217303822938,497)(10.6204819277108,498)(10.6192384769539,499)(10.618,500)(10.6167664670659,501)(10.6155378486056,502)(10.6143141153082,503)(10.6130952380952,504)(10.6118811881188,505)(10.6106719367589,506)(10.6094674556213,507)(10.6082677165354,508)(10.6070726915521,509)(10.6058823529412,510)(10.6046966731898,511)(10.603515625,512)(10.6023391812865,513)(10.6011673151751,514)(10.6,515)(10.5988372093023,516)(10.5976789168279,517)(10.5965250965251,518)(10.5953757225434,519)(10.5942307692308,520)(10.5930902111324,521)(10.5919540229885,522)(10.5908221797323,523)(10.5896946564886,524)(10.5885714285714,525)(10.5874524714829,526)(10.5863377609108,527)(10.5852272727273,528)(10.5841209829868,529)(10.5830188679245,530)(10.5819209039548,531)(10.5808270676692,532)(10.5797373358349,533)(10.5786516853933,534)(10.5775700934579,535)(10.5764925373134,536)(10.5754189944134,537)(10.5743494423792,538)(10.5732838589981,539)(10.5722222222222,540)(10.5711645101664,541)(10.570110701107,542)(10.5690607734807,543)(10.5680147058824,544)(10.5669724770642,545)(10.5659340659341,546)(10.5648994515539,547)(10.5638686131387,548)(10.5628415300546,549)(10.5618181818182,550)(10.5607985480944,551)(10.5597826086957,552)(10.5587703435805,553)(10.557761732852,554)(10.5567567567568,555)(10.5557553956835,556)(10.5547576301616,557)(10.5537634408602,558)(10.5527728085868,559)(10.5517857142857,560)(10.5508021390374,561)(10.5498220640569,562)(10.5488454706927,563)(10.5478723404255,564)(10.5469026548673,565)(10.5459363957597,566)(10.5449735449735,567)(10.544014084507,568)(10.5430579964851,569)(10.5421052631579,570)(10.5411558669002,571)(10.5402097902098,572)(10.5392670157068,573)(10.5383275261324,574)(10.5373913043478,575)(10.5364583333333,576)(10.5355285961872,577)(10.5346020761246,578)(10.5336787564767,579)(10.5327586206897,580)(10.5318416523236,581)(10.5309278350515,582)(10.5300171526587,583)(10.5291095890411,584)(10.5282051282051,585)(10.5273037542662,586)(10.526405451448,587)(10.5255102040816,588)(10.5246179966044,589)(10.5237288135593,590)(10.5228426395939,591)(10.5219594594595,592)(10.5210792580101,593)(10.520202020202,594)(10.5193277310924,595)(10.5184563758389,596)(10.5175879396985,597)(10.5167224080268,598)(10.5158597662771,599)(10.515,600)(10.5141430948419,601)(10.5132890365449,602)(10.5124378109453,603)(10.5115894039735,604)(10.5107438016529,605)(10.509900990099,606)(10.5090609555189,607)(10.5082236842105,608)(10.5073891625616,609)(10.5065573770492,610)(10.505728314239,611)(10.5049019607843,612)(10.5040783034258,613)(10.5032573289902,614)(10.5024390243902,615)(10.5016233766234,616)(10.5008103727715,617)(10.5,618)(10.4991922455574,619)(10.4983870967742,620)(10.4975845410628,621)(10.4967845659164,622)(10.4959871589085,623)(10.4951923076923,624)(10.4944,625)(10.4936102236422,626)(10.4928229665072,627)(10.4920382165605,628)(10.4912559618442,629)(10.4904761904762,630)(10.4896988906498,631)(10.4889240506329,632)(10.4881516587678,633)(10.48738170347,634)(10.4866141732283,635)(10.4858490566038,636)(10.4850863422292,637)(10.4843260188088,638)(10.4835680751174,639)(10.4828125,640)};
			
			\addplot [
			color=black!60!white,
			]
			coordinates {
				(19.9782608695652,46)(19.7659574468085,47)(19.5625,48)(19.3673469387755,49)(19.18,50)(18.8269230769231,52)(18.6603773584906,53)(18.5,54)(18.3454545454545,55)(18.1964285714286,56)(18.0526315789474,57)(17.9137931034483,58)(17.7796610169492,59)(17.65,60)(17.5245901639344,61)(17.4032258064516,62)(17.2857142857143,63)(17.171875,64)(17.0615384615385,65)(16.9545454545455,66)(16.8507462686567,67)(16.75,68)(16.6521739130435,69)(16.5571428571429,70)(16.4647887323944,71)(16.375,72)(16.2876712328767,73)(16.2027027027027,74)(16.12,75)(16.0394736842105,76)(15.961038961039,77)(15.8846153846154,78)(15.8101265822785,79)(15.7375,80)(15.6666666666667,81)(15.5975609756098,82)(15.5301204819277,83)(15.4642857142857,84)(15.4,85)(15.3372093023256,86)(15.2758620689655,87)(15.2159090909091,88)(15.1573033707865,89)(15.1,90)(15.043956043956,91)(14.9891304347826,92)(14.9354838709677,93)(14.8829787234043,94)(14.8315789473684,95)(14.78125,96)(14.7319587628866,97)(14.6836734693878,98)(14.6363636363636,99)(14.59,100)(14.5445544554455,101)(14.5,102)(14.4563106796117,103)(14.4134615384615,104)(14.3714285714286,105)(14.3301886792453,106)(14.2897196261682,107)(14.25,108)(14.2110091743119,109)(14.1727272727273,110)(14.1351351351351,111)(14.0982142857143,112)(14.0619469026549,113)(14.0263157894737,114)(13.9913043478261,115)(13.9568965517241,116)(13.9230769230769,117)(13.8898305084746,118)(13.8571428571429,119)(13.825,120)(13.7933884297521,121)(13.7622950819672,122)(13.7317073170732,123)(13.7016129032258,124)(13.672,125)(13.6428571428571,126)(13.6141732283465,127)(13.5859375,128)(13.5581395348837,129)(13.5307692307692,130)(13.5038167938931,131)(13.4772727272727,132)(13.4511278195489,133)(13.4253731343284,134)(13.4,135)(13.375,136)(13.3503649635036,137)(13.3260869565217,138)(13.3021582733813,139)(13.2785714285714,140)(13.2553191489362,141)(13.2323943661972,142)(13.2097902097902,143)(13.1875,144)(13.1655172413793,145)(13.1438356164384,146)(13.1224489795918,147)(13.1013513513514,148)(13.0805369127517,149)(13.06,150)(13.0397350993377,151)(13.0197368421053,152)(13,153)(12.9805194805195,154)(12.9612903225806,155)(12.9423076923077,156)(12.9235668789809,157)(12.9050632911392,158)(12.8867924528302,159)(12.86875,160)(12.8509316770186,161)(12.8333333333333,162)(12.8159509202454,163)(12.7987804878049,164)(12.7818181818182,165)(12.7650602409639,166)(12.748502994012,167)(12.7321428571429,168)(12.7159763313609,169)(12.7,170)(12.6842105263158,171)(12.6686046511628,172)(12.6531791907514,173)(12.6379310344828,174)(12.6228571428571,175)(12.6079545454545,176)(12.5932203389831,177)(12.5786516853933,178)(12.5642458100559,179)(12.55,180)(12.5359116022099,181)(12.521978021978,182)(12.5081967213115,183)(12.4945652173913,184)(12.4810810810811,185)(12.4677419354839,186)(12.4545454545455,187)(12.4414893617021,188)(12.4285714285714,189)(12.4157894736842,190)(12.4031413612565,191)(12.390625,192)(12.3782383419689,193)(12.3659793814433,194)(12.3538461538462,195)(12.3418367346939,196)(12.3299492385787,197)(12.3181818181818,198)(12.3065326633166,199)(12.295,200)(12.2835820895522,201)(12.2722772277228,202)(12.2610837438424,203)(12.25,204)(12.2390243902439,205)(12.2281553398058,206)(12.2173913043478,207)(12.2067307692308,208)(12.1961722488038,209)(12.1857142857143,210)(12.175355450237,211)(12.1650943396226,212)(12.1549295774648,213)(12.1448598130841,214)(12.1348837209302,215)(12.125,216)(12.1152073732719,217)(12.105504587156,218)(12.0958904109589,219)(12.0863636363636,220)(12.0769230769231,221)(12.0675675675676,222)(12.0582959641256,223)(12.0491071428571,224)(12.04,225)(12.0309734513274,226)(12.0220264317181,227)(12.0131578947368,228)(12.0043668122271,229)(11.995652173913,230)(11.987012987013,231)(11.9784482758621,232)(11.9699570815451,233)(11.9615384615385,234)(11.9531914893617,235)(11.9449152542373,236)(11.9367088607595,237)(11.9285714285714,238)(11.9205020920502,239)(11.9125,240)(11.9045643153527,241)(11.896694214876,242)(11.8888888888889,243)(11.8811475409836,244)(11.8734693877551,245)(11.8658536585366,246)(11.8582995951417,247)(11.8508064516129,248)(11.8433734939759,249)(11.836,250)(11.8286852589641,251)(11.8214285714286,252)(11.8142292490119,253)(11.8070866141732,254)(11.8,255)(11.79296875,256)(11.7859922178988,257)(11.7790697674419,258)(11.7722007722008,259)(11.7653846153846,260)(11.7586206896552,261)(11.7519083969466,262)(11.745247148289,263)(11.7386363636364,264)(11.7320754716981,265)(11.7255639097744,266)(11.7191011235955,267)(11.7126865671642,268)(11.7063197026022,269)(11.7,270)(11.6937269372694,271)(11.6875,272)(11.6813186813187,273)(11.6751824817518,274)(11.6690909090909,275)(11.6630434782609,276)(11.6570397111913,277)(11.6510791366906,278)(11.6451612903226,279)(11.6392857142857,280)(11.6334519572954,281)(11.6276595744681,282)(11.6219081272085,283)(11.6161971830986,284)(11.6105263157895,285)(11.6048951048951,286)(11.5993031358885,287)(11.59375,288)(11.5882352941176,289)(11.5827586206897,290)(11.5773195876289,291)(11.5719178082192,292)(11.5665529010239,293)(11.5612244897959,294)(11.5559322033898,295)(11.5506756756757,296)(11.5454545454545,297)(11.5402684563758,298)(11.5351170568562,299)(11.53,300)(11.5249169435216,301)(11.5198675496689,302)(11.5148514851485,303)(11.5098684210526,304)(11.5049180327869,305)(11.5,306)(11.4951140065147,307)(11.4902597402597,308)(11.4854368932039,309)(11.4806451612903,310)(11.475884244373,311)(11.4711538461538,312)(11.4664536741214,313)(11.4617834394904,314)(11.4571428571429,315)(11.4525316455696,316)(11.4479495268139,317)(11.4433962264151,318)(11.4388714733542,319)(11.434375,320)(11.4299065420561,321)(11.4254658385093,322)(11.4210526315789,323)(11.4166666666667,324)(11.4123076923077,325)(11.4079754601227,326)(11.4036697247706,327)(11.3993902439024,328)(11.3951367781155,329)(11.3909090909091,330)(11.3867069486405,331)(11.3825301204819,332)(11.3783783783784,333)(11.374251497006,334)(11.3701492537313,335)(11.3660714285714,336)(11.3620178041543,337)(11.3579881656805,338)(11.353982300885,339)(11.35,340)(11.3460410557185,341)(11.3421052631579,342)(11.3381924198251,343)(11.3343023255814,344)(11.3304347826087,345)(11.3265895953757,346)(11.3227665706052,347)(11.3189655172414,348)(11.3151862464183,349)(11.3114285714286,350)(11.3076923076923,351)(11.3039772727273,352)(11.300283286119,353)(11.2966101694915,354)(11.2929577464789,355)(11.2893258426966,356)(11.2857142857143,357)(11.2821229050279,358)(11.2785515320334,359)(11.275,360)(11.2714681440443,361)(11.267955801105,362)(11.2644628099174,363)(11.260989010989,364)(11.2575342465753,365)(11.2540983606557,366)(11.2506811989101,367)(11.2472826086957,368)(11.2439024390244,369)(11.2405405405405,370)(11.2371967654987,371)(11.2338709677419,372)(11.230563002681,373)(11.2272727272727,374)(11.224,375)(11.2207446808511,376)(11.2175066312997,377)(11.2142857142857,378)(11.2110817941953,379)(11.2078947368421,380)(11.2047244094488,381)(11.2015706806283,382)(11.1984334203655,383)(11.1953125,384)(11.1922077922078,385)(11.1891191709845,386)(11.1860465116279,387)(11.1829896907216,388)(11.1799485861183,389)(11.1769230769231,390)(11.1739130434783,391)(11.1709183673469,392)(11.1679389312977,393)(11.1649746192893,394)(11.1620253164557,395)(11.1590909090909,396)(11.1561712846348,397)(11.1532663316583,398)(11.1503759398496,399)(11.1475,400)(11.14463840399,401)(11.1417910447761,402)(11.1389578163772,403)(11.1361386138614,404)(11.1333333333333,405)(11.1305418719212,406)(11.1277641277641,407)(11.125,408)(11.1222493887531,409)(11.119512195122,410)(11.1167883211679,411)(11.1140776699029,412)(11.1113801452785,413)(11.1086956521739,414)(11.1060240963855,415)(11.1033653846154,416)(11.1007194244604,417)(11.0980861244019,418)(11.0954653937947,419)(11.0928571428571,420)(11.0902612826603,421)(11.0876777251185,422)(11.0851063829787,423)(11.0825471698113,424)(11.08,425)(11.0774647887324,426)(11.0749414519906,427)(11.0724299065421,428)(11.0699300699301,429)(11.0674418604651,430)(11.0649651972158,431)(11.0625,432)(11.0600461893764,433)(11.0576036866359,434)(11.0551724137931,435)(11.052752293578,436)(11.0503432494279,437)(11.0479452054795,438)(11.0455580865604,439)(11.0431818181818,440)(11.0408163265306,441)(11.0384615384615,442)(11.0361173814898,443)(11.0337837837838,444)(11.0314606741573,445)(11.0291479820628,446)(11.0268456375839,447)(11.0245535714286,448)(11.022271714922,449)(11.02,450)(11.0177383592018,451)(11.0154867256637,452)(11.0132450331126,453)(11.011013215859,454)(11.0087912087912,455)(11.0065789473684,456)(11.0043763676149,457)(11.0021834061135,458)(10.9978260869565,460)(10.9956616052061,461)(10.9935064935065,462)(10.9913606911447,463)(10.989224137931,464)(10.9870967741935,465)(10.9849785407725,466)(10.982869379015,467)(10.9807692307692,468)(10.9786780383795,469)(10.9765957446809,470)(10.9745222929936,471)(10.9724576271186,472)(10.9704016913319,473)(10.9683544303797,474)(10.9663157894737,475)(10.9642857142857,476)(10.9622641509434,477)(10.9602510460251,478)(10.9582463465553,479)(10.95625,480)(10.954261954262,481)(10.9522821576763,482)(10.9503105590062,483)(10.948347107438,484)(10.9463917525773,485)(10.9444444444444,486)(10.9425051334702,487)(10.9405737704918,488)(10.9386503067485,489)(10.9367346938776,490)(10.9348268839104,491)(10.9329268292683,492)(10.9310344827586,493)(10.9291497975709,494)(10.9272727272727,495)(10.9254032258065,496)(10.9235412474849,497)(10.921686746988,498)(10.9198396793587,499)(10.918,500)(10.9161676646707,501)(10.9143426294821,502)(10.9125248508946,503)(10.9107142857143,504)(10.9089108910891,505)(10.9071146245059,506)(10.905325443787,507)(10.9035433070866,508)(10.901768172888,509)(10.9,510)(10.8982387475538,511)(10.896484375,512)(10.8947368421053,513)(10.8929961089494,514)(10.8912621359223,515)(10.8895348837209,516)(10.8878143133462,517)(10.8861003861004,518)(10.8843930635838,519)(10.8826923076923,520)(10.8809980806142,521)(10.8793103448276,522)(10.8776290630975,523)(10.8759541984733,524)(10.8742857142857,525)(10.8726235741445,526)(10.8709677419355,527)(10.8693181818182,528)(10.8676748582231,529)(10.8660377358491,530)(10.864406779661,531)(10.8627819548872,532)(10.8611632270169,533)(10.8595505617978,534)(10.8579439252336,535)(10.8563432835821,536)(10.854748603352,537)(10.8531598513011,538)(10.8515769944341,539)(10.85,540)(10.8484288354898,541)(10.8468634686347,542)(10.8453038674033,543)(10.84375,544)(10.8422018348624,545)(10.8406593406593,546)(10.8391224862888,547)(10.8375912408759,548)(10.8360655737705,549)(10.8345454545455,550)(10.8330308529946,551)(10.8315217391304,552)(10.8300180831826,553)(10.8285198555957,554)(10.827027027027,555)(10.8255395683453,556)(10.8240574506284,557)(10.8225806451613,558)(10.8211091234347,559)(10.8196428571429,560)(10.8181818181818,561)(10.8167259786477,562)(10.8152753108348,563)(10.813829787234,564)(10.812389380531,565)(10.8109540636042,566)(10.8095238095238,567)(10.8080985915493,568)(10.8066783831283,569)(10.8052631578947,570)(10.8038528896673,571)(10.8024475524476,572)(10.8010471204188,573)(10.7996515679443,574)(10.7982608695652,575)(10.796875,576)(10.7954939341421,577)(10.7941176470588,578)(10.7927461139896,579)(10.7913793103448,580)(10.790017211704,581)(10.7886597938144,582)(10.7873070325901,583)(10.7859589041096,584)(10.7846153846154,585)(10.7832764505119,586)(10.7819420783646,587)(10.780612244898,588)(10.7792869269949,589)(10.7779661016949,590)(10.7766497461929,591)(10.7753378378378,592)(10.7740303541315,593)(10.7727272727273,594)(10.7714285714286,595)(10.7701342281879,596)(10.7688442211055,597)(10.7675585284281,598)(10.7662771285476,599)(10.765,600)(10.7637271214642,601)(10.7624584717608,602)(10.7611940298507,603)(10.7599337748344,604)(10.7586776859504,605)(10.7574257425743,606)(10.7561779242175,607)(10.7549342105263,608)(10.7536945812808,609)(10.7524590163934,610)(10.7512274959083,611)(10.75,612)(10.7487765089723,613)(10.7475570032573,614)(10.7463414634146,615)(10.7451298701299,616)(10.7439222042139,617)(10.7427184466019,618)(10.7415185783522,619)(10.7403225806452,620)(10.7391304347826,621)(10.7379421221865,622)(10.7367576243981,623)(10.7355769230769,624)(10.7344,625)(10.7332268370607,626)(10.7320574162679,627)(10.7308917197452,628)(10.7297297297297,629)(10.7285714285714,630)(10.7274167987322,631)(10.7262658227848,632)(10.7251184834123,633)(10.7239747634069,634)(10.7228346456693,635)(10.7216981132075,636)(10.7205651491366,637)(10.7194357366771,638)(10.7183098591549,639)(10.7171875,640)};
			
			\addplot [
			color=black!50!white,
			]
			coordinates {
				(19.9836065573771,61)(19.8225806451613,62)(19.6666666666667,63)(19.515625,64)(19.3692307692308,65)(19.2272727272727,66)(19.089552238806,67)(18.9558823529412,68)(18.8260869565217,69)(18.7,70)(18.5774647887324,71)(18.4583333333333,72)(18.3424657534247,73)(18.2297297297297,74)(18.12,75)(18.0131578947368,76)(17.9090909090909,77)(17.8076923076923,78)(17.7088607594937,79)(17.6125,80)(17.5185185185185,81)(17.4268292682927,82)(17.3373493975904,83)(17.25,84)(17.1647058823529,85)(17.0813953488372,86)(16.9204545454545,88)(16.8426966292135,89)(16.7666666666667,90)(16.6923076923077,91)(16.6195652173913,92)(16.5483870967742,93)(16.4787234042553,94)(16.4105263157895,95)(16.34375,96)(16.2783505154639,97)(16.2142857142857,98)(16.1515151515152,99)(16.09,100)(16.029702970297,101)(15.9705882352941,102)(15.9126213592233,103)(15.8557692307692,104)(15.8,105)(15.7452830188679,106)(15.6915887850467,107)(15.6388888888889,108)(15.5871559633028,109)(15.5363636363636,110)(15.4864864864865,111)(15.4375,112)(15.3893805309735,113)(15.3421052631579,114)(15.295652173913,115)(15.25,116)(15.2051282051282,117)(15.1610169491525,118)(15.1176470588235,119)(15.075,120)(15.0330578512397,121)(14.9918032786885,122)(14.9512195121951,123)(14.9112903225806,124)(14.872,125)(14.8333333333333,126)(14.7952755905512,127)(14.7578125,128)(14.7209302325581,129)(14.6846153846154,130)(14.6488549618321,131)(14.6136363636364,132)(14.5789473684211,133)(14.544776119403,134)(14.5111111111111,135)(14.4779411764706,136)(14.4452554744526,137)(14.4130434782609,138)(14.3812949640288,139)(14.35,140)(14.3191489361702,141)(14.2887323943662,142)(14.2587412587413,143)(14.2291666666667,144)(14.2,145)(14.1712328767123,146)(14.1428571428571,147)(14.1148648648649,148)(14.0872483221477,149)(14.06,150)(14.0331125827815,151)(14.0065789473684,152)(13.9803921568627,153)(13.9545454545455,154)(13.9290322580645,155)(13.9038461538462,156)(13.8789808917197,157)(13.8544303797468,158)(13.8301886792453,159)(13.80625,160)(13.7826086956522,161)(13.7592592592593,162)(13.7361963190184,163)(13.7134146341463,164)(13.6909090909091,165)(13.6686746987952,166)(13.6467065868263,167)(13.625,168)(13.603550295858,169)(13.5823529411765,170)(13.5614035087719,171)(13.5406976744186,172)(13.5202312138728,173)(13.5,174)(13.48,175)(13.4602272727273,176)(13.4406779661017,177)(13.4213483146067,178)(13.4022346368715,179)(13.3833333333333,180)(13.3646408839779,181)(13.3461538461538,182)(13.327868852459,183)(13.3097826086957,184)(13.2918918918919,185)(13.2741935483871,186)(13.2566844919786,187)(13.2393617021277,188)(13.2222222222222,189)(13.2052631578947,190)(13.1884816753927,191)(13.171875,192)(13.1554404145078,193)(13.139175257732,194)(13.1230769230769,195)(13.1071428571429,196)(13.0913705583756,197)(13.0757575757576,198)(13.0603015075377,199)(13.045,200)(13.0298507462687,201)(13.0148514851485,202)(12.9852941176471,204)(12.9707317073171,205)(12.9563106796117,206)(12.9420289855072,207)(12.9278846153846,208)(12.9138755980861,209)(12.9,210)(12.8862559241706,211)(12.872641509434,212)(12.8591549295775,213)(12.8457943925234,214)(12.8325581395349,215)(12.8194444444444,216)(12.8064516129032,217)(12.7935779816514,218)(12.7808219178082,219)(12.7681818181818,220)(12.7556561085973,221)(12.7432432432432,222)(12.7309417040359,223)(12.71875,224)(12.7066666666667,225)(12.6946902654867,226)(12.6828193832599,227)(12.6710526315789,228)(12.6593886462882,229)(12.6478260869565,230)(12.6363636363636,231)(12.625,232)(12.6137339055794,233)(12.6025641025641,234)(12.5914893617021,235)(12.5805084745763,236)(12.5696202531646,237)(12.5588235294118,238)(12.5481171548117,239)(12.5375,240)(12.5269709543568,241)(12.5165289256198,242)(12.5061728395062,243)(12.4959016393443,244)(12.4857142857143,245)(12.4756097560976,246)(12.4655870445344,247)(12.4556451612903,248)(12.4457831325301,249)(12.436,250)(12.4262948207171,251)(12.4166666666667,252)(12.4071146245059,253)(12.3976377952756,254)(12.3882352941176,255)(12.37890625,256)(12.3696498054475,257)(12.3604651162791,258)(12.3513513513514,259)(12.3423076923077,260)(12.3333333333333,261)(12.324427480916,262)(12.3155893536122,263)(12.3068181818182,264)(12.2981132075472,265)(12.2894736842105,266)(12.2808988764045,267)(12.2723880597015,268)(12.2639405204461,269)(12.2555555555556,270)(12.2472324723247,271)(12.2389705882353,272)(12.2307692307692,273)(12.2226277372263,274)(12.2145454545455,275)(12.2065217391304,276)(12.1985559566787,277)(12.1906474820144,278)(12.1827956989247,279)(12.175,280)(12.1672597864769,281)(12.1595744680851,282)(12.1519434628975,283)(12.1443661971831,284)(12.1368421052632,285)(12.1293706293706,286)(12.1219512195122,287)(12.1145833333333,288)(12.1072664359862,289)(12.1,290)(12.0927835051546,291)(12.0856164383562,292)(12.0784982935154,293)(12.0714285714286,294)(12.064406779661,295)(12.0574324324324,296)(12.0505050505051,297)(12.0436241610738,298)(12.0367892976589,299)(12.03,300)(12.0232558139535,301)(12.0165562913907,302)(12.009900990099,303)(12.0032894736842,304)(11.9967213114754,305)(11.9901960784314,306)(11.9837133550489,307)(11.9772727272727,308)(11.9708737864078,309)(11.9645161290323,310)(11.9581993569132,311)(11.9519230769231,312)(11.9456869009585,313)(11.9394904458599,314)(11.9333333333333,315)(11.9272151898734,316)(11.9211356466877,317)(11.9150943396226,318)(11.9090909090909,319)(11.903125,320)(11.8971962616822,321)(11.8913043478261,322)(11.8854489164087,323)(11.8796296296296,324)(11.8738461538462,325)(11.8680981595092,326)(11.8623853211009,327)(11.8567073170732,328)(11.8510638297872,329)(11.8454545454545,330)(11.8398791540785,331)(11.8343373493976,332)(11.8288288288288,333)(11.8233532934132,334)(11.8179104477612,335)(11.8125,336)(11.8071216617211,337)(11.801775147929,338)(11.7964601769912,339)(11.7911764705882,340)(11.7859237536657,341)(11.780701754386,342)(11.7755102040816,343)(11.7703488372093,344)(11.7652173913043,345)(11.7601156069364,346)(11.7550432276657,347)(11.75,348)(11.7449856733524,349)(11.74,350)(11.7350427350427,351)(11.7301136363636,352)(11.7252124645892,353)(11.7203389830508,354)(11.7154929577465,355)(11.7106741573034,356)(11.7058823529412,357)(11.7011173184358,358)(11.6963788300836,359)(11.6916666666667,360)(11.6869806094183,361)(11.682320441989,362)(11.6776859504132,363)(11.6730769230769,364)(11.6684931506849,365)(11.6639344262295,366)(11.6594005449591,367)(11.6548913043478,368)(11.650406504065,369)(11.6459459459459,370)(11.6415094339623,371)(11.6370967741935,372)(11.6327077747989,373)(11.6283422459893,374)(11.624,375)(11.6196808510638,376)(11.6153846153846,377)(11.6111111111111,378)(11.6068601583113,379)(11.6026315789474,380)(11.5984251968504,381)(11.5942408376963,382)(11.5900783289817,383)(11.5859375,384)(11.5818181818182,385)(11.5777202072539,386)(11.5736434108527,387)(11.569587628866,388)(11.5655526992288,389)(11.5615384615385,390)(11.5575447570332,391)(11.5535714285714,392)(11.5496183206107,393)(11.5456852791878,394)(11.5417721518987,395)(11.5378787878788,396)(11.5340050377834,397)(11.5301507537688,398)(11.5263157894737,399)(11.5225,400)(11.5187032418953,401)(11.5149253731343,402)(11.5111662531017,403)(11.5074257425743,404)(11.5037037037037,405)(11.5,406)(11.4963144963145,407)(11.4926470588235,408)(11.4889975550122,409)(11.4853658536585,410)(11.4817518248175,411)(11.4781553398058,412)(11.4745762711864,413)(11.4710144927536,414)(11.4674698795181,415)(11.4639423076923,416)(11.4604316546763,417)(11.4569377990431,418)(11.4534606205251,419)(11.45,420)(11.4465558194774,421)(11.4431279620853,422)(11.4397163120567,423)(11.436320754717,424)(11.4329411764706,425)(11.4295774647887,426)(11.4262295081967,427)(11.4228971962617,428)(11.4195804195804,429)(11.4162790697674,430)(11.4129930394432,431)(11.4097222222222,432)(11.4064665127021,433)(11.4032258064516,434)(11.4,435)(11.3967889908257,436)(11.3935926773455,437)(11.3904109589041,438)(11.3872437357631,439)(11.3840909090909,440)(11.3809523809524,441)(11.3778280542986,442)(11.3747178329571,443)(11.3716216216216,444)(11.3685393258427,445)(11.3654708520179,446)(11.3624161073826,447)(11.359375,448)(11.3563474387528,449)(11.3533333333333,450)(11.350332594235,451)(11.3473451327434,452)(11.3443708609272,453)(11.34140969163,454)(11.3384615384615,455)(11.3355263157895,456)(11.3326039387309,457)(11.3296943231441,458)(11.3267973856209,459)(11.3239130434783,460)(11.3210412147505,461)(11.3181818181818,462)(11.3153347732181,463)(11.3125,464)(11.3096774193548,465)(11.3068669527897,466)(11.3040685224839,467)(11.3012820512821,468)(11.2985074626866,469)(11.2957446808511,470)(11.2929936305732,471)(11.2902542372881,472)(11.2875264270613,473)(11.2848101265823,474)(11.2821052631579,475)(11.2794117647059,476)(11.2767295597484,477)(11.2740585774059,478)(11.2713987473904,479)(11.26875,480)(11.2661122661123,481)(11.2634854771784,482)(11.2608695652174,483)(11.2582644628099,484)(11.2556701030928,485)(11.2530864197531,486)(11.2505133470226,487)(11.2479508196721,488)(11.2453987730061,489)(11.2428571428571,490)(11.2403258655804,491)(11.2378048780488,492)(11.2352941176471,493)(11.2327935222672,494)(11.230303030303,495)(11.2278225806452,496)(11.2253521126761,497)(11.2228915662651,498)(11.2204408817635,499)(11.218,500)(11.2155688622754,501)(11.2131474103586,502)(11.2107355864811,503)(11.2083333333333,504)(11.2059405940594,505)(11.203557312253,506)(11.2011834319527,507)(11.1988188976378,508)(11.196463654224,509)(11.1941176470588,510)(11.1917808219178,511)(11.189453125,512)(11.187134502924,513)(11.1848249027237,514)(11.1825242718447,515)(11.1802325581395,516)(11.1779497098646,517)(11.1756756756757,518)(11.1734104046243,519)(11.1711538461538,520)(11.168905950096,521)(11.1666666666667,522)(11.1644359464627,523)(11.162213740458,524)(11.16,525)(11.1577946768061,526)(11.1555977229602,527)(11.1534090909091,528)(11.1512287334594,529)(11.1490566037736,530)(11.1468926553672,531)(11.1447368421053,532)(11.1425891181989,533)(11.1404494382022,534)(11.1383177570093,535)(11.1361940298507,536)(11.1340782122905,537)(11.131970260223,538)(11.1298701298701,539)(11.1277777777778,540)(11.1256931608133,541)(11.1236162361624,542)(11.121546961326,543)(11.1194852941176,544)(11.1174311926606,545)(11.1153846153846,546)(11.1133455210238,547)(11.1113138686131,548)(11.1092896174863,549)(11.1072727272727,550)(11.1052631578947,551)(11.1032608695652,552)(11.1012658227848,553)(11.0992779783393,554)(11.0972972972973,555)(11.0953237410072,556)(11.0933572710952,557)(11.0913978494624,558)(11.0894454382826,559)(11.0875,560)(11.0855614973262,561)(11.0836298932384,562)(11.0817051509769,563)(11.0797872340426,564)(11.0778761061947,565)(11.0759717314488,566)(11.0740740740741,567)(11.0721830985915,568)(11.0702987697715,569)(11.0684210526316,570)(11.0665499124343,571)(11.0646853146853,572)(11.0628272251309,573)(11.0609756097561,574)(11.0591304347826,575)(11.0572916666667,576)(11.0554592720971,577)(11.0536332179931,578)(11.0518134715026,579)(11.05,580)(11.0481927710843,581)(11.0463917525773,582)(11.0445969125214,583)(11.0428082191781,584)(11.0410256410256,585)(11.0392491467577,586)(11.0374787052811,587)(11.0357142857143,588)(11.0339558573854,589)(11.0322033898305,590)(11.0304568527919,591)(11.0287162162162,592)(11.026981450253,593)(11.0252525252525,594)(11.0235294117647,595)(11.0218120805369,596)(11.0201005025126,597)(11.0183946488294,598)(11.016694490818,599)(11.015,600)(11.0133111480865,601)(11.0116279069767,602)(11.0099502487562,603)(11.0082781456954,604)(11.0066115702479,605)(11.0049504950495,606)(11.003294892916,607)(11.0016447368421,608)(10.9983606557377,610)(10.9967266775777,611)(10.9950980392157,612)(10.9934747145188,613)(10.9918566775244,614)(10.990243902439,615)(10.9886363636364,616)(10.9870340356564,617)(10.9854368932039,618)(10.983844911147,619)(10.9822580645161,620)(10.9806763285024,621)(10.9790996784566,622)(10.9775280898876,623)(10.9759615384615,624)(10.9744,625)(10.9728434504792,626)(10.9712918660287,627)(10.9697452229299,628)(10.9682034976153,629)(10.9666666666667,630)(10.9651347068146,631)(10.9636075949367,632)(10.9620853080569,633)(10.9605678233438,634)(10.9590551181102,635)(10.9575471698113,636)(10.956043956044,637)(10.9545454545455,638)(10.9530516431925,639)(10.9515625,640)};
			
			\addplot [
			color=black!40!white,
			]
			coordinates {
				(19.9868421052632,76)(19.8571428571429,77)(19.7307692307692,78)(19.6075949367089,79)(19.4875,80)(19.3703703703704,81)(19.2560975609756,82)(19.144578313253,83)(19.0357142857143,84)(18.9294117647059,85)(18.8255813953488,86)(18.7241379310345,87)(18.625,88)(18.5280898876404,89)(18.4333333333333,90)(18.3406593406593,91)(18.25,92)(18.1612903225806,93)(18.0744680851064,94)(17.9894736842105,95)(17.90625,96)(17.8247422680412,97)(17.7448979591837,98)(17.6666666666667,99)(17.59,100)(17.5148514851485,101)(17.4411764705882,102)(17.368932038835,103)(17.2980769230769,104)(17.2285714285714,105)(17.1603773584906,106)(17.0934579439252,107)(17.0277777777778,108)(16.9633027522936,109)(16.9,110)(16.8378378378378,111)(16.7767857142857,112)(16.716814159292,113)(16.6578947368421,114)(16.6,115)(16.5431034482759,116)(16.4871794871795,117)(16.4322033898305,118)(16.3781512605042,119)(16.325,120)(16.2727272727273,121)(16.2213114754098,122)(16.1707317073171,123)(16.1209677419355,124)(16.072,125)(16.0238095238095,126)(15.9763779527559,127)(15.9296875,128)(15.8837209302326,129)(15.8384615384615,130)(15.793893129771,131)(15.75,132)(15.7067669172932,133)(15.6641791044776,134)(15.6222222222222,135)(15.5808823529412,136)(15.5401459854015,137)(15.5,138)(15.4604316546763,139)(15.4214285714286,140)(15.3829787234043,141)(15.3450704225352,142)(15.3076923076923,143)(15.2708333333333,144)(15.2344827586207,145)(15.1986301369863,146)(15.1632653061224,147)(15.1283783783784,148)(15.0939597315436,149)(15.06,150)(15.0264900662252,151)(14.9934210526316,152)(14.9607843137255,153)(14.9285714285714,154)(14.8967741935484,155)(14.8653846153846,156)(14.8343949044586,157)(14.8037974683544,158)(14.7735849056604,159)(14.74375,160)(14.7142857142857,161)(14.6851851851852,162)(14.6564417177914,163)(14.6280487804878,164)(14.6,165)(14.5722891566265,166)(14.5449101796407,167)(14.5178571428571,168)(14.491124260355,169)(14.4647058823529,170)(14.4385964912281,171)(14.4127906976744,172)(14.3872832369942,173)(14.3620689655172,174)(14.3371428571429,175)(14.3125,176)(14.2881355932203,177)(14.2640449438202,178)(14.2402234636872,179)(14.2166666666667,180)(14.1933701657459,181)(14.1703296703297,182)(14.1475409836066,183)(14.125,184)(14.1027027027027,185)(14.0806451612903,186)(14.0588235294118,187)(14.0372340425532,188)(14.015873015873,189)(13.9947368421053,190)(13.9738219895288,191)(13.953125,192)(13.9326424870466,193)(13.9123711340206,194)(13.8923076923077,195)(13.8724489795918,196)(13.8527918781726,197)(13.8333333333333,198)(13.8140703517588,199)(13.795,200)(13.7761194029851,201)(13.7574257425743,202)(13.7389162561576,203)(13.7205882352941,204)(13.7024390243902,205)(13.6844660194175,206)(13.6666666666667,207)(13.6490384615385,208)(13.6315789473684,209)(13.6142857142857,210)(13.5971563981043,211)(13.5801886792453,212)(13.5633802816901,213)(13.5467289719626,214)(13.5302325581395,215)(13.5138888888889,216)(13.4976958525346,217)(13.4816513761468,218)(13.4657534246575,219)(13.45,220)(13.4343891402715,221)(13.4189189189189,222)(13.4035874439462,223)(13.3883928571429,224)(13.3733333333333,225)(13.358407079646,226)(13.3436123348018,227)(13.3289473684211,228)(13.3144104803493,229)(13.3,230)(13.2857142857143,231)(13.2715517241379,232)(13.2575107296137,233)(13.2435897435897,234)(13.2297872340426,235)(13.2161016949153,236)(13.2025316455696,237)(13.1890756302521,238)(13.1757322175732,239)(13.1625,240)(13.149377593361,241)(13.1363636363636,242)(13.1234567901235,243)(13.1106557377049,244)(13.0979591836735,245)(13.0853658536585,246)(13.0728744939271,247)(13.0604838709677,248)(13.0481927710843,249)(13.036,250)(13.0239043824701,251)(13.0119047619048,252)(12.988188976378,254)(12.9764705882353,255)(12.96484375,256)(12.9533073929961,257)(12.9418604651163,258)(12.9305019305019,259)(12.9192307692308,260)(12.9080459770115,261)(12.8969465648855,262)(12.8859315589354,263)(12.875,264)(12.8641509433962,265)(12.8533834586466,266)(12.8426966292135,267)(12.8320895522388,268)(12.82156133829,269)(12.8111111111111,270)(12.8007380073801,271)(12.7904411764706,272)(12.7802197802198,273)(12.7700729927007,274)(12.76,275)(12.75,276)(12.7400722021661,277)(12.7302158273381,278)(12.7204301075269,279)(12.7107142857143,280)(12.7010676156584,281)(12.6914893617021,282)(12.6819787985866,283)(12.6725352112676,284)(12.6631578947368,285)(12.6538461538462,286)(12.6445993031359,287)(12.6354166666667,288)(12.6262975778547,289)(12.6172413793103,290)(12.6082474226804,291)(12.5993150684932,292)(12.5904436860068,293)(12.5816326530612,294)(12.5728813559322,295)(12.5641891891892,296)(12.5555555555556,297)(12.5469798657718,298)(12.5384615384615,299)(12.53,300)(12.5215946843854,301)(12.5132450331126,302)(12.5049504950495,303)(12.4967105263158,304)(12.4885245901639,305)(12.4803921568627,306)(12.4723127035831,307)(12.4642857142857,308)(12.4563106796117,309)(12.4483870967742,310)(12.4405144694534,311)(12.4326923076923,312)(12.4249201277955,313)(12.4171974522293,314)(12.4095238095238,315)(12.4018987341772,316)(12.3943217665615,317)(12.3867924528302,318)(12.3793103448276,319)(12.371875,320)(12.3644859813084,321)(12.3571428571429,322)(12.3498452012384,323)(12.3425925925926,324)(12.3353846153846,325)(12.3282208588957,326)(12.3211009174312,327)(12.3140243902439,328)(12.306990881459,329)(12.3,330)(12.2930513595166,331)(12.2861445783133,332)(12.2792792792793,333)(12.2724550898204,334)(12.265671641791,335)(12.2589285714286,336)(12.2522255192878,337)(12.2455621301775,338)(12.2389380530973,339)(12.2323529411765,340)(12.2258064516129,341)(12.219298245614,342)(12.2128279883382,343)(12.2063953488372,344)(12.2,345)(12.1936416184971,346)(12.1873198847262,347)(12.1810344827586,348)(12.1747851002865,349)(12.1685714285714,350)(12.1623931623932,351)(12.15625,352)(12.1501416430595,353)(12.1440677966102,354)(12.1380281690141,355)(12.1320224719101,356)(12.1260504201681,357)(12.1201117318436,358)(12.1142061281337,359)(12.1083333333333,360)(12.1024930747922,361)(12.0966850828729,362)(12.0909090909091,363)(12.0851648351648,364)(12.0794520547945,365)(12.0737704918033,366)(12.0681198910082,367)(12.0625,368)(12.0569105691057,369)(12.0513513513514,370)(12.0458221024259,371)(12.0403225806452,372)(12.0348525469169,373)(12.0294117647059,374)(12.024,375)(12.0186170212766,376)(12.0132625994695,377)(12.0079365079365,378)(12.0026385224274,379)(11.9973684210526,380)(11.992125984252,381)(11.9869109947644,382)(11.9817232375979,383)(11.9765625,384)(11.9714285714286,385)(11.9663212435233,386)(11.9612403100775,387)(11.9561855670103,388)(11.9511568123393,389)(11.9461538461538,390)(11.9411764705882,391)(11.9362244897959,392)(11.9312977099237,393)(11.9263959390863,394)(11.9215189873418,395)(11.9166666666667,396)(11.911838790932,397)(11.9070351758794,398)(11.9022556390977,399)(11.8975,400)(11.8927680798005,401)(11.8880597014925,402)(11.8833746898263,403)(11.8787128712871,404)(11.8740740740741,405)(11.8694581280788,406)(11.8648648648649,407)(11.8602941176471,408)(11.8557457212714,409)(11.8512195121951,410)(11.8467153284672,411)(11.8422330097087,412)(11.8377723970944,413)(11.8333333333333,414)(11.8289156626506,415)(11.8245192307692,416)(11.8201438848921,417)(11.8157894736842,418)(11.8114558472554,419)(11.8071428571429,420)(11.8028503562945,421)(11.7985781990521,422)(11.7943262411348,423)(11.7900943396226,424)(11.7858823529412,425)(11.7816901408451,426)(11.7775175644028,427)(11.7733644859813,428)(11.7692307692308,429)(11.7651162790698,430)(11.7610208816705,431)(11.7569444444444,432)(11.7528868360277,433)(11.7488479262673,434)(11.7448275862069,435)(11.7408256880734,436)(11.7368421052632,437)(11.7328767123288,438)(11.7289293849658,439)(11.725,440)(11.7210884353741,441)(11.7171945701357,442)(11.7133182844244,443)(11.7094594594595,444)(11.7056179775281,445)(11.7017937219731,446)(11.6979865771812,447)(11.6941964285714,448)(11.6904231625835,449)(11.6866666666667,450)(11.6829268292683,451)(11.679203539823,452)(11.6754966887417,453)(11.6718061674009,454)(11.6681318681319,455)(11.6644736842105,456)(11.6608315098468,457)(11.6572052401747,458)(11.6535947712418,459)(11.65,460)(11.646420824295,461)(11.6428571428571,462)(11.6393088552916,463)(11.635775862069,464)(11.6322580645161,465)(11.6287553648069,466)(11.6252676659529,467)(11.6217948717949,468)(11.6183368869936,469)(11.6148936170213,470)(11.6114649681529,471)(11.6080508474576,472)(11.6046511627907,473)(11.6012658227848,474)(11.5978947368421,475)(11.5945378151261,476)(11.5911949685535,477)(11.5878661087866,478)(11.5845511482255,479)(11.58125,480)(11.5779625779626,481)(11.5746887966805,482)(11.5714285714286,483)(11.5681818181818,484)(11.5649484536082,485)(11.5617283950617,486)(11.5585215605749,487)(11.5553278688525,488)(11.5521472392638,489)(11.5489795918367,490)(11.5458248472505,491)(11.5426829268293,492)(11.5395537525355,493)(11.5364372469636,494)(11.5333333333333,495)(11.5302419354839,496)(11.5271629778672,497)(11.5240963855422,498)(11.5210420841683,499)(11.518,500)(11.5149700598802,501)(11.5119521912351,502)(11.5089463220676,503)(11.5059523809524,504)(11.5029702970297,505)(11.5,506)(11.4970414201183,507)(11.494094488189,508)(11.4911591355599,509)(11.4882352941176,510)(11.4853228962818,511)(11.482421875,512)(11.4795321637427,513)(11.4766536964981,514)(11.473786407767,515)(11.4709302325581,516)(11.468085106383,517)(11.465250965251,518)(11.4624277456647,519)(11.4596153846154,520)(11.4568138195777,521)(11.4540229885057,522)(11.4512428298279,523)(11.4484732824427,524)(11.4457142857143,525)(11.4429657794677,526)(11.4402277039848,527)(11.4375,528)(11.4347826086957,529)(11.4320754716981,530)(11.4293785310734,531)(11.4266917293233,532)(11.4240150093809,533)(11.4213483146067,534)(11.418691588785,535)(11.4160447761194,536)(11.4134078212291,537)(11.410780669145,538)(11.4081632653061,539)(11.4055555555556,540)(11.4029574861368,541)(11.40036900369,542)(11.3977900552486,543)(11.3952205882353,544)(11.3926605504587,545)(11.3901098901099,546)(11.3875685557587,547)(11.3850364963504,548)(11.3825136612022,549)(11.38,550)(11.3774954627949,551)(11.375,552)(11.372513562387,553)(11.370036101083,554)(11.3675675675676,555)(11.3651079136691,556)(11.3626570915619,557)(11.3602150537634,558)(11.3577817531306,559)(11.3553571428571,560)(11.3529411764706,561)(11.3505338078292,562)(11.348134991119,563)(11.3457446808511,564)(11.3433628318584,565)(11.3409893992933,566)(11.3386243386243,567)(11.3362676056338,568)(11.3339191564148,569)(11.3315789473684,570)(11.3292469352014,571)(11.3269230769231,572)(11.3246073298429,573)(11.3222996515679,574)(11.32,575)(11.3177083333333,576)(11.315424610052,577)(11.3131487889273,578)(11.3108808290155,579)(11.3086206896552,580)(11.3063683304647,581)(11.3041237113402,582)(11.3018867924528,583)(11.2996575342466,584)(11.2974358974359,585)(11.2952218430034,586)(11.2930153321976,587)(11.2908163265306,588)(11.2886247877759,589)(11.2864406779661,590)(11.2842639593909,591)(11.2820945945946,592)(11.2799325463744,593)(11.2777777777778,594)(11.2756302521008,595)(11.2734899328859,596)(11.2713567839196,597)(11.2692307692308,598)(11.2671118530885,599)(11.265,600)(11.2628951747088,601)(11.2607973421927,602)(11.2587064676617,603)(11.2566225165563,604)(11.2545454545455,605)(11.2524752475248,606)(11.2504118616145,607)(11.2483552631579,608)(11.2463054187192,609)(11.244262295082,610)(11.2422258592471,611)(11.2401960784314,612)(11.2381729200653,613)(11.2361563517915,614)(11.2341463414634,615)(11.2321428571429,616)(11.2301458670989,617)(11.2281553398058,618)(11.2261712439418,619)(11.2241935483871,620)(11.2222222222222,621)(11.2202572347267,622)(11.2182985553772,623)(11.2163461538462,624)(11.2144,625)(11.2124600638978,626)(11.2105263157895,627)(11.2085987261146,628)(11.2066772655008,629)(11.2047619047619,630)(11.202852614897,631)(11.2009493670886,632)(11.1990521327014,633)(11.1971608832808,634)(11.1952755905512,635)(11.1933962264151,636)(11.1915227629513,637)(11.1896551724138,638)(11.18779342723,639)(11.1859375,640)};
			
			\addplot [
			color=black!30!white,
			]
			coordinates {
				(19.989010989011,91)(19.8804347826087,92)(19.7741935483871,93)(19.6702127659574,94)(19.5684210526316,95)(19.46875,96)(19.3711340206186,97)(19.2755102040816,98)(19.1818181818182,99)(19.09,100)(18.9117647058824,102)(18.8252427184466,103)(18.7403846153846,104)(18.6571428571429,105)(18.5754716981132,106)(18.4953271028037,107)(18.4166666666667,108)(18.3394495412844,109)(18.2636363636364,110)(18.1891891891892,111)(18.1160714285714,112)(18.0442477876106,113)(17.9736842105263,114)(17.904347826087,115)(17.8362068965517,116)(17.7692307692308,117)(17.7033898305085,118)(17.6386554621849,119)(17.575,120)(17.5123966942149,121)(17.4508196721311,122)(17.390243902439,123)(17.3306451612903,124)(17.272,125)(17.2142857142857,126)(17.1574803149606,127)(17.1015625,128)(17.046511627907,129)(16.9923076923077,130)(16.9389312977099,131)(16.8863636363636,132)(16.8345864661654,133)(16.7835820895522,134)(16.7333333333333,135)(16.6838235294118,136)(16.6350364963504,137)(16.5869565217391,138)(16.5395683453237,139)(16.4928571428571,140)(16.4468085106383,141)(16.4014084507042,142)(16.3566433566434,143)(16.3125,144)(16.2689655172414,145)(16.2260273972603,146)(16.1836734693878,147)(16.1418918918919,148)(16.1006711409396,149)(16.06,150)(16.0198675496689,151)(15.9802631578947,152)(15.9411764705882,153)(15.9025974025974,154)(15.8645161290323,155)(15.8269230769231,156)(15.7898089171975,157)(15.753164556962,158)(15.7169811320755,159)(15.68125,160)(15.6459627329193,161)(15.6111111111111,162)(15.5766871165644,163)(15.5426829268293,164)(15.5090909090909,165)(15.4759036144578,166)(15.4431137724551,167)(15.4107142857143,168)(15.3786982248521,169)(15.3470588235294,170)(15.3157894736842,171)(15.2848837209302,172)(15.2543352601156,173)(15.2241379310345,174)(15.1942857142857,175)(15.1647727272727,176)(15.135593220339,177)(15.1067415730337,178)(15.0782122905028,179)(15.05,180)(15.0220994475138,181)(14.9945054945055,182)(14.9672131147541,183)(14.9402173913043,184)(14.9135135135135,185)(14.8870967741935,186)(14.8609625668449,187)(14.8351063829787,188)(14.8095238095238,189)(14.7842105263158,190)(14.7591623036649,191)(14.734375,192)(14.7098445595855,193)(14.6855670103093,194)(14.6615384615385,195)(14.6377551020408,196)(14.6142131979695,197)(14.5909090909091,198)(14.5678391959799,199)(14.545,200)(14.5223880597015,201)(14.5,202)(14.4778325123153,203)(14.4558823529412,204)(14.4341463414634,205)(14.4126213592233,206)(14.3913043478261,207)(14.3701923076923,208)(14.3492822966507,209)(14.3285714285714,210)(14.3080568720379,211)(14.2877358490566,212)(14.2676056338028,213)(14.2476635514019,214)(14.2279069767442,215)(14.2083333333333,216)(14.1889400921659,217)(14.1697247706422,218)(14.1506849315068,219)(14.1318181818182,220)(14.1131221719457,221)(14.0945945945946,222)(14.0762331838565,223)(14.0580357142857,224)(14.04,225)(14.0221238938053,226)(14.0044052863436,227)(13.9868421052632,228)(13.9694323144105,229)(13.9521739130435,230)(13.9350649350649,231)(13.9181034482759,232)(13.9012875536481,233)(13.8846153846154,234)(13.868085106383,235)(13.8516949152542,236)(13.8354430379747,237)(13.8193277310924,238)(13.8033472803347,239)(13.7875,240)(13.7717842323651,241)(13.7561983471074,242)(13.7407407407407,243)(13.7254098360656,244)(13.7102040816327,245)(13.6951219512195,246)(13.6801619433198,247)(13.6653225806452,248)(13.6506024096386,249)(13.636,250)(13.6215139442231,251)(13.6071428571429,252)(13.5928853754941,253)(13.5787401574803,254)(13.5647058823529,255)(13.55078125,256)(13.5369649805447,257)(13.5232558139535,258)(13.5096525096525,259)(13.4961538461538,260)(13.4827586206897,261)(13.469465648855,262)(13.4562737642586,263)(13.4431818181818,264)(13.4301886792453,265)(13.4172932330827,266)(13.4044943820225,267)(13.3917910447761,268)(13.3791821561338,269)(13.3666666666667,270)(13.3542435424354,271)(13.3419117647059,272)(13.3296703296703,273)(13.3175182481752,274)(13.3054545454545,275)(13.2934782608696,276)(13.2815884476534,277)(13.2697841726619,278)(13.258064516129,279)(13.2464285714286,280)(13.2348754448399,281)(13.2234042553191,282)(13.2120141342756,283)(13.2007042253521,284)(13.1894736842105,285)(13.1783216783217,286)(13.1672473867596,287)(13.15625,288)(13.1453287197232,289)(13.1344827586207,290)(13.1237113402062,291)(13.1130136986301,292)(13.1023890784983,293)(13.0918367346939,294)(13.0813559322034,295)(13.0709459459459,296)(13.0606060606061,297)(13.0503355704698,298)(13.0401337792642,299)(13.03,300)(13.0199335548173,301)(13.0099337748344,302)(12.9901315789474,304)(12.9803278688525,305)(12.9705882352941,306)(12.9609120521173,307)(12.9512987012987,308)(12.9417475728155,309)(12.9322580645161,310)(12.9228295819936,311)(12.9134615384615,312)(12.9041533546326,313)(12.8949044585987,314)(12.8857142857143,315)(12.876582278481,316)(12.8675078864353,317)(12.8584905660377,318)(12.8495297805643,319)(12.840625,320)(12.8317757009346,321)(12.8229813664596,322)(12.8142414860681,323)(12.8055555555556,324)(12.7969230769231,325)(12.7883435582822,326)(12.7798165137615,327)(12.7713414634146,328)(12.7629179331307,329)(12.7545454545455,330)(12.7462235649547,331)(12.7379518072289,332)(12.7297297297297,333)(12.7215568862275,334)(12.7134328358209,335)(12.7053571428571,336)(12.6973293768546,337)(12.689349112426,338)(12.6814159292035,339)(12.6735294117647,340)(12.6656891495601,341)(12.6578947368421,342)(12.6501457725948,343)(12.6424418604651,344)(12.6347826086957,345)(12.6271676300578,346)(12.6195965417867,347)(12.6120689655172,348)(12.6045845272206,349)(12.5971428571429,350)(12.5897435897436,351)(12.5823863636364,352)(12.5750708215297,353)(12.5677966101695,354)(12.5605633802817,355)(12.5533707865169,356)(12.546218487395,357)(12.5391061452514,358)(12.5320334261838,359)(12.525,360)(12.5180055401662,361)(12.5110497237569,362)(12.504132231405,363)(12.4972527472527,364)(12.4904109589041,365)(12.483606557377,366)(12.4768392370572,367)(12.4701086956522,368)(12.4634146341463,369)(12.4567567567568,370)(12.4501347708895,371)(12.4435483870968,372)(12.4369973190349,373)(12.4304812834225,374)(12.424,375)(12.4175531914894,376)(12.4111405835544,377)(12.4047619047619,378)(12.3984168865435,379)(12.3921052631579,380)(12.3858267716535,381)(12.3795811518325,382)(12.3733681462141,383)(12.3671875,384)(12.361038961039,385)(12.3549222797927,386)(12.3488372093023,387)(12.3427835051546,388)(12.3367609254499,389)(12.3307692307692,390)(12.3248081841432,391)(12.3188775510204,392)(12.3129770992366,393)(12.3071065989848,394)(12.3012658227848,395)(12.2954545454545,396)(12.2896725440806,397)(12.28391959799,398)(12.2781954887218,399)(12.2725,400)(12.2668329177057,401)(12.2611940298507,402)(12.2555831265509,403)(12.25,404)(12.2444444444444,405)(12.2389162561576,406)(12.2334152334152,407)(12.2279411764706,408)(12.2224938875306,409)(12.2170731707317,410)(12.2116788321168,411)(12.2063106796117,412)(12.2009685230024,413)(12.195652173913,414)(12.1903614457831,415)(12.1850961538462,416)(12.1798561151079,417)(12.1746411483254,418)(12.1694510739857,419)(12.1642857142857,420)(12.1591448931116,421)(12.154028436019,422)(12.1489361702128,423)(12.1438679245283,424)(12.1388235294118,425)(12.1338028169014,426)(12.1288056206089,427)(12.1238317757009,428)(12.1188811188811,429)(12.1139534883721,430)(12.1090487238979,431)(12.1041666666667,432)(12.0993071593533,433)(12.094470046083,434)(12.0896551724138,435)(12.0848623853211,436)(12.0800915331808,437)(12.0753424657534,438)(12.0706150341686,439)(12.0659090909091,440)(12.0612244897959,441)(12.0565610859729,442)(12.0519187358916,443)(12.0472972972973,444)(12.0426966292135,445)(12.0381165919283,446)(12.0335570469799,447)(12.0290178571429,448)(12.0244988864143,449)(12.02,450)(12.0155210643016,451)(12.0110619469027,452)(12.0066225165563,453)(12.0022026431718,454)(11.9978021978022,455)(11.9934210526316,456)(11.9890590809628,457)(11.9847161572052,458)(11.9803921568627,459)(11.9760869565217,460)(11.9718004338395,461)(11.9675324675325,462)(11.963282937365,463)(11.9590517241379,464)(11.9548387096774,465)(11.950643776824,466)(11.9464668094218,467)(11.9423076923077,468)(11.9381663113006,469)(11.9340425531915,470)(11.9299363057325,471)(11.9258474576271,472)(11.9217758985201,473)(11.9177215189873,474)(11.9136842105263,475)(11.9096638655462,476)(11.9056603773585,477)(11.9016736401674,478)(11.8977035490605,479)(11.89375,480)(11.8898128898129,481)(11.8858921161826,482)(11.8819875776398,483)(11.8780991735537,484)(11.8742268041237,485)(11.8703703703704,486)(11.8665297741273,487)(11.8627049180328,488)(11.8588957055215,489)(11.8551020408163,490)(11.8513238289206,491)(11.8475609756098,492)(11.8438133874239,493)(11.8400809716599,494)(11.8363636363636,495)(11.8326612903226,496)(11.8289738430583,497)(11.8253012048193,498)(11.8216432865731,499)(11.818,500)};
			
			\addplot [
			color=black!20!white,
			]
			coordinates {
				(19.9905660377358,106)(19.8971962616822,107)(19.8055555555556,108)(19.7155963302752,109)(19.6272727272727,110)(19.5405405405405,111)(19.4553571428571,112)(19.3716814159292,113)(19.2894736842105,114)(19.2086956521739,115)(19.1293103448276,116)(19.0512820512821,117)(18.9745762711864,118)(18.8991596638655,119)(18.825,120)(18.7520661157025,121)(18.6803278688525,122)(18.609756097561,123)(18.5403225806452,124)(18.472,125)(18.4047619047619,126)(18.3385826771654,127)(18.2734375,128)(18.2093023255814,129)(18.1461538461538,130)(18.0839694656489,131)(18.0227272727273,132)(17.9624060150376,133)(17.9029850746269,134)(17.8444444444444,135)(17.7867647058824,136)(17.7299270072993,137)(17.6739130434783,138)(17.6187050359712,139)(17.5642857142857,140)(17.5106382978723,141)(17.4577464788732,142)(17.4055944055944,143)(17.3541666666667,144)(17.3034482758621,145)(17.2534246575342,146)(17.2040816326531,147)(17.1554054054054,148)(17.1073825503356,149)(17.06,150)(17.0132450331126,151)(16.9671052631579,152)(16.921568627451,153)(16.8766233766234,154)(16.8322580645161,155)(16.7884615384615,156)(16.7452229299363,157)(16.7025316455696,158)(16.6603773584906,159)(16.61875,160)(16.5776397515528,161)(16.537037037037,162)(16.4969325153374,163)(16.4573170731707,164)(16.4181818181818,165)(16.3795180722892,166)(16.3413173652695,167)(16.3035714285714,168)(16.2662721893491,169)(16.2294117647059,170)(16.1929824561403,171)(16.156976744186,172)(16.121387283237,173)(16.0862068965517,174)(16.0514285714286,175)(16.0170454545455,176)(15.9830508474576,177)(15.9494382022472,178)(15.9162011173184,179)(15.8833333333333,180)(15.8508287292818,181)(15.8186813186813,182)(15.7868852459016,183)(15.7554347826087,184)(15.7243243243243,185)(15.6935483870968,186)(15.6631016042781,187)(15.6329787234043,188)(15.6031746031746,189)(15.5736842105263,190)(15.544502617801,191)(15.515625,192)(15.4870466321244,193)(15.4587628865979,194)(15.4307692307692,195)(15.4030612244898,196)(15.3756345177665,197)(15.3484848484848,198)(15.321608040201,199)(15.295,200)(15.2686567164179,201)(15.2425742574257,202)(15.2167487684729,203)(15.1911764705882,204)(15.1658536585366,205)(15.1407766990291,206)(15.1159420289855,207)(15.0913461538462,208)(15.066985645933,209)(15.0428571428571,210)(15.0189573459716,211)(14.9952830188679,212)(14.9718309859155,213)(14.9485981308411,214)(14.9255813953488,215)(14.9027777777778,216)(14.8801843317972,217)(14.8577981651376,218)(14.8356164383562,219)(14.8136363636364,220)(14.7918552036199,221)(14.7702702702703,222)(14.7488789237668,223)(14.7276785714286,224)(14.7066666666667,225)(14.6858407079646,226)(14.6651982378855,227)(14.6447368421053,228)(14.6244541484716,229)(14.604347826087,230)(14.5844155844156,231)(14.5646551724138,232)(14.5450643776824,233)(14.525641025641,234)(14.5063829787234,235)(14.4872881355932,236)(14.4683544303797,237)(14.4495798319328,238)(14.4309623430962,239)(14.4125,240)(14.3941908713693,241)(14.3760330578512,242)(14.358024691358,243)(14.3401639344262,244)(14.3224489795918,245)(14.3048780487805,246)(14.2874493927126,247)(14.2701612903226,248)(14.2530120481928,249)(14.236,250)(14.2191235059761,251)(14.202380952381,252)(14.1857707509881,253)(14.1692913385827,254)(14.1529411764706,255)(14.13671875,256)(14.1206225680934,257)(14.1046511627907,258)(14.0888030888031,259)(14.0730769230769,260)(14.0574712643678,261)(14.0419847328244,262)(14.0266159695817,263)(14.0113636363636,264)(13.9962264150943,265)(13.9812030075188,266)(13.9662921348315,267)(13.9514925373134,268)(13.9368029739777,269)(13.9222222222222,270)(13.9077490774908,271)(13.8933823529412,272)(13.8791208791209,273)(13.8649635036496,274)(13.8509090909091,275)(13.8369565217391,276)(13.8231046931408,277)(13.8093525179856,278)(13.7956989247312,279)(13.7821428571429,280)(13.7686832740214,281)(13.7553191489362,282)(13.7420494699647,283)(13.7288732394366,284)(13.7157894736842,285)(13.7027972027972,286)(13.6898954703833,287)(13.6770833333333,288)(13.6643598615917,289)(13.651724137931,290)(13.639175257732,291)(13.6267123287671,292)(13.6143344709898,293)(13.6020408163265,294)(13.5898305084746,295)(13.5777027027027,296)(13.5656565656566,297)(13.5536912751678,298)(13.5418060200669,299)(13.53,300)(13.5182724252492,301)(13.5066225165563,302)(13.4950495049505,303)(13.4835526315789,304)(13.472131147541,305)(13.4607843137255,306)(13.4495114006515,307)(13.4383116883117,308)(13.4271844660194,309)(13.4161290322581,310)(13.4051446945338,311)(13.3942307692308,312)(13.3833865814696,313)(13.3726114649682,314)(13.3619047619048,315)(13.3512658227848,316)(13.3406940063091,317)(13.3301886792453,318)(13.3197492163009,319)(13.309375,320)(13.2990654205607,321)(13.2888198757764,322)(13.2786377708978,323)(13.2685185185185,324)(13.2584615384615,325)(13.2484662576687,326)(13.2385321100917,327)(13.2286585365854,328)(13.2188449848024,329)(13.2090909090909,330)(13.1993957703927,331)(13.1897590361446,332)(13.1801801801802,333)(13.1706586826347,334)(13.1611940298507,335)(13.1517857142857,336)(13.1424332344214,337)(13.1331360946746,338)(13.1238938053097,339)(13.1147058823529,340)(13.1055718475073,341)(13.0964912280702,342)(13.0874635568513,343)(13.078488372093,344)(13.0695652173913,345)(13.0606936416185,346)(13.0518731988473,347)(13.0431034482759,348)(13.0343839541547,349)(13.0257142857143,350)(13.017094017094,351)(13.0085227272727,352)(12.9915254237288,354)(12.9830985915493,355)(12.9747191011236,356)(12.9663865546218,357)(12.9581005586592,358)(12.949860724234,359)(12.9416666666667,360)(12.9335180055402,361)(12.9254143646409,362)(12.9173553719008,363)(12.9093406593407,364)(12.9013698630137,365)(12.8934426229508,366)(12.8855585831063,367)(12.8777173913043,368)(12.869918699187,369)(12.8621621621622,370)(12.8544474393531,371)(12.8467741935484,372)(12.8391420911528,373)(12.831550802139,374)(12.824,375)(12.8164893617021,376)(12.8090185676393,377)(12.8015873015873,378)(12.7941952506596,379)(12.7868421052632,380)(12.7795275590551,381)(12.7722513089005,382)(12.7650130548303,383)(12.7578125,384)(12.7506493506494,385)(12.7435233160622,386)(12.7364341085271,387)(12.729381443299,388)(12.7223650385604,389)(12.7153846153846,390)(12.7084398976982,391)(12.7015306122449,392)(12.6946564885496,393)(12.6878172588832,394)(12.6810126582278,395)(12.6742424242424,396)(12.6675062972292,397)(12.6608040201005,398)(12.6541353383459,399)(12.6475,400)(12.640897755611,401)(12.634328358209,402)(12.6277915632754,403)(12.6212871287129,404)(12.6148148148148,405)(12.6083743842365,406)(12.6019656019656,407)(12.5955882352941,408)(12.5892420537897,409)(12.5829268292683,410)(12.5766423357664,411)(12.5703883495146,412)(12.5641646489104,413)(12.5579710144928,414)(12.5518072289157,415)(12.5456730769231,416)(12.5395683453237,417)(12.5334928229665,418)(12.527446300716,419)(12.5214285714286,420)(12.5154394299287,421)(12.5094786729858,422)(12.5035460992908,423)(12.497641509434,424)(12.4917647058824,425)(12.4859154929577,426)(12.480093676815,427)(12.4742990654206,428)(12.4685314685315,429)(12.4627906976744,430)(12.4570765661253,431)(12.4513888888889,432)(12.445727482679,433)(12.4400921658986,434)(12.4344827586207,435)(12.4288990825688,436)(12.4233409610984,437)(12.4178082191781,438)(12.4123006833713,439)(12.4068181818182,440)(12.4013605442177,441)(12.39592760181,442)(12.3905191873589,443)(12.3851351351351,444)(12.3797752808989,445)(12.3744394618834,446)(12.3691275167785,447)(12.3638392857143,448)(12.358574610245,449)(12.3533333333333,450)(12.3481152993348,451)(12.3429203539823,452)(12.3377483443709,453)(12.3325991189427,454)(12.3274725274725,455)(12.3223684210526,456)(12.3172866520788,457)(12.3122270742358,458)(12.3071895424837,459)(12.3021739130435,460)(12.2971800433839,461)(12.2922077922078,462)(12.2872570194384,463)(12.2823275862069,464)(12.2774193548387,465)(12.2725321888412,466)(12.2676659528908,467)(12.2628205128205,468)(12.2579957356077,469)(12.2531914893617,470)(12.2484076433121,471)(12.2436440677966,472)(12.2389006342495,473)(12.2341772151899,474)(12.2294736842105,475)(12.2247899159664,476)(12.2201257861635,477)(12.2154811715481,478)(12.2108559498956,479)(12.20625,480)(12.2016632016632,481)(12.1970954356846,482)(12.1925465838509,483)(12.1880165289256,484)(12.1835051546392,485)(12.179012345679,486)(12.1745379876797,487)(12.1700819672131,488)(12.1656441717791,489)(12.1612244897959,490)(12.1568228105906,491)(12.1524390243902,492)(12.1480730223124,493)(12.1437246963563,494)(12.1393939393939,495)(12.1350806451613,496)(12.1307847082495,497)(12.1265060240964,498)(12.122244488978,499)(12.118,500)(12.1137724550898,501)(12.109561752988,502)(12.1053677932406,503)(12.1011904761905,504)(12.0970297029703,505)(12.0928853754941,506)(12.0887573964497,507)(12.0846456692913,508)(12.0805500982318,509)(12.0764705882353,510)(12.0724070450098,511)(12.068359375,512)(12.0643274853801,513)(12.0603112840467,514)(12.0563106796117,515)(12.0523255813953,516)(12.0483558994197,517)(12.0444015444015,518)(12.0404624277457,519)(12.0365384615385,520)(12.0326295585413,521)(12.0287356321839,522)(12.0248565965583,523)(12.0209923664122,524)(12.0171428571429,525)(12.0133079847909,526)(12.0094876660342,527)(12.0056818181818,528)(12.0018903591682,529)(11.9981132075472,530)(11.9943502824859,531)(11.9906015037594,532)(11.9868667917448,533)(11.9831460674157,534)(11.9794392523364,535)(11.9757462686567,536)(11.9720670391061,537)(11.9684014869888,538)(11.9647495361781,539)(11.9611111111111,540)(11.9574861367837,541)(11.9538745387454,542)(11.9502762430939,543)(11.9466911764706,544)(11.943119266055,545)(11.9395604395604,546)(11.9360146252285,547)(11.9324817518248,548)(11.9289617486339,549)(11.9254545454545,550)(11.9219600725953,551)(11.9184782608696,552)(11.9150090415913,553)(11.9115523465704,554)(11.9081081081081,555)(11.9046762589928,556)(11.9012567324955,557)(11.8978494623656,558)(11.8944543828265,559)(11.8910714285714,560)(11.8877005347594,561)(11.8843416370107,562)(11.8809946714032,563)(11.8776595744681,564)(11.8743362831858,565)(11.8710247349823,566)(11.8677248677249,567)(11.8644366197183,568)(11.8611599297012,569)(11.8578947368421,570)(11.8546409807356,571)(11.8513986013986,572)(11.848167539267,573)(11.8449477351916,574)(11.8417391304348,575)(11.8385416666667,576)(11.8353552859619,577)(11.8321799307958,578)(11.8290155440415,579)(11.8258620689655,580)(11.8227194492255,581)(11.819587628866,582)(11.8164665523156,583)(11.8133561643836,584)(11.8102564102564,585)(11.8071672354949,586)(11.8040885860307,587)(11.8010204081633,588)(11.7979626485569,589)(11.7949152542373,590)(11.7918781725888,591)(11.7888513513514,592)(11.7858347386172,593)(11.7828282828283,594)(11.7798319327731,595)(11.7768456375839,596)(11.7738693467337,597)(11.7709030100334,598)(11.7679465776294,599)(11.765,600)(11.7620632279534,601)(11.7591362126246,602)(11.7562189054726,603)(11.7533112582781,604)(11.7504132231405,605)(11.7475247524752,606)(11.7446457990115,607)(11.7417763157895,608)(11.7389162561576,609)(11.7360655737705,610)(11.7332242225859,611)(11.7303921568627,612)(11.7275693311582,613)(11.7247557003257,614)(11.7219512195122,615)(11.7191558441558,616)(11.7163695299838,617)(11.7135922330097,618)(11.7108239095315,619)(11.708064516129,620)(11.7053140096618,621)(11.7025723472669,622)(11.6998394863563,623)(11.6971153846154,624)(11.6944,625)(11.6916932907348,626)(11.688995215311,627)(11.6863057324841,628)(11.6836248012719,629)(11.6809523809524,630)(11.6782884310618,631)(11.6756329113924,632)(11.6729857819905,633)(11.6703470031546,634)(11.6677165354331,635)(11.6650943396226,636)(11.6624803767661,637)(11.6598746081505,638)(11.6572769953052,639)(11.6546875,640)};
			
			\addplot [
			color=blue, name path=Y
			]
			coordinates {
				(19.7278784766429,37)(19.4665705356915,38)(19.2153784566105,39)(18.9736659610103,40)(18.7408514266327,41)(18.516401995451,42)(18.2998284399126,43)(18.0906806746658,44)(17.8885438199983,45)(17.6930347385877,46)(17.5037989797473,47)(17.3205080756888,48)(17.1428571428571,49)(16.9705627484771,50)(16.8033610083361,51)(16.6410058867569,52)(16.4832676738427,53)(16.3299316185545,54)(16.1807966991178,55)(16.0356745147455,56)(15.8943882847805,57)(15.7567719431667,58)(15.6226693176989,59)(15.4919333848297,60)(15.3644255919475,61)(15.2400152400229,62)(15.1185789203691,63)(14.884168150705,65)(14.7709789175199,66)(14.6603333227566,67)(14.55213750218,68)(14.4463023702923,69)(14.3427433120127,70)(14.2413798983262,71)(14.142135623731,72)(14.0449376635357,73)(13.9497166492583,74)(13.856406460551,75)(13.7649440322337,76)(13.6752691751566,77)(13.5873244097351,78)(13.5010548111123,79)(13.4164078649987,80)(13.3333333333333,81)(13.2517831289816,82)(13.1717111987628,83)(13.0930734141595,84)(13.0158274691194,85)(12.9399327844126,86)(12.8653504180535,87)(12.7920429813366,88)(12.7199745600763,89)(12.6491106406735,90)(12.579418040663,91)(12.5108648434245,92)(12.4434203367651,93)(12.3770549551055,94)(12.3117402250219,95)(12.2474487139159,96)(12.1841539816034,97)(12.1218305346265,98)(12.0604537831105,99)(11.9404462825199,101)(11.8817705157201,102)(11.8239513379715,103)(11.766968108291,104)(11.7108008753824,105)(11.6554303482872,106)(11.600837868548,107)(11.5470053837925,108)(11.4939154226538,109)(11.4415510709471,110)(11.38989594903,111)(11.3389341902768,112)(11.2886504206032,113)(11.2390297389803,114)(11.1900576988838,115)(11.1417202906231,116)(11.0940039245046,117)(11.0468954147799,118)(11.0003819643385,119)(10.9544511501033,120)(10.9090909090909,121)(10.8642895251022,122)(10.8200356160092,123)(10.7763181216065,124)(10.733126291999,125)(10.690449676497,126)(10.6482781129934,127)(10.6066017177982,128)(10.5654108759075,129)(10.5246962316844,130)(10.4844486799325,131)(10.4446593573419,132)(10.4053196342894,133)(10.3664211069763,134)(10.3279555898864,135)(10.2899151085505,136)(10.2522918926011,137)(10.215078369105,138)(10.1782671561597,139)(10.1418510567422,140)(10.1058230527982,141)(10.0701762995603,142)(10.0349041200851,143) };
			
			\addplot [
			color=blue, dashed]
			coordinates {
				(9.9654575824488,145)(9.93127066322842,146)(9.89743318610787,147)(9.86393923832144,148)(9.83078304622849,149)(9.79795897113271,150)(9.76546150525391,151)(9.73328526784575,152)(9.70142500145332,153)(9.66987556830456,154)(9.63863194682999,155)(9.60768922830523,156)(9.57704261361147,157)(9.54668741010876,158)(9.51661902861773,159)(9.48683298050514,160)(9.45732487486921,161)(9.42809041582063,162)(9.39912539985549,163)(9.37042571331636,164)(9.34198732993828,165)(9.31380630847599,166)(9.28587879040964,167)(9.25820099772552,168)(9.23076923076923,169)(9.20357986616844,170)(9.17662935482247,171)(9.14991421995628,172)(9.12343105523647,173)(9.09717652294684,174)(9.07114735222145,175)(9.04534033733291,176)(9.01975233603395,177)(8.99438026795034,178)(8.96922111302323,179)(8.94427190999916,180)(8.919529754966,181)(8.89499179993321,182)(8.87065525145487,183)(8.84651736929383,184)(8.82257546512569,185)(8.7988269012812,186)(8.77526908952557,187)(8.75189948987367,188)(8.72871560943969,189)(8.70571500132014,190)(8.68289526350906,191)(8.66025403784439,192)(8.63778900898433,193)(8.61549790341286,194)(8.5933784884732,195)(8.57142857142857,196)(8.54964599854916,197)(8.52802865422442,198)(8.50657446010003,199)(8.48528137423857,200)(8.46414739030318,201)(8.4431705367635,202)(8.42234887612316,203)(8.40168050416806,204)(8.38116354923494,205)(8.36079617149941,206)(8.34057656228299,207)(8.32050294337844,208)(8.3005735663929,209)(8.28078671210825,210)(8.26114068985817,211)(8.24163383692134,212)(8.22226451793038,213)(8.20303112429596,214)(8.18393207364568,215)(8.16496580927726,216)(8.14613079962557,217)(8.12742553774316,218)(8.10884854079383,219)(8.0903983495589,220)(8.07207352795575,221)(8.05387266256829,222)(8.0357943621891,223)(8.01783725737273,224)(7.98228126285287,226)(7.96467973919966,227)(7.94719414239026,228)(7.92982320546108,229)(7.91256568074944,230)(7.89542033951723,231)(7.87838597158335,232)(7.86146138496502,233)(7.84464540552736,234)(7.82793687664131,235)(7.81133465884943,236)(7.79483762953957,237)(7.77844468262597,238)(7.76215472823781,239)(7.74596669241483,240)(7.72987951680997,241)(7.7138921583987,242)(7.69800358919501,243)(7.68221279597376,244)(7.66651877999928,245)(7.65092055676006,246)(7.63541715570933,247)(7.62000762001143,248)(7.60469100629374,249)(7.58946638440411,250)(7.57433283717364,251)(7.55928946018454,252)(7.54433536154318,253)(7.5294696616579,254)(7.51469149302179,255)(7.5,256)(7.48539433862166,257)(7.47087367637628,258)(7.4564371920144,259)(7.44208407535251,260)(7.42781352708208,261)(7.41362475858258,262)(7.39951699173849,263)(7.38548945875996,264)(7.37154140200741,265)(7.35767207381959,266)(7.34388073634526,267)(7.33016666137831,268)(7.31652913019631,269)(7.30296743340222,270)(7.28948087076944,271)(7.27606875108999,272)(7.26273039202563,273)(7.24946511996212,274)(7.23627226986633,275)(7.22315118514615,276)(7.21010121751332,277)(7.19712172684881,278)(7.184212081071,279)(7.17137165600636,280)(7.15859983526272,281)(7.14589601010496,282)(7.13325957933317,283)(7.12068994916312,284)(7.10818653310911,285)(7.09574875186899,286)(7.08337603321146,287)(7.07106781186548,288)(7.05882352941176,289)(7.04664263417644,290)(7.03452458112659,291)(7.02246883176783,292)(7.01047485404383,293)(6.99854212223765,294)(6.98667011687498,295)(6.97485832462916,296)(6.96310623822791,297)(6.95141335636191,298)(6.93977918359488,299)(6.92820323027551,300)(6.91668501245082,301)(6.90522405178123,302)(6.89381987545711,303)(6.88247201611685,304)(6.87118001176642,305)(6.85994340570035,306)(6.84876174642419,307)(6.83763458757828,308)(6.82656148786289,309)(6.81554201096478,310)(6.80457572548491,311)(6.79366220486757,312)(6.78280102733066,313)(6.7719917757972,314)(6.76123403782813,315)(6.75052740555614,316)(6.73987147562076,317)(6.72926584910453,318)(6.71871013147025,319)(6.70820393249937,320)(6.69774686623137,321)(6.68733855090423,322)(6.67697860889589,323)(6.66666666666667,324)(6.65640235470275,325)(6.64618530746054,326)(6.63601516331197,327)(6.62589156449079,328)(6.61581415703966,329)(6.60578259075816,330)(6.59579651915175,331)(6.58585559938142,332)(6.57595949221429,333)(6.56610786197499,334)(6.55630037649784,335)(6.54653670707977,336)(6.53681652843412,337)(6.52713951864505,338)(6.51750535912282,339)(6.50791373455969,340)(6.49836433288659,341)(6.4888568452305,342)(6.47939096587247,343)(6.46996639220631,344)(6.46058282469799,345)(6.45123996684564,346)(6.44193752514023,347)(6.43267520902677,348)(6.42345273086627,349)(6.41426980589818,350)(6.40512615220349,351)(6.39602149066831,352)(6.38695554494819,353)(6.37792804143281,354)(6.3689387092113,355)(6.35998728003816,356)(6.35107348829956,357)(6.34219707098028,358)(6.33335776763111,359)(6.32455532033676,360)(6.31578947368421,361)(6.30705997473164,362)(6.29836657297774,363)(6.28970902033151,364)(6.28108707108257,365)(6.2725004818718,366)(6.26394901166257,367)(6.25543242171224,368)(6.24695047554424,369)(6.23850293892044,370)(6.23008957981398,371)(6.22171016838255,372)(6.21336447694197,373)(6.20505227994023,374)(6.19677335393187,375)(6.18852747755276,376)(6.18031443149526,377)(6.17213399848368,378)(6.16398596325017,379)(6.15587011251093,380)(6.14778623494272,381)(6.13973412115981,382)(6.13171356369115,383)(6.12372435695795,384)(6.11576629725151,385)(6.10783918271145,386)(6.09994281330419,387)(6.09207699080171,388)(6.08424151876073,389)(6.076436202502,390)(6.06866084909008,391)(6.06091526731326,392)(6.05319926766382,393)(6.04551266231854,394)(6.03785526511953,395)(6.03022689155527,396)(6.02262735874195,397)(6.01505648540503,398)(6.00751409186111,399)(5.99251403326707,401)(5.9850560166458,402)(5.97762577664061,403)(5.97022314125994,404)(5.96284793999944,405)(5.95550000382558,406)(5.94817916515932,407)(5.94088525786005,408)(5.93361811720979,409)(5.92637757989754,410)(5.91916348400388,411)(5.91197566898576,412)(5.90481397566148,413)(5.89767824619589,414)(5.89056832408579,415)(5.88348405414552,416)(5.8764252824927,417)(5.86939185653422,418)(5.86238362495238,419)(5.8554004376912,420)(5.84844214594295,421)(5.84150860213483,422)(5.83459965991578,423)(5.82771517414358,424)(5.82085500087199,425)(5.81401899733811,426)(5.80720702194993,427)(5.80041893427398,428)(5.79365459502321,429)(5.78691386604495,430)(5.78019661030906,431)(5.77350269189626,432)(5.76683197598655,433)(5.76018432884783,434)(5.75355961782461,435)(5.74695771132691,436)(5.74037847881928,437)(5.73382179080996,438)(5.72728751884017,439)(5.72077553547355,440)(5.71428571428571,441)(5.70781792985393,442)(5.70137205774696,443)(5.69494797451499,444)(5.68854555767973,445)(5.68216468572454,446)(5.67580523808483,447)(5.66946709513841,448)(5.6631501381961,449)(5.65685424949238,450)(5.65057931217613,451)(5.64432521030158,452)(5.63809182881927,453)(5.63187905356718,454)(5.62568677126194,455)(5.61951486949016,456)(5.61336323669986,457)(5.60723176219197,458)(5.60112033611204,459)(5.59502884944188,460)(5.58895719399147,461)(5.58290526239082,462)(5.57687294808208,463)(5.57086014531156,464)(5.56486674912202,465)(5.55889265534495,466)(5.55293776059297,467)(5.54700196225229,468)(5.54108515847532,469)(5.53518724817331,470)(5.5293081310091,471)(5.52344770738994,472)(5.51760587846043,473)(5.5117825460955,474)(5.50597761289348,475)(5.50019098216927,476)(5.49442255794756,477)(5.48867224495618,478)(5.48293994861945,479)(5.47722557505166,480)(5.47152903105064,481)(5.46585022409132,482)(5.46018906231948,483)(5.45454545454545,484)(5.448919310238,485)(5.44331053951817,486)(5.43771905315333,487)(5.43214476255111,488)(5.42658757975361,489)(5.42104741743151,490)(5.41552418887829,491)(5.41001780800459,492)(5.40452818933254,493)(5.39905524799017,494)(5.39359889970594,495)(5.38815906080325,496)(5.38273564819508,497)(5.37732857937865,498)(5.37193777243014,499)(5.3665631459995,500) };

			\addplot [
			color=red,name path=V]
			coordinates {
				(0.5,8.2356)(2.42495970215567,9)(4.43646238905929,10)(6.02652542874773,11)(7.30733612685726,12)(8.35527222489598,13)(9.2240087300554,14)(9.95228799063588,15)(10.5687197766168,16)(11.0948522801646,17)(11.5471970105178,18)(11.9385994157585,19)(12.2791882635138,20)(12.5770468011403,21)(12.8386959454283,22)(13.0694478773467,23)(13.2736686455084,24)(13.4549758212934,25)(13.6163890951692,26)(13.7604463067937,27)(13.8892937648781,28)(14.0047572220593,29)(14.1083981383655,30)(14.2015586461608,31)(14.2853977578884,32)(14.3609207282046,33)(14.4290030220528,34)(14.4904100006639,35)(14.5458131844112,36)(14.595803761139,37)(14.6409038642537,38)(14.6815760345222,39)(14.7182311945296,40)(14.7512353988125,41)(14.7809155711864,42)(14.8075644003146,43)(14.8314445325557,44)(14.8527921756759,45)(14.8718202066559,46)(14.8887208604614,47)(14.9036680634286,48)(14.9168194641892,49)(14.9283182063107,50)(14.9382944796693,51)(14.9468668816788,52)(14.9541436146405,53)(14.9602235414501,54)(14.9651971185433,55)(14.9691472221706,56)(14.9721498817437,57)(14.974274932033,58)(14.9755865943339,59)(14.9761439953179,60)(14.9760016310985,61)(14.9752097830263,62)(14.9738148908711,63)(14.9718598883084,64)(14.9693845049992,65)(14.9664255390082,66)(14.9630171028392,67)(14.9591908459647,68)(14.9549761563752,69)(14.9504003433763,70)(14.9454888035942,71)(14.9402651719256,72)(14.9347514589673,73)(14.9289681762868,74)(14.9229344507429,75)(14.9166681289319,76)(14.9101858727179,77)(14.9035032467014,78)(14.8966347983903,79)(14.8895941317569,80)(14.8823939747926,81)(14.8750462416106,82)(14.8675620895888,83)(14.8599519719987,84)(14.8522256865177,85)(14.8443924199875,86)(14.8364607897429,87)(14.8284388818051,88)(14.8203342862063,89)(14.8121541296864,90)(14.8039051059796,91)(14.7955935038907,92)(14.7872252333411,93)(14.7788058495469,94)(14.7703405754811,95)(14.7618343227542,96)(14.7532917110369,97)(14.7447170861403,98)(14.7361145368553,99)(14.7274879106467,100)(14.7188408282886,101)(14.7101766975206,102)(14.7014987257975,103)(14.6928099322,104)(14.6841131585662,105)(14.6754110799025,106)(14.6667062141244,107)(14.6580009311746,108)(14.6492974615644,109)(14.6405979043765,110)(14.6319042347684,111)(14.6232183110105,112)(14.6145418810901,113)(14.6058765889123,114)(14.597223980123,115)(14.5885855075814,116)(14.5799625365038,117)(14.5713563493016,118)(14.5627681501322,119)(14.5541990691828,120)(14.5456501667036,121)(14.5371224368068,122)(14.5286168110459,123)(14.5201341617901,124)(14.5116753054055,125)(14.5032410052566,126)(14.4948319745372,127)(14.4864488789442,128)(14.4780923392004,129)(14.4697629334385,130)(14.4614611994533,131)(14.4531876368296,132)(14.4449427089545,133)(14.4367268449201,134)(14.4285404413231,135)(14.4203838639676,136)(14.4122574494769,137)(14.404161506819,138)(14.3960963187514,139)(14.3880621431891,140)(14.3800592145013,141)(14.3720877447397,142)(14.3641479248026,143)(14.3562399255389,144)(14.3483638987949,145)(14.3405199784069,146)(14.3327082811429,147)(14.3249289075965,148)(14.3171819430348,149)(14.3094674582034,150)(14.3017855100905,151)(14.2941361426532,152)(14.2865193875059,153)(14.2789352645757,154)(14.2713837827241,155)(14.263864940338,156)(14.2563787258915,157)(14.2489251184797,158)(14.241504088326,159)(14.2341155972648,160)(14.2267595992004,161)(14.219436040543,162)(14.2121448606236,163)(14.2048859920892,164)(14.1976593612776,165)(14.1904648885751,166)(14.1833024887564,167)(14.1761720713075,168)(14.1690735407341,169)(14.1620067968544,170)(14.1549717350774,171)(14.1479682466689,172)(14.1409962190038,173)(14.1340555358064,174)(14.1271460773798,175)(14.1202677208233,176)(14.1134203402402,177)(14.1066038069352,178)(14.0998179896024,179)(14.0930627545046,180)(14.0863379656435,181)(14.0796434849221,182)(14.0729791722993,183)(14.0663448859366,184)(14.059740482339,185)(14.0531658164872,186)(14.0466207419654,187)(14.0401051110818,188)(14.0336187749833,189)(14.0271615837654,190)(14.0207333865759,191)(14.0143340317143,192)(14.0079633667259,193)(14.0016212384914,194)(13.9953074933125,195)(13.9890219769925,196)(13.9827645349142,197)(13.9765350121125,198)(13.9703332533444,199)(13.9641591031553,200)(13.9580124059421,201)(13.9518930060125,202)(13.9458007476423,203)(13.9397354751288,204)(13.9336970328425,205)(13.9276852652753,206)(13.9217000170866,207)(13.9157411331471,208)(13.90980845858,209)(13.9039018388003,210)(13.8980211195519,211)(13.8921661469429,212)(13.8863367674785,213)(13.8805328280928,214)(13.8747541761783,215)(13.8690006596139,216)(13.8632721267918,217)(13.8575684266418,218)(13.8518894086555,219)(13.846234922908,220)(13.840604820079,221)(13.8349989514724,222)(13.8294171690343,223)(13.823859325371,224)(13.8183252737645,225)(13.8128148681879,226)(13.8073279633195,227)(13.801864414556,228)(13.7964240780249,229)(13.7910068105955,230)(13.7856124698898,231)(13.7802409142924,232)(13.7748920029591,233)(13.7695655958256,234)(13.7642615536151,235)(13.7589797378449,236)(13.7537200108333,237)(13.7484822357049,238)(13.7432662763959,239)(13.738071997659,240)(13.7328992650671,241)(13.7277479450173,242)(13.7226179047337,243)(13.7175090122706,244)(13.7124211365142,245)(13.7073541471849,246)(13.7023079148386,247)(13.697282310868,248)(13.6922772075031,249)(13.6872924778119,250)(13.6823279957002,251)(13.6773836359117,252)(13.6724592740276,253)(13.6675547864655,254)(13.6626700504785,255)(13.6578049441542,256)(13.6529593464129,257)(13.6481331370061,258)(13.6433261965145,259)(13.6385384063457,260)(13.6337696487324,261)(13.6290198067292,262)(13.6242887642106,263)(13.6195764058677,264)(13.6148826172055,265)(13.6102072845398,266)(13.6055502949936,267)(13.6009115364942,268)(13.5962908977695,269)(13.5916882683441,270)(13.5871035385361,271)(13.5825365994529,272)(13.5779873429876,273)(13.5734556618146,274)(13.5689414493859,275)(13.5644445999267,276)(13.5599650084314,277)(13.5555025706589,278)(13.5510571831289,279)(13.5466287431167,280)(13.5422171486495,281)(13.5378222985013,282)(13.5334440921887,283)(13.5290824299661,284)(13.5247372128212,285)(13.5204083424701,286)(13.5160957213531,287)(13.5117992526295,288)(13.5075188401728,289)(13.5032543885665,290)(13.4990058030987,291)(13.4947729897576,292)(13.4905558552268,293)(13.48635430688,294)(13.4821682527766,295)(13.4779976016569,296)(13.4738422629369,297)(13.4697021467036,298)(13.4655771637102,299)(13.4614672253715,300)(13.4573722437583,301)(13.4532921315935,302)(13.4492268022466,303)(13.4451761697291,304)(13.4411401486898,305)(13.4371186544098,306)(13.4331116027976,307)(13.4291189103849,308)(13.4251404943211,309)(13.421176272369,310)(13.4172261629,311)(13.4132900848892,312)(13.4093679579109,313)(13.4054597021338,314)(13.4015652383165,315)(13.3976844878028,316)(13.3938173725167,317)(13.3899638149585,318)(13.3861237381996,319)(13.3822970658785,320)(13.3784837221956,321)(13.3746836319093,322)(13.3708967203314,323)(13.3671229133222,324)(13.3633621372869,325)(13.3596143191702,326)(13.3558793864529,327)(13.3521572671468,328)(13.3484478897906,329)(13.3447511834461,330)(13.3410670776931,331)(13.3373955026257,332)(13.3337363888481,333)(13.3300896674701,334)(13.3264552701033,335)(13.3228331288565,336)(13.3192231763323,337)(13.3156253456225,338)(13.312039570304,339)(13.3084657844353,340)(13.3049039225521,341)(13.3013539196635,342)(13.297815711248,343)(13.2942892332496,344)(13.2907744220741,345)(13.2872712145853,346)(13.2837795481008,347)(13.2802993603887,348)(13.2768305896634,349)(13.2733731745825,350)(13.2699270542424,351)(13.2664921681753,352)(13.2630684563449,353)(13.2596558591436,354)(13.2562543173881,355)(13.2528637723167,356)(13.2494841655849,357)(13.2461154392626,358)(13.2427575358305,359)(13.2394103981765,360)(13.2360739695924,361)(13.2327481937706,362)(13.2294330148005,363)(13.2261283771656,364)(13.22283422574,365)(13.219550505785,366)(13.2162771629461,367)(13.2130141432497,368)(13.2097613931001,369)(13.206518859276,370)(13.2032864889277,371)(13.2000642295738,372)(13.1968520290983,373)(13.1936498357476,374)(13.1904575981272,375)(13.187275265199,376)(13.1841027862781,377)(13.1809401110304,378)(13.1777871894688,379)(13.1746439719511,380)(13.1715104091769,381)(13.1683864521845,382)(13.1652720523486,383)(13.1621671613771,384)(13.1590717313085,385)(13.1559857145092,386)(13.1529090636707,387)(13.1498417318071,388)(13.1467836722521,389)(13.1437348386567,390)(13.1406951849866,391)(13.1376646655191,392)(13.1346432348413,393)(13.1316308478471,394)(13.1286274597344,395)(13.1256330260034,396)(13.1226475024535,397)(13.1196708451809,398)(13.1167030105766,399)(13.1137439553234,400)(13.1107936363939,401)(13.1078520110481,402)(13.1049190368309,403)(13.10199467157,404)(13.0990788733734,405)(13.0961716006272,406)(13.0932728119934,407)(13.0903824664073,408)(13.0875005230761,409)(13.0846269414757,410)(13.0817616813492,411)(13.0789047027046,412)(13.0760559658125,413)(13.0732154312041,414)(13.0703830596692,415)(13.0675588122538,416)(13.0647426502584,417)(13.0619345352357,418)(13.0591344289888,419)(13.0563422935688,420)(13.0535580912734,421)(13.0507817846443,422)(13.0480133364658,423)(13.0452527097626,424)(13.0424998677976,425)(13.0397547740707,426)(13.0370173923162,427)(13.0342876865014,428)(13.0315656208247,429)(13.0288511597134,430)(13.0261442678223,431)(13.0234449100318,432)(13.020753051446,433)(13.018068657391,434)(13.0153916934133,435)(13.0127221252776,436)(13.0100599189658,437)(13.0074050406746,438)(13.0047574568141,439)(13.0021171340064,440)(12.9994840390835,441)(12.9968581390857,442)(12.9942394012603,443)(12.9916277930599,444)(12.9890232821403,445)(12.9864258363597,446)(12.9838354237765,447)(12.9812520126481,448)(12.9786755714292,449)(12.9761060687702,450)(12.9735434735161,451)(12.9709877547044,452)(12.9684388815639,453)(12.9658968235135,454)(12.9633615501603,455)(12.9608330312983,456)(12.9583112369069,457)(12.9557961371499,458)(12.9532877023734,459)(12.950785903105,460)(12.948290710052,461)(12.9458020941003,462)(12.9433200263129,463)(12.9408444779286,464)(12.9383754203608,465)(12.9359128251957,466)(12.9334566641917,467)(12.9310069092775,468)(12.9285635325511,469)(12.9261265062783,470)(12.9236958028919,471)(12.9212713949898,472)(12.9188532553342,473)(12.9164413568505,474)(12.9140356726254,475)(12.9116361759064,476)(12.9092428401003,477)(12.9068556387719,478)(12.9044745456431,479)(12.9020995345914,480)(12.8997305796491,481)(12.8973676550018,482)(12.8950107349876,483)(12.8926597940956,484)(12.8903148069652,485)(12.8879757483846,486)(12.8856425932899,487)(12.8833153167641,488)(12.8809938940356,489)(12.8786783004779,490)(12.8763685116075,491)(12.8740645030839,492)(12.8717662507078,493)(12.8694737304204,494)(12.8671869183023,495)(12.8649057905725,496)(12.8626303235872,497)(12.8603604938394,498)(12.8580962779571,499)(12.8558376527028,500)};

			\addplot [color=red!10!white, name path= Y] coordinates {(0.5,500)(12.85,500) };
			
			\addplot[red!10!white, opacity=1] fill between[of=Y and V];
		\end{axis}
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

		\begin{axis}[
			axis lines = left,
			title = {Continuum of symmetric Nash equilibria in homogenous market},
			xlabel = Premium ($P$),
			ylabel = Numer of customer ($n$),
			xmin=8, xmax=18,
			xtick={8,9,13,14,16,17,18},
			ymin=0, ymax=150,
			extra x ticks={10,11.57,14.96},
			extra x tick labels={$qK$,$P_L$,$P_U$},
			%extra x tick style={%
			%text height=\heightof{0},% Align labels at baseline
			%color=red,
			ytick={0, 20,40,60,80,100,120,140},
			yticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=2
			},
			scaled y ticks=false,
			legend style ={ at={(1.03,1)}, 
				anchor=north west, 
				fill=white,align=left},
			]

			\addplot [
			color=red, name path=VAR
			]
			coordinates {
				
				(-212.725120893533,1)(-85.3584089684465,2)(-45.3853277462855,3)(-26.3625604467665,4)(-15.4416234729723,5)(-8.45266270898315,6)(-3.64998389881531,7)(-0.179204484223259,8)(2.42495970215567,9)(4.43646238905929,10)(6.02652542874773,11)(7.30733612685726,12)(8.35527222489598,13)(9.2240087300554,14)(9.95228799063588,15)(10.5687197766168,16)(11.0948522801646,17)(11.5471970105178,18)(11.9385994157585,19)(12.2791882635138,20)(12.5770468011403,21)(12.8386959454283,22)(13.0694478773467,23)(13.2736686455084,24)(13.4549758212934,25)(13.6163890951692,26)(13.7604463067937,27)(13.8892937648781,28)(14.0047572220593,29)(14.1083981383655,30)(14.2015586461608,31)(14.2853977578884,32)(14.3609207282046,33)(14.4290030220528,34)(14.4904100006639,35)(14.5458131844112,36)(14.595803761139,37)(14.6409038642537,38)(14.6815760345222,39)(14.7182311945296,40)(14.7512353988125,41)(14.7809155711864,42)(14.8075644003146,43)(14.8314445325557,44)(14.8527921756759,45)(14.8718202066559,46)(14.8887208604614,47)(14.9036680634286,48)(14.9168194641892,49)(14.9283182063107,50)(14.9382944796693,51)(14.9468668816788,52)(14.9541436146405,53)(14.9602235414501,54)(14.9651971185433,55)(14.9691472221706,56)(14.9721498817437,57)(14.974274932033,58)(14.9755865943339,59)(14.9761439953179,60)(14.9760016310985,61)(14.9752097830263,62)(14.9738148908711,63)(14.9718598883084,64)(14.9693845049992,65)(14.9664255390082,66)(14.9630171028392,67)(14.9591908459647,68)(14.9549761563752,69)(14.9504003433763,70)(14.9454888035942,71)(14.9402651719256,72)(14.9347514589673,73)(14.9289681762868,74)(14.9229344507429,75)(14.9166681289319,76)(14.9101858727179,77)(14.9035032467014,78)(14.8966347983903,79)(14.8895941317569,80)(14.8823939747926,81)(14.8750462416106,82)(14.8675620895888,83)(14.8599519719987,84)(14.8522256865177,85)(14.8443924199875,86)(14.8364607897429,87)(14.8284388818051,88)(14.8203342862063,89)(14.8121541296864,90)(14.8039051059796,91)(14.7955935038907,92)(14.7872252333411,93)(14.7788058495469,94)(14.7703405754811,95)(14.7618343227542,96)(14.7532917110369,97)(14.7447170861403,98)(14.7361145368553,99)(14.7274879106467,100)(14.7188408282886,101)(14.7101766975206,102)(14.7014987257975,103)(14.6928099322,104)(14.6841131585662,105)(14.6754110799025,106)(14.6667062141244,107)(14.6580009311746,108)(14.6492974615644,109)(14.6405979043765,110)(14.6319042347684,111)(14.6232183110105,112)(14.6145418810901,113)(14.6058765889123,114)(14.597223980123,115)(14.5885855075814,116)(14.5799625365038,117)(14.5713563493016,118)(14.5627681501322,119)(14.5541990691828,120)(14.5456501667036,121)(14.5371224368068,122)(14.5286168110459,123)(14.5201341617901,124)(14.5116753054055,125)(14.5032410052566,126)(14.4948319745372,127)(14.4864488789442,128)(14.4780923392004,129)(14.4697629334385,130)(14.4614611994533,131)(14.4531876368296,132)(14.4449427089545,133)(14.4367268449201,134)(14.4285404413231,135)(14.4203838639676,136)(14.4122574494769,137)(14.404161506819,138)(14.3960963187514,139)(14.3880621431891,140)(14.3800592145013,141)(14.3720877447397,142)(14.3641479248026,143)(14.3562399255389,144)(14.3483638987949,145)(14.3405199784069,146)(14.3327082811429,147)(14.3249289075965,148)(14.3171819430348,149)(14.3094674582034,150)(14.3017855100905,151)(14.2941361426532,152)(14.2865193875059,153)(14.2789352645757,154)(14.2713837827241,155)(14.263864940338,156)(14.2563787258915,157)(14.2489251184797,158)(14.241504088326,159)(14.2341155972648,160)(14.2267595992004,161)(14.219436040543,162)(14.2121448606236,163)(14.2048859920892,164)(14.1976593612776,165)(14.1904648885751,166)(14.1833024887564,167)(14.1761720713075,168)(14.1690735407341,169)(14.1620067968544,170)(14.1549717350774,171)(14.1479682466689,172)(14.1409962190038,173)(14.1340555358064,174)(14.1271460773798,175)(14.1202677208233,176)(14.1134203402402,177)(14.1066038069352,178)(14.0998179896024,179)(14.0930627545046,180)(14.0863379656435,181)(14.0796434849221,182)(14.0729791722993,183)(14.0663448859366,184)(14.059740482339,185)(14.0531658164872,186)(14.0466207419654,187)(14.0401051110818,188)(14.0336187749833,189)(14.0271615837654,190)(14.0207333865759,191)(14.0143340317143,192)(14.0079633667259,193)(14.0016212384914,194)(13.9953074933125,195)(13.9890219769925,196)(13.9827645349142,197)(13.9765350121125,198)(13.9703332533444,199)(13.9641591031553,200)(13.9580124059421,201)(13.9518930060125,202)(13.9458007476423,203)(13.9397354751288,204)(13.9336970328425,205)(13.9276852652753,206)(13.9217000170866,207)(13.9157411331471,208)(13.90980845858,209)(13.9039018388003,210)(13.8980211195519,211)(13.8921661469429,212)(13.8863367674785,213)(13.8805328280928,214)(13.8747541761783,215)(13.8690006596139,216)(13.8632721267918,217)(13.8575684266418,218)(13.8518894086555,219)(13.846234922908,220)(13.840604820079,221)(13.8349989514724,222)(13.8294171690343,223)(13.823859325371,224)(13.8183252737645,225)(13.8128148681879,226)(13.8073279633195,227)(13.801864414556,228)(13.7964240780249,229)(13.7910068105955,230)(13.7856124698898,231)(13.7802409142924,232)(13.7748920029591,233)(13.7695655958256,234)(13.7642615536151,235)(13.7589797378449,236)(13.7537200108333,237)(13.7484822357049,238)(13.7432662763959,239)(13.738071997659,240)(13.7328992650671,241)(13.7277479450173,242)(13.7226179047337,243)(13.7175090122706,244)(13.7124211365142,245)(13.7073541471849,246)(13.7023079148386,247)(13.697282310868,248)(13.6922772075031,249)(13.6872924778119,250)(13.6823279957002,251)(13.6773836359117,252)(13.6724592740276,253)(13.6675547864655,254)(13.6626700504785,255)(13.6578049441542,256)(13.6529593464129,257)(13.6481331370061,258)(13.6433261965145,259)(13.6385384063457,260)(13.6337696487324,261)(13.6290198067292,262)(13.6242887642106,263)(13.6195764058677,264)(13.6148826172055,265)(13.6102072845398,266)(13.6055502949936,267)(13.6009115364942,268)(13.5962908977695,269)(13.5916882683441,270)(13.5871035385361,271)(13.5825365994529,272)(13.5779873429876,273)(13.5734556618146,274)(13.5689414493859,275)(13.5644445999267,276)(13.5599650084314,277)(13.5555025706589,278)(13.5510571831289,279)(13.5466287431167,280)(13.5422171486495,281)(13.5378222985013,282)(13.5334440921887,283)(13.5290824299661,284)(13.5247372128212,285)(13.5204083424701,286)(13.5160957213531,287)(13.5117992526295,288)(13.5075188401728,289)(13.5032543885665,290)(13.4990058030987,291)(13.4947729897576,292)(13.4905558552268,293)(13.48635430688,294)(13.4821682527766,295)(13.4779976016569,296)(13.4738422629369,297)(13.4697021467036,298)(13.4655771637102,299)(13.4614672253715,300)(13.4573722437583,301)(13.4532921315935,302)(13.4492268022466,303)(13.4451761697291,304)(13.4411401486898,305)(13.4371186544098,306)(13.4331116027976,307)(13.4291189103849,308)(13.4251404943211,309)(13.421176272369,310)(13.4172261629,311)(13.4132900848892,312)(13.4093679579109,313)(13.4054597021338,314)(13.4015652383165,315)(13.3976844878028,316)(13.3938173725167,317)(13.3899638149585,318)(13.3861237381996,319)(13.3822970658785,320)(13.3784837221956,321)(13.3746836319093,322)(13.3708967203314,323)(13.3671229133222,324)(13.3633621372869,325)(13.3596143191702,326)(13.3558793864529,327)(13.3521572671468,328)(13.3484478897906,329)(13.3447511834461,330)(13.3410670776931,331)(13.3373955026257,332)(13.3337363888481,333)(13.3300896674701,334)(13.3264552701033,335)(13.3228331288565,336)(13.3192231763323,337)(13.3156253456225,338)(13.312039570304,339)(13.3084657844353,340)(13.3049039225521,341)(13.3013539196635,342)(13.297815711248,343)(13.2942892332496,344)(13.2907744220741,345)(13.2872712145853,346)(13.2837795481008,347)(13.2802993603887,348)(13.2768305896634,349)(13.2733731745825,350)(13.2699270542424,351)(13.2664921681753,352)(13.2630684563449,353)(13.2596558591436,354)(13.2562543173881,355)(13.2528637723167,356)(13.2494841655849,357)(13.2461154392626,358)(13.2427575358305,359)(13.2394103981765,360)(13.2360739695924,361)(13.2327481937706,362)(13.2294330148005,363)(13.2261283771656,364)(13.22283422574,365)(13.219550505785,366)(13.2162771629461,367)(13.2130141432497,368)(13.2097613931001,369)(13.206518859276,370)(13.2032864889277,371)(13.2000642295738,372)(13.1968520290983,373)(13.1936498357476,374)(13.1904575981272,375)(13.187275265199,376)(13.1841027862781,377)(13.1809401110304,378)(13.1777871894688,379)(13.1746439719511,380)(13.1715104091769,381)(13.1683864521845,382)(13.1652720523486,383)(13.1621671613771,384)(13.1590717313085,385)(13.1559857145092,386)(13.1529090636707,387)(13.1498417318071,388)(13.1467836722521,389)(13.1437348386567,390)(13.1406951849866,391)(13.1376646655191,392)(13.1346432348413,393)(13.1316308478471,394)(13.1286274597344,395)(13.1256330260034,396)(13.1226475024535,397)(13.1196708451809,398)(13.1167030105766,399)(13.1137439553234,400)(13.1107936363939,401)(13.1078520110481,402)(13.1049190368309,403)(13.10199467157,404)(13.0990788733734,405)(13.0961716006272,406)(13.0932728119934,407)(13.0903824664073,408)(13.0875005230761,409)(13.0846269414757,410)(13.0817616813492,411)(13.0789047027046,412)(13.0760559658125,413)(13.0732154312041,414)(13.0703830596692,415)(13.0675588122538,416)(13.0647426502584,417)(13.0619345352357,418)(13.0591344289888,419)(13.0563422935688,420)(13.0535580912734,421)(13.0507817846443,422)(13.0480133364658,423)(13.0452527097626,424)(13.0424998677976,425)(13.0397547740707,426)(13.0370173923162,427)(13.0342876865014,428)(13.0315656208247,429)(13.0288511597134,430)(13.0261442678223,431)(13.0234449100318,432)(13.020753051446,433)(13.018068657391,434)(13.0153916934133,435)(13.0127221252776,436)(13.0100599189658,437)(13.0074050406746,438)(13.0047574568141,439)(13.0021171340064,440)(12.9994840390835,441)(12.9968581390857,442)(12.9942394012603,443)(12.9916277930599,444)(12.9890232821403,445)(12.9864258363597,446)(12.9838354237765,447)(12.9812520126481,448)(12.9786755714292,449)(12.9761060687702,450)(12.9735434735161,451)(12.9709877547044,452)(12.9684388815639,453)(12.9658968235135,454)(12.9633615501603,455)(12.9608330312983,456)(12.9583112369069,457)(12.9557961371499,458)(12.9532877023734,459)(12.950785903105,460)(12.948290710052,461)(12.9458020941003,462)(12.9433200263129,463)(12.9408444779286,464)(12.9383754203608,465)(12.9359128251957,466)(12.9334566641917,467)(12.9310069092775,468)(12.9285635325511,469)(12.9261265062783,470)(12.9236958028919,471)(12.9212713949898,472)(12.9188532553342,473)(12.9164413568505,474)(12.9140356726254,475)(12.9116361759064,476)(12.9092428401003,477)(12.9068556387719,478)(12.9044745456431,479)(12.9020995345914,480)(12.8997305796491,481)(12.8973676550018,482)(12.8950107349876,483)(12.8926597940956,484)(12.8903148069652,485)(12.8879757483846,486)(12.8856425932899,487)(12.8833153167641,488)(12.8809938940356,489)(12.8786783004779,490)(12.8763685116075,491)(12.8740645030839,492)(12.8717662507078,493)(12.8694737304204,494)(12.8671869183023,495)(12.8649057905725,496)(12.8626303235872,497)(12.8603604938394,498)(12.8580962779571,499)(12.8558376527028,500)(12.8535845949725,501)(12.8513370817946,502)(12.8490950903291,503)(12.8468585978664,504)(12.8446275818267,505)(12.8424020197587,506)(12.840181889339,507)(12.837967168371,508)(12.835757834784,509)(12.8335538666323,510)(12.8313552420944,511)(12.8291619394721,512)(12.8269739371894,513)(12.824791213792,514)(12.8226137479459,515)(12.8204415184374,516)(12.8182745041712,517)(12.8161126841704,518)(12.8139560375752,519)(12.8118045436423,520)(12.809658181744,521)(12.8075169313673,522)(12.8053807721133,523)(12.8032496836961,524)(12.8011236459423,525)(12.7990026387902,526)(12.7968866422886,527)(12.7947756365966,528)(12.7926696019825,529)(12.7905685188231,530)(12.7884723676028,531)(12.7863811289133,532)(12.7842947834524,533)(12.7822133120234,534)(12.7801366955343,535)(12.7780649149974,536)(12.7759979515281,537)(12.7739357863448,538)(12.7718784007673,539)(12.7698257762171,540)(12.767777894216,541)(12.7657347363856,542)(12.7636962844469,543)(12.7616625202191,544)(12.7596334256193,545)(12.7576089826619,546)(12.7555891734576,547)(12.7535739802129,548)(12.7515633852296,549)(12.7495573709038,550)(12.7475559197259,551)(12.7455590142791,552)(12.7435666372394,553)(12.7415787713749,554)(12.7395953995448,555)(12.7376165046994,556)(12.7356420698789,557)(12.7336720782131,558)(12.7317065129207,559)(12.7297453573088,560)(12.7277885947724,561)(12.7258362087933,562)(12.7238881829402,563)(12.7219445008677,564)(12.7200051463158,565)(12.7180701031096,566)(12.7161393551581,567)(12.7142128864544,568)(12.7122906810746,569)(12.7103727231775,570)(12.7084589970041,571)(12.7065494868768,572)(12.7046441771991,573)(12.702743052455,574)(12.7008460972085,575)(12.6989532961028,576)(12.6970646338603,577)(12.6951800952817,578)(12.6932996652455,579)(12.6914233287078,580)(12.6895510707013,581)(12.6876828763353,582)(12.6858187307948,583)(12.6839586193404,584)(12.6821025273074,585)(12.6802504401056,586)(12.6784023432188,587)(12.6765582222041,588)(12.6747180626917,589)(12.6728818503843,590)(12.6710495710566,591)(12.669221210555,592)(12.6673967547969,593)(12.6655761897704,594)(12.6637595015339,595)(12.6619466762154,596)(12.6601377000124,597)(12.6583325591913,598)(12.6565312400868,599)(12.6547337291017,600)(12.6529400127063,601)(12.6511500774382,602)(12.6493639099016,603)(12.6475814967671,604)(12.6458028247711,605)(12.6440278807155,606)(12.6422566514673,607)(12.6404891239582,608)(12.6387252851839,609)(12.6369651222042,610)(12.6352086221423,611)(12.6334557721843,612)(12.6317065595792,613)(12.629960971638,614)(12.6282189957337,615)(12.6264806193008,616)(12.624745829835,617)(12.6230146148924,618)(12.6212869620899,619)(12.619562859104,620)(12.617842293671,621)(12.6161252535863,622)(12.6144117267045,623)(12.6127017009382,624)(12.6109951642587,625)(12.6092921046946,626)(12.6075925103323,627)(12.6058963693152,628)(12.6042036698433,629)(12.6025144001731,630)(12.6008285486171,631)(12.5991461035436,632)(12.5974670533763,633)(12.5957913865937,634)(12.5941190917292,635)(12.5924501573705,636)(12.5907845721594,637)(12.5891223247913,638)(12.587463404015,639)(12.5858077986324,640)
				
			};

			\addplot [
			color=red, 
			]
			coordinates {
				(9.95228799063588,15)(10.5687197766168,16)(11.0948522801646,17)(11.5471970105178,18)(11.9385994157585,19)(12.2791882635138,20)(12.5770468011403,21)(12.8386959454283,22)(13.0694478773467,23)(13.2736686455084,24)(13.4549758212934,25)(13.6163890951692,26)(13.7604463067937,27)(13.8892937648781,28)(14.0047572220593,29)(14.1083981383655,30)(14.2015586461608,31)(14.2853977578884,32)(14.3609207282046,33)(14.4290030220528,34)(14.4904100006639,35)(14.5458131844112,36)(14.595803761139,37)(14.6409038642537,38)(14.6815760345222,39)(14.7182311945296,40)(14.7512353988125,41)(14.7809155711864,42)(14.8075644003146,43)(14.8314445325557,44)(14.8527921756759,45)(14.8718202066559,46)(14.8887208604614,47)(14.9036680634286,48)(14.9168194641892,49)(14.9283182063107,50)(14.9382944796693,51)(14.9468668816788,52)(14.9541436146405,53)(14.9602235414501,54)(14.9651971185433,55)(14.9691472221706,56)(14.9721498817437,57)(14.974274932033,58)(14.9755865943339,59)(14.9761439953179,60)(14.9760016310985,61)(14.9752097830263,62)(14.9738148908711,63)(14.9718598883084,64)(14.9693845049992,65)(14.9664255390082,66)(14.9630171028392,67)(14.9591908459647,68)(14.9549761563752,69)(14.9504003433763,70)(14.9454888035942,71)(14.9402651719256,72)(14.9347514589673,73)(14.9289681762868,74)(14.9229344507429,75)(14.9166681289319,76)(14.9101858727179,77)(14.9035032467014,78)(14.8966347983903,79)(14.8895941317569,80)(14.8823939747926,81)(14.8750462416106,82)(14.8675620895888,83)(14.8599519719987,84)(14.8522256865177,85)(14.8443924199875,86)(14.8364607897429,87)(14.8284388818051,88)(14.8203342862063,89)(14.8121541296864,90)(14.8039051059796,91)(14.7955935038907,92)(14.7872252333411,93)(14.7788058495469,94)(14.7703405754811,95)(14.7618343227542,96)(14.7532917110369,97)(14.7447170861403,98)(14.7361145368553,99)(14.7274879106467,100)(14.7188408282886,101)(14.7101766975206,102)(14.7014987257975,103)(14.6928099322,104)(14.6841131585662,105)(14.6754110799025,106)(14.6667062141244,107)(14.6580009311746,108)(14.6492974615644,109)(14.6405979043765,110)(14.6319042347684,111)(14.6232183110105,112)(14.6145418810901,113)(14.6058765889123,114)(14.597223980123,115)(14.5885855075814,116)(14.5799625365038,117)(14.5713563493016,118)(14.5627681501322,119)(14.5541990691828,120)(14.5456501667036,121)(14.5371224368068,122)(14.5286168110459,123)(14.5201341617901,124)(14.5116753054055,125)(14.5032410052566,126)(14.4948319745372,127)(14.4864488789442,128)(14.4780923392004,129)(14.4697629334385,130)(14.4614611994533,131)(14.4531876368296,132)(14.4449427089545,133)(14.4367268449201,134)(14.4285404413231,135)(14.4203838639676,136)(14.4122574494769,137)(14.404161506819,138)(14.3960963187514,139)(14.3880621431891,140)(14.3800592145013,141)(14.3720877447397,142)(14.3641479248026,143)(14.3562399255389,144)(14.3483638987949,145)(14.3405199784069,146)(14.3327082811429,147)(14.3249289075965,148)(14.3171819430348,149)(14.3094674582034,150)(14.3017855100905,151)(14.2941361426532,152)(14.2865193875059,153)(14.2789352645757,154)(14.2713837827241,155)(14.263864940338,156)(14.2563787258915,157)(14.2489251184797,158)(14.241504088326,159)(14.2341155972648,160)(14.2267595992004,161)(14.219436040543,162)(14.2121448606236,163)(14.2048859920892,164)(14.1976593612776,165)(14.1904648885751,166)(14.1833024887564,167)(14.1761720713075,168)(14.1690735407341,169)(14.1620067968544,170)(14.1549717350774,171)(14.1479682466689,172)(14.1409962190038,173)(14.1340555358064,174)(14.1271460773798,175)(14.1202677208233,176)(14.1134203402402,177)(14.1066038069352,178)(14.0998179896024,179)(14.0930627545046,180)(14.0863379656435,181)(14.0796434849221,182)(14.0729791722993,183)(14.0663448859366,184)(14.059740482339,185)(14.0531658164872,186)(14.0466207419654,187)(14.0401051110818,188)(14.0336187749833,189)(14.0271615837654,190)(14.0207333865759,191)(14.0143340317143,192)(14.0079633667259,193)(14.0016212384914,194)(13.9953074933125,195)(13.9890219769925,196)(13.9827645349142,197)(13.9765350121125,198)(13.9703332533444,199)(13.9641591031553,200)(13.9580124059421,201)(13.9518930060125,202)(13.9458007476423,203)(13.9397354751288,204)(13.9336970328425,205)(13.9276852652753,206)(13.9217000170866,207)(13.9157411331471,208)(13.90980845858,209)(13.9039018388003,210)(13.8980211195519,211)(13.8921661469429,212)(13.8863367674785,213)(13.8805328280928,214)(13.8747541761783,215)(13.8690006596139,216)(13.8632721267918,217)(13.8575684266418,218)(13.8518894086555,219)(13.846234922908,220)(13.840604820079,221)(13.8349989514724,222)(13.8294171690343,223)(13.823859325371,224)(13.8183252737645,225)(13.8128148681879,226)(13.8073279633195,227)(13.801864414556,228)(13.7964240780249,229)(13.7910068105955,230)(13.7856124698898,231)(13.7802409142924,232)(13.7748920029591,233)(13.7695655958256,234)(13.7642615536151,235)(13.7589797378449,236)(13.7537200108333,237)(13.7484822357049,238)(13.7432662763959,239)(13.738071997659,240)(13.7328992650671,241)(13.7277479450173,242)(13.7226179047337,243)(13.7175090122706,244)(13.7124211365142,245)(13.7073541471849,246)(13.7023079148386,247)(13.697282310868,248)(13.6922772075031,249)(13.6872924778119,250)(13.6823279957002,251)(13.6773836359117,252)(13.6724592740276,253)(13.6675547864655,254)(13.6626700504785,255)(13.6578049441542,256)(13.6529593464129,257)(13.6481331370061,258)(13.6433261965145,259)(13.6385384063457,260)(13.6337696487324,261)(13.6290198067292,262)(13.6242887642106,263)(13.6195764058677,264)(13.6148826172055,265)(13.6102072845398,266)(13.6055502949936,267)(13.6009115364942,268)(13.5962908977695,269)(13.5916882683441,270)(13.5871035385361,271)(13.5825365994529,272)(13.5779873429876,273)(13.5734556618146,274)(13.5689414493859,275)(13.5644445999267,276)(13.5599650084314,277)(13.5555025706589,278)(13.5510571831289,279)(13.5466287431167,280)(13.5422171486495,281)(13.5378222985013,282)(13.5334440921887,283)(13.5290824299661,284)(13.5247372128212,285)(13.5204083424701,286)(13.5160957213531,287)(13.5117992526295,288)(13.5075188401728,289)(13.5032543885665,290)(13.4990058030987,291)(13.4947729897576,292)(13.4905558552268,293)(13.48635430688,294)(13.4821682527766,295)(13.4779976016569,296)(13.4738422629369,297)(13.4697021467036,298)(13.4655771637102,299)(13.4614672253715,300)(13.4573722437583,301)(13.4532921315935,302)(13.4492268022466,303)(13.4451761697291,304)(13.4411401486898,305)(13.4371186544098,306)(13.4331116027976,307)(13.4291189103849,308)(13.4251404943211,309)(13.421176272369,310)(13.4172261629,311)(13.4132900848892,312)(13.4093679579109,313)(13.4054597021338,314)(13.4015652383165,315)(13.3976844878028,316)(13.3938173725167,317)(13.3899638149585,318)(13.3861237381996,319)(13.3822970658785,320)(13.3784837221956,321)(13.3746836319093,322)(13.3708967203314,323)(13.3671229133222,324)(13.3633621372869,325)(13.3596143191702,326)(13.3558793864529,327)(13.3521572671468,328)(13.3484478897906,329)(13.3447511834461,330)(13.3410670776931,331)(13.3373955026257,332)(13.3337363888481,333)(13.3300896674701,334)(13.3264552701033,335)(13.3228331288565,336)(13.3192231763323,337)(13.3156253456225,338)(13.312039570304,339)(13.3084657844353,340)(13.3049039225521,341)(13.3013539196635,342)(13.297815711248,343)(13.2942892332496,344)(13.2907744220741,345)(13.2872712145853,346)(13.2837795481008,347)(13.2802993603887,348)(13.2768305896634,349)(13.2733731745825,350)(13.2699270542424,351)(13.2664921681753,352)(13.2630684563449,353)(13.2596558591436,354)(13.2562543173881,355)(13.2528637723167,356)(13.2494841655849,357)(13.2461154392626,358)(13.2427575358305,359)(13.2394103981765,360)(13.2360739695924,361)(13.2327481937706,362)(13.2294330148005,363)(13.2261283771656,364)(13.22283422574,365)(13.219550505785,366)(13.2162771629461,367)(13.2130141432497,368)(13.2097613931001,369)(13.206518859276,370)(13.2032864889277,371)(13.2000642295738,372)(13.1968520290983,373)(13.1936498357476,374)(13.1904575981272,375)(13.187275265199,376)(13.1841027862781,377)(13.1809401110304,378)(13.1777871894688,379)(13.1746439719511,380)(13.1715104091769,381)(13.1683864521845,382)(13.1652720523486,383)(13.1621671613771,384)(13.1590717313085,385)(13.1559857145092,386)(13.1529090636707,387)(13.1498417318071,388)(13.1467836722521,389)(13.1437348386567,390)(13.1406951849866,391)(13.1376646655191,392)(13.1346432348413,393)(13.1316308478471,394)(13.1286274597344,395)(13.1256330260034,396)(13.1226475024535,397)(13.1196708451809,398)(13.1167030105766,399)(13.1137439553234,400)(13.1107936363939,401)(13.1078520110481,402)(13.1049190368309,403)(13.10199467157,404)(13.0990788733734,405)(13.0961716006272,406)(13.0932728119934,407)(13.0903824664073,408)(13.0875005230761,409)(13.0846269414757,410)(13.0817616813492,411)(13.0789047027046,412)(13.0760559658125,413)(13.0732154312041,414)(13.0703830596692,415)(13.0675588122538,416)(13.0647426502584,417)(13.0619345352357,418)(13.0591344289888,419)(13.0563422935688,420)(13.0535580912734,421)(13.0507817846443,422)(13.0480133364658,423)(13.0452527097626,424)(13.0424998677976,425)(13.0397547740707,426)(13.0370173923162,427)(13.0342876865014,428)(13.0315656208247,429)(13.0288511597134,430)(13.0261442678223,431)(13.0234449100318,432)(13.020753051446,433)(13.018068657391,434)(13.0153916934133,435)(13.0127221252776,436)(13.0100599189658,437)(13.0074050406746,438)(13.0047574568141,439)(13.0021171340064,440)(12.9994840390835,441)(12.9968581390857,442)(12.9942394012603,443)(12.9916277930599,444)(12.9890232821403,445)(12.9864258363597,446)(12.9838354237765,447)(12.9812520126481,448)(12.9786755714292,449)(12.9761060687702,450)(12.9735434735161,451)(12.9709877547044,452)(12.9684388815639,453)(12.9658968235135,454)(12.9633615501603,455)(12.9608330312983,456)(12.9583112369069,457)(12.9557961371499,458)(12.9532877023734,459)(12.950785903105,460)(12.948290710052,461)(12.9458020941003,462)(12.9433200263129,463)(12.9408444779286,464)(12.9383754203608,465)(12.9359128251957,466)(12.9334566641917,467)(12.9310069092775,468)(12.9285635325511,469)(12.9261265062783,470)(12.9236958028919,471)(12.9212713949898,472)(12.9188532553342,473)(12.9164413568505,474)(12.9140356726254,475)(12.9116361759064,476)(12.9092428401003,477)(12.9068556387719,478)(12.9044745456431,479)(12.9020995345914,480)(12.8997305796491,481)(12.8973676550018,482)(12.8950107349876,483)(12.8926597940956,484)(12.8903148069652,485)(12.8879757483846,486)(12.8856425932899,487)(12.8833153167641,488)(12.8809938940356,489)(12.8786783004779,490)(12.8763685116075,491)(12.8740645030839,492)(12.8717662507078,493)(12.8694737304204,494)(12.8671869183023,495)(12.8649057905725,496)(12.8626303235872,497)(12.8603604938394,498)(12.8580962779571,499)(12.8558376527028,500)(12.8535845949725,501)(12.8513370817946,502)(12.8490950903291,503)(12.8468585978664,504)(12.8446275818267,505)(12.8424020197587,506)(12.840181889339,507)(12.837967168371,508)(12.835757834784,509)(12.8335538666323,510)(12.8313552420944,511)(12.8291619394721,512)(12.8269739371894,513)(12.824791213792,514)(12.8226137479459,515)(12.8204415184374,516)(12.8182745041712,517)(12.8161126841704,518)(12.8139560375752,519)(12.8118045436423,520)(12.809658181744,521)(12.8075169313673,522)(12.8053807721133,523)(12.8032496836961,524)(12.8011236459423,525)(12.7990026387902,526)(12.7968866422886,527)(12.7947756365966,528)(12.7926696019825,529)(12.7905685188231,530)(12.7884723676028,531)(12.7863811289133,532)(12.7842947834524,533)(12.7822133120234,534)(12.7801366955343,535)(12.7780649149974,536)(12.7759979515281,537)(12.7739357863448,538)(12.7718784007673,539)(12.7698257762171,540)(12.767777894216,541)(12.7657347363856,542)(12.7636962844469,543)(12.7616625202191,544)(12.7596334256193,545)(12.7576089826619,546)(12.7555891734576,547)(12.7535739802129,548)(12.7515633852296,549)(12.7495573709038,550)(12.7475559197259,551)(12.7455590142791,552)(12.7435666372394,553)(12.7415787713749,554)(12.7395953995448,555)(12.7376165046994,556)(12.7356420698789,557)(12.7336720782131,558)(12.7317065129207,559)(12.7297453573088,560)(12.7277885947724,561)(12.7258362087933,562)(12.7238881829402,563)(12.7219445008677,564)(12.7200051463158,565)(12.7180701031096,566)(12.7161393551581,567)(12.7142128864544,568)(12.7122906810746,569)(12.7103727231775,570)(12.7084589970041,571)(12.7065494868768,572)(12.7046441771991,573)(12.702743052455,574)(12.7008460972085,575)(12.6989532961028,576)(12.6970646338603,577)(12.6951800952817,578)(12.6932996652455,579)(12.6914233287078,580)(12.6895510707013,581)(12.6876828763353,582)(12.6858187307948,583)(12.6839586193404,584)(12.6821025273074,585)(12.6802504401056,586)(12.6784023432188,587)(12.6765582222041,588)(12.6747180626917,589)(12.6728818503843,590)(12.6710495710566,591)(12.669221210555,592)(12.6673967547969,593)(12.6655761897704,594)(12.6637595015339,595)(12.6619466762154,596)(12.6601377000124,597)(12.6583325591913,598)(12.6565312400868,599)(12.6547337291017,600)(12.6529400127063,601)(12.6511500774382,602)(12.6493639099016,603)(12.6475814967671,604)(12.6458028247711,605)(12.6440278807155,606)(12.6422566514673,607)(12.6404891239582,608)(12.6387252851839,609)(12.6369651222042,610)(12.6352086221423,611)(12.6334557721843,612)(12.6317065595792,613)(12.629960971638,614)(12.6282189957337,615)(12.6264806193008,616)(12.624745829835,617)(12.6230146148924,618)(12.6212869620899,619)(12.619562859104,620)(12.617842293671,621)(12.6161252535863,622)(12.6144117267045,623)(12.6127017009382,624)(12.6109951642587,625)(12.6092921046946,626)(12.6075925103323,627)(12.6058963693152,628)(12.6042036698433,629)(12.6025144001731,630)(12.6008285486171,631)(12.5991461035436,632)(12.5974670533763,633)(12.5957913865937,634)(12.5941190917292,635)(12.5924501573705,636)(12.5907845721594,637)(12.5891223247913,638)(12.587463404015,639)(12.5858077986324,640)
			};
			
			\addplot [
			color=black!90!white, 
			]
			coordinates {
				(19.5625,16)(19,17)(18.5,18)(18.0526315789474,19)(17.65,20)(17.2857142857143,21)(16.9545454545455,22)(16.6521739130435,23)(16.375,24)(16.12,25)(15.8846153846154,26)(15.6666666666667,27)(15.4642857142857,28)(15.2758620689655,29)(15.1,30)(14.9354838709677,31)(14.78125,32)(14.6363636363636,33)(14.5,34)(14.3714285714286,35)(14.25,36)(14.1351351351351,37)(14.0263157894737,38)(13.9230769230769,39)(13.825,40)(13.7317073170732,41)(13.6428571428571,42)(13.5581395348837,43)(13.4772727272727,44)(13.4,45)(13.3260869565217,46)(13.2553191489362,47)(13.1875,48)(13.1224489795918,49)(13.06,50)(13,51)(12.9423076923077,52)(12.8867924528302,53)(12.8333333333333,54)(12.7818181818182,55)(12.7321428571429,56)(12.6842105263158,57)(12.6379310344828,58)(12.5932203389831,59)(12.55,60)(12.5081967213115,61)(12.4677419354839,62)(12.4285714285714,63)(12.390625,64)(12.3538461538462,65)(12.3181818181818,66)(12.2835820895522,67)(12.25,68)(12.2173913043478,69)(12.1857142857143,70)(12.1549295774648,71)(12.125,72)(12.0958904109589,73)(12.0675675675676,74)(12.04,75)(12.0131578947368,76)(11.987012987013,77)(11.9615384615385,78)(11.9367088607595,79)(11.9125,80)(11.8888888888889,81)(11.8658536585366,82)(11.8433734939759,83)(11.8214285714286,84)(11.8,85)(11.7790697674419,86)(11.7586206896552,87)(11.7386363636364,88)(11.7191011235955,89)(11.7,90)(11.6813186813187,91)(11.6630434782609,92)(11.6451612903226,93)(11.6276595744681,94)(11.6105263157895,95)(11.59375,96)(11.5773195876289,97)(11.5612244897959,98)(11.5454545454545,99)(11.53,100)(11.5148514851485,101)(11.5,102)(11.4854368932039,103)(11.4711538461538,104)(11.4571428571429,105)(11.4433962264151,106)(11.4299065420561,107)(11.4166666666667,108)(11.4036697247706,109)(11.3909090909091,110)(11.3783783783784,111)(11.3660714285714,112)(11.353982300885,113)(11.3421052631579,114)(11.3304347826087,115)(11.3189655172414,116)(11.3076923076923,117)(11.2966101694915,118)(11.2857142857143,119)(11.275,120)(11.2644628099174,121)(11.2540983606557,122)(11.2439024390244,123)(11.2338709677419,124)(11.224,125)(11.2142857142857,126)(11.2047244094488,127)(11.1953125,128)(11.1860465116279,129)(11.1769230769231,130)(11.1679389312977,131)(11.1590909090909,132)(11.1503759398496,133)(11.1417910447761,134)(11.1333333333333,135)(11.125,136)(11.1167883211679,137)(11.1086956521739,138)(11.1007194244604,139)(11.0928571428571,140)(11.0851063829787,141)(11.0774647887324,142)(11.0699300699301,143)(11.0625,144)(11.0551724137931,145)(11.0479452054795,146)(11.0408163265306,147)(11.0337837837838,148)(11.0268456375839,149)(11.02,150)(11.0132450331126,151)(11.0065789473684,152)(11,153)(10.9935064935065,154)(10.9870967741935,155)(10.9807692307692,156)(10.9745222929936,157)(10.9683544303797,158)(10.9622641509434,159)(10.95625,160)(10.9503105590062,161)(10.9444444444444,162)(10.9386503067485,163)(10.9329268292683,164)(10.9272727272727,165)(10.921686746988,166)(10.9161676646707,167)(10.9107142857143,168)(10.905325443787,169)(10.9,170)(10.8947368421053,171)(10.8895348837209,172)(10.8843930635838,173)(10.8793103448276,174)(10.8742857142857,175)(10.8693181818182,176)(10.864406779661,177)(10.8595505617978,178)(10.854748603352,179)(10.85,180)(10.8453038674033,181)(10.8406593406593,182)(10.8360655737705,183)(10.8315217391304,184)(10.827027027027,185)(10.8225806451613,186)(10.8181818181818,187)(10.813829787234,188)(10.8095238095238,189)(10.8052631578947,190)(10.8010471204188,191)(10.796875,192)(10.7927461139896,193)(10.7886597938144,194)(10.7846153846154,195)(10.780612244898,196)(10.7766497461929,197)(10.7727272727273,198)(10.7688442211055,199)(10.765,200)
				
			};
			
			\addplot [
			color=black!80!white, 
			]
			coordinates {
				(20.448275862069,29)(20.1,30)(19.7741935483871,31)(19.46875,32)(19.1818181818182,33)(18.9117647058824,34)(18.6571428571429,35)(18.4166666666667,36)(18.1891891891892,37)(17.9736842105263,38)(17.7692307692308,39)(17.575,40)(17.390243902439,41)(17.2142857142857,42)(17.046511627907,43)(16.8863636363636,44)(16.7333333333333,45)(16.5869565217391,46)(16.4468085106383,47)(16.3125,48)(16.1836734693878,49)(16.06,50)(15.9411764705882,51)(15.8269230769231,52)(15.7169811320755,53)(15.6111111111111,54)(15.5090909090909,55)(15.4107142857143,56)(15.3157894736842,57)(15.2241379310345,58)(15.135593220339,59)(15.05,60)(14.9672131147541,61)(14.8870967741935,62)(14.8095238095238,63)(14.734375,64)(14.6615384615385,65)(14.5909090909091,66)(14.5223880597015,67)(14.4558823529412,68)(14.3913043478261,69)(14.3285714285714,70)(14.2676056338028,71)(14.2083333333333,72)(14.1506849315068,73)(14.0945945945946,74)(14.04,75)(13.9868421052632,76)(13.9350649350649,77)(13.8846153846154,78)(13.8354430379747,79)(13.7875,80)(13.7407407407407,81)(13.6951219512195,82)(13.6506024096386,83)(13.6071428571429,84)(13.5647058823529,85)(13.5232558139535,86)(13.4827586206897,87)(13.4431818181818,88)(13.4044943820225,89)(13.3666666666667,90)(13.3296703296703,91)(13.2934782608696,92)(13.258064516129,93)(13.2234042553191,94)(13.1894736842105,95)(13.15625,96)(13.1237113402062,97)(13.0918367346939,98)(13.0606060606061,99)(13.03,100)(13,101)(12.9705882352941,102)(12.9417475728155,103)(12.9134615384615,104)(12.8857142857143,105)(12.8584905660377,106)(12.8317757009346,107)(12.8055555555556,108)(12.7798165137615,109)(12.7545454545455,110)(12.7297297297297,111)(12.7053571428571,112)(12.6814159292035,113)(12.6578947368421,114)(12.6347826086957,115)(12.6120689655172,116)(12.5897435897436,117)(12.5677966101695,118)(12.546218487395,119)(12.525,120)(12.504132231405,121)(12.483606557377,122)(12.4634146341463,123)(12.4435483870968,124)(12.424,125)(12.4047619047619,126)(12.3858267716535,127)(12.3671875,128)(12.3488372093023,129)(12.3307692307692,130)(12.3129770992366,131)(12.2954545454545,132)(12.2781954887218,133)(12.2611940298507,134)(12.2444444444444,135)(12.2279411764706,136)(12.2116788321168,137)(12.195652173913,138)(12.1798561151079,139)(12.1642857142857,140)(12.1489361702128,141)(12.1338028169014,142)(12.1188811188811,143)(12.1041666666667,144)(12.0896551724138,145)(12.0753424657534,146)(12.0612244897959,147)(12.0472972972973,148)(12.0335570469799,149)(12.02,150)(12.0066225165563,151)(11.9934210526316,152)(11.9803921568627,153)(11.9675324675325,154)(11.9548387096774,155)(11.9423076923077,156)(11.9299363057325,157)(11.9177215189873,158)(11.9056603773585,159)(11.89375,160)(11.8819875776398,161)(11.8703703703704,162)(11.8588957055215,163)(11.8475609756098,164)(11.8363636363636,165)(11.8253012048193,166)(11.814371257485,167)(11.8035714285714,168)(11.792899408284,169)(11.7823529411765,170)(11.7719298245614,171)(11.7616279069767,172)(11.7514450867052,173)(11.7413793103448,174)(11.7314285714286,175)(11.7215909090909,176)(11.7118644067797,177)(11.7022471910112,178)(11.6927374301676,179)(11.6833333333333,180)(11.6740331491713,181)(11.6648351648352,182)(11.655737704918,183)(11.6467391304348,184)(11.6378378378378,185)(11.6290322580645,186)(11.620320855615,187)(11.6117021276596,188)(11.6031746031746,189)(11.5947368421053,190)(11.586387434555,191)(11.578125,192)(11.5699481865285,193)(11.5618556701031,194)(11.5538461538462,195)(11.5459183673469,196)(11.5380710659898,197)(11.530303030303,198)(11.5226130653266,199)(11.515,200)
				
			};
			
			\addplot [
			color=black!70!white, 
			]
			coordinates {
				(19.8478260869565,46)(19.6382978723404,47)(19.4375,48)(19.2448979591837,49)(19.06,50)(18.8823529411765,51)(18.7115384615385,52)(18.5471698113208,53)(18.3888888888889,54)(18.2363636363636,55)(18.0892857142857,56)(17.9473684210526,57)(17.8103448275862,58)(17.6779661016949,59)(17.55,60)(17.4262295081967,61)(17.3064516129032,62)(17.1904761904762,63)(17.078125,64)(16.9692307692308,65)(16.8636363636364,66)(16.7611940298507,67)(16.6617647058824,68)(16.5652173913043,69)(16.4714285714286,70)(16.3802816901408,71)(16.2916666666667,72)(16.2054794520548,73)(16.1216216216216,74)(16.04,75)(15.9605263157895,76)(15.8831168831169,77)(15.8076923076923,78)(15.7341772151899,79)(15.6625,80)(15.5925925925926,81)(15.5243902439024,82)(15.4578313253012,83)(15.3928571428571,84)(15.3294117647059,85)(15.2674418604651,86)(15.2068965517241,87)(15.1477272727273,88)(15.0898876404494,89)(15.0333333333333,90)(14.978021978022,91)(14.9239130434783,92)(14.8709677419355,93)(14.8191489361702,94)(14.7684210526316,95)(14.71875,96)(14.6701030927835,97)(14.6224489795918,98)(14.5757575757576,99)(14.53,100)(14.4851485148515,101)(14.4411764705882,102)(14.3980582524272,103)(14.3557692307692,104)(14.3142857142857,105)(14.2735849056604,106)(14.2336448598131,107)(14.1944444444444,108)(14.1559633027523,109)(14.1181818181818,110)(14.0810810810811,111)(14.0446428571429,112)(14.0088495575221,113)(13.9736842105263,114)(13.9391304347826,115)(13.9051724137931,116)(13.8717948717949,117)(13.8389830508475,118)(13.8067226890756,119)(13.775,120)(13.7438016528926,121)(13.7131147540984,122)(13.6829268292683,123)(13.6532258064516,124)(13.624,125)(13.5952380952381,126)(13.5669291338583,127)(13.5390625,128)(13.5116279069767,129)(13.4846153846154,130)(13.4580152671756,131)(13.4318181818182,132)(13.406015037594,133)(13.3805970149254,134)(13.3555555555556,135)(13.3308823529412,136)(13.3065693430657,137)(13.2826086956522,138)(13.2589928057554,139)(13.2357142857143,140)(13.2127659574468,141)(13.1901408450704,142)(13.1678321678322,143)(13.1458333333333,144)(13.1241379310345,145)(13.1027397260274,146)(13.0816326530612,147)(13.0608108108108,148)(13.0402684563758,149)(13.02,150)(13,151)(12.9802631578947,152)(12.9607843137255,153)(12.9415584415584,154)(12.9225806451613,155)(12.9038461538462,156)(12.8853503184713,157)(12.8670886075949,158)(12.8490566037736,159)(12.83125,160)(12.8136645962733,161)(12.7962962962963,162)(12.7791411042945,163)(12.7621951219512,164)(12.7454545454545,165)(12.7289156626506,166)(12.7125748502994,167)(12.6964285714286,168)(12.6804733727811,169)(12.6647058823529,170)(12.6491228070175,171)(12.6337209302326,172)(12.6184971098266,173)(12.6034482758621,174)(12.5885714285714,175)(12.5738636363636,176)(12.5593220338983,177)(12.5449438202247,178)(12.5307262569832,179)(12.5166666666667,180)(12.5027624309392,181)(12.489010989011,182)(12.4754098360656,183)(12.4619565217391,184)(12.4486486486486,185)(12.4354838709677,186)(12.4224598930481,187)(12.4095744680851,188)(12.3968253968254,189)(12.3842105263158,190)(12.3717277486911,191)(12.359375,192)(12.3471502590674,193)(12.3350515463918,194)(12.3230769230769,195)(12.3112244897959,196)(12.2994923857868,197)(12.2878787878788,198)(12.2763819095477,199)(12.265,200)
				
			};
			
			\addplot [
			color=black!60!white, 
			]
			coordinates {
				(20.5789473684211,57)(20.3965517241379,58)(20.2203389830508,59)(20.05,60)(19.8852459016393,61)(19.7258064516129,62)(19.5714285714286,63)(19.421875,64)(19.2769230769231,65)(19.1363636363636,66)(19,67)(18.8676470588235,68)(18.7391304347826,69)(18.6142857142857,70)(18.4929577464789,71)(18.375,72)(18.2602739726027,73)(18.1486486486486,74)(18.04,75)(17.9342105263158,76)(17.8311688311688,77)(17.7307692307692,78)(17.6329113924051,79)(17.5375,80)(17.4444444444444,81)(17.3536585365854,82)(17.2650602409639,83)(17.1785714285714,84)(17.0941176470588,85)(17.0116279069767,86)(16.9310344827586,87)(16.8522727272727,88)(16.7752808988764,89)(16.7,90)(16.6263736263736,91)(16.554347826087,92)(16.4838709677419,93)(16.4148936170213,94)(16.3473684210526,95)(16.28125,96)(16.2164948453608,97)(16.1530612244898,98)(16.0909090909091,99)(16.03,100)(15.970297029703,101)(15.9117647058824,102)(15.8543689320388,103)(15.7980769230769,104)(15.7428571428571,105)(15.688679245283,106)(15.6355140186916,107)(15.5833333333333,108)(15.5321100917431,109)(15.4818181818182,110)(15.4324324324324,111)(15.3839285714286,112)(15.3362831858407,113)(15.2894736842105,114)(15.2434782608696,115)(15.198275862069,116)(15.1538461538462,117)(15.1101694915254,118)(15.0672268907563,119)(15.025,120)(14.9834710743802,121)(14.9426229508197,122)(14.9024390243902,123)(14.8629032258065,124)(14.824,125)(14.7857142857143,126)(14.748031496063,127)(14.7109375,128)(14.6744186046512,129)(14.6384615384615,130)(14.6030534351145,131)(14.5681818181818,132)(14.5338345864662,133)(14.5,134)(14.4666666666667,135)(14.4338235294118,136)(14.4014598540146,137)(14.3695652173913,138)(14.3381294964029,139)(14.3071428571429,140)(14.2765957446809,141)(14.2464788732394,142)(14.2167832167832,143)(14.1875,144)(14.1586206896552,145)(14.1301369863014,146)(14.1020408163265,147)(14.0743243243243,148)(14.0469798657718,149)(14.02,150)(13.9933774834437,151)(13.9671052631579,152)(13.9411764705882,153)(13.9155844155844,154)(13.8903225806452,155)(13.8653846153846,156)(13.8407643312102,157)(13.8164556962025,158)(13.7924528301887,159)(13.76875,160)(13.7453416149068,161)(13.7222222222222,162)(13.6993865030675,163)(13.6768292682927,164)(13.6545454545455,165)(13.6325301204819,166)(13.6107784431138,167)(13.5892857142857,168)(13.5680473372781,169)(13.5470588235294,170)(13.5263157894737,171)(13.5058139534884,172)(13.485549132948,173)(13.4655172413793,174)(13.4457142857143,175)(13.4261363636364,176)(13.4067796610169,177)(13.3876404494382,178)(13.3687150837989,179)(13.35,180)(13.3314917127072,181)(13.3131868131868,182)(13.2950819672131,183)(13.2771739130435,184)(13.2594594594595,185)(13.241935483871,186)(13.2245989304813,187)(13.2074468085106,188)(13.1904761904762,189)(13.1736842105263,190)(13.1570680628272,191)(13.140625,192)(13.1243523316062,193)(13.1082474226804,194)(13.0923076923077,195)(13.0765306122449,196)(13.0609137055838,197)(13.0454545454545,198)(13.0301507537688,199)(13.015,200)
				
			};
			
			%kereslet
			\addplot [
			color=blue, 
			]
			coordinates {
				(77.7817459305202,2)(63.5085296108588,3)(49.1934955049954,5)(44.9073119510249,6)(41.576092031015,7)(38.8908729652601,8)(36.6666666666667,9)(34.7850542618522,10)(33.166247903554,11)(31.7542648054294,12)(30.5085107923876,13)(29.3987366103667,14)(28.4018778721877,15)(27.5,16)(26.6789187539966,17)(25.9272486435067,18)(25.2357307257618,19)(24.5967477524977,20)(24.0039679259592,21)(23.4520787991171,22)(22.9365855462782,23)(22.4536559755125,24)(21.5727748652002,26)(21.1695098702863,27)(20.7880460155075,28)(20.4264871994757,29)(20.0831604418561,30)(19.7565832229452,31)(19.4454364826301,32)(19.1485421551268,33)(18.864844365676,34)(18.5933936040274,35)(18.3333333333333,36)(18.0838886035893,37)(17.8443563243839,38)(17.6140969185596,39)(17.3925271309261,40)(17.1791138077467,41)(16.9733684958301,42)(16.7748427365865,43)(16.583123951777,44)(16.3978318349985,45)(16.2186151770387,46)(16.0451490647684,47)(15.8771324027147,48)(15.7142857142857,49)(15.556349186104,50)(15.4030809243081,51)(15.2542553961938,52)(15.1096620343558,53)(14.969103983675,54)(14.8323969741913,55)(14.6993683051833,56)(14.5698559277155,57)(14.4437076145695,58)(14.3207802078906,59)(14.2009389360939,60)(14.0840567926186,61)(13.970013970021,62)(13.8586973436717,63)(13.75,64)(13.6438208048129,65)(13.5400640077266,66)(13.4386388791936,67)(13.3394593769983,68)(13.2424438394346,69)(13.1475147026783,70)(13.0545982401324,71)(12.9636243217534,72)(12.8745261915744,73)(12.7872402618201,74)(12.7017059221718,75)(12.6178653628809,76)(12.5356634105602,77)(12.4550473755906,78)(12.3759669101863,79)(12.2983738762488,80)(12.2222222222222,81)(12.1474678682331,82)(12.0740685988659,83)(12.0019839629796,84)(11.9311751800261,85)(11.8616050523782,86)(11.7932378832157,87)(11.7260393995586,88)(11.65997668007,89)(11.5950180872841,90)(11.5311332039411,91)(11.4682927731391,92)(11.4064686420347,93)(11.3456337088467,94)(11.2857618729367,95)(11.2268279877562,96)(11.1688078164698,97)(11.1116779900743,98)(11.0554159678513,99)(10.9454090923099,101)(10.8916229727434,102)(10.8386220598072,103)(10.7863874326001,104)(10.7349008024339,105)(10.6841444859299,106)(10.6341013795023,107)(10.5847549351431,108)(10.5360891374327,109)(10.4880884817015,110)(10.4407379532775,111)(10.3940230077537,112)(10.3479295522196,113)(10.3024439273986,114)(10.2575528906435,115)(10.2132435997379,116)(10.1695035974625,117)(10.1263207968816,118)(10.0836834673103,119)(10.041580220928,120)
			};

			%kereslet qK előtt
			
			\addplot [
			color=blue, dashed 
			]
			coordinates {
				(9.95893206467704,122)(9.91836598134175,123)(9.87829161147262,124)(9.83869910099907,125)(9.79957887012223,126)(9.76092160357725,127)(9.72271824131503,128)(9.68495996958186,129)(9.64763821237732,130)(9.61074462327142,131)(9.57427107756338,132)(9.53820966476532,133)(9.50255268139496,134)(9.46729262406257,135)(9.43242218283799,136)(9.39793423488437,137)(9.36382183834623,138)(9.33007822647968,139)(9.29669680201368,140)(9.26367113173171,141)(9.23099494126358,142)(9.198662110078,143)(9.16666666666667,144)(9.1350027839114,145)(9.10366477462605,146)(9.07264708726555,147)(9.04194430179465,148)(9.01155112570945,149)(8.98146239020499,150)(8.95167304648275,151)(8.92217816219194,152)(8.89297291799888,153)(8.86405260427918,154)(8.83541261792749,155)(8.80704845927979,156)(8.77895572914384,157)(8.75113012593303,158)(8.72356744289958,159)(8.69626356546304,160)(8.66921446863011,161)(8.64241621450225,162)(8.61586494986753,163)(8.58955690387333,164)(8.56348838577675,165)(8.53765578276966,166)(8.51205555787551,167)(8.48668424791505,168)(8.46153846153846,169)(8.43661487732107,170)(8.4119102419206,171)(8.38742136829326,172)(8.36314513396676,173)(8.33907847936794,174)(8.315218406203,175)(8.2915619758885,176)(8.26810630803112,177)(8.24484857895447,178)(8.22178602027129,179)(8.19891591749923,180)(8.17623560871883,181)(8.15374248327211,182)(8.1314339805003,183)(8.10930758851934,184)(8.08736084303188,185)(8.06559132617443,186)(8.04399666539844,187)(8.0225745323842,188)(8.00132264198639,189)(7.98023875121013,190)(7.95932065821664,191)(7.93856620135735,192)(7.91797325823564,193)(7.89753974479512,194)(7.87726361443376,195)(7.85714285714286,196)(7.83717549867006,197)(7.81735959970572,198)(7.7976932550917,199)(7.77817459305202,200)(7.75880177444458,201)(7.73957299203321,202)(7.72048646977956,203)(7.70154046215405,204)(7.68273325346536,205)(7.66406315720779,206)(7.64552851542607,207)(7.6271276980969,208)(7.60885910252682,209)(7.5907211527659,210)(7.57271229903666,211)(7.5548310171779,212)(7.53707580810285,213)(7.5194451972713,214)(7.50193773417521,215)(7.48455199183749,216)(7.46728656632344,217)(7.45014007626456,218)(7.43311116239435,219)(7.41619848709566,220)(7.39940073395944,221)(7.38271660735427,222)(7.36614483200668,223)(7.34968415259167,224)(7.33333333333333,225)(7.31709115761513,226)(7.30095642759969,227)(7.28492796385774,228)(7.26900460500599,229)(7.25318520735366,230)(7.23746864455746,231)(7.22185380728474,232)(7.2063396028846,233)(7.19092495506675,234)(7.17560880358786,235)(7.16039010394531,236)(7.14526782707794,237)(7.13024095907381,238)(7.11530850088466,239)(7.10046946804693,240)(7.08572289040914,241)(7.07106781186548,242)(7.05650329009543,243)(7.04202839630928,244)(7.02764221499934,245)(7.01334384369672,246)(6.99913239273356,247)(6.98500698501048,248)(6.97096675576926,249)(6.95701085237044,250)(6.94313843407584,251)(6.92934867183583,252)(6.91564074808125,253)(6.90201385651974,254)(6.88846720193664,255)(6.875,256)(6.86161147706986,257)(6.84830087001159,258)(6.8350674260132,259)(6.82191040240647,260)(6.8088290664919,261)(6.79582269536737,262)(6.78289057576028,263)(6.7700320038633,264)(6.75724628517346,265)(6.74453273433462,266)(6.73189067498315,267)(6.71931943959679,268)(6.70681836934662,269)(6.69438681395203,270)(6.68202413153866,271)(6.66972968849916,272)(6.65750285935683,273)(6.64534302663195,274)(6.6332495807108,275)(6.62122191971731,276)(6.60925944938721,277)(6.59736158294474,278)(6.58552774098175,279)(6.57375735133916,280)(6.56204984899083,281)(6.55040467592955,282)(6.5388212810554,283)(6.52729912006619,284)(6.51583765535002,285)(6.50443635587991,286)(6.49309469711051,287)(6.48181216087669,288)(6.47058823529412,289)(6.45942241466174,290)(6.44831419936604,291)(6.43726309578718,292)(6.42626861620685,293)(6.41533027871785,294)(6.4044476071354,295)(6.39362013091006,296)(6.38284738504225,297)(6.37212890999841,298)(6.36146425162864,299)(6.35085296108588,300)(6.34029459474658,301)(6.3297887141328,302)(6.31933488583569,303)(6.30893268144045,304)(6.29858167745255,305)(6.28828145522532,306)(6.27803160088885,307)(6.26783170528009,308)(6.25768136387432,309)(6.24758017671771,310)(6.23752774836117,311)(6.22752368779528,312)(6.21756760838644,313)(6.2076591278141,314)(6.19779786800912,315)(6.18798345509313,316)(6.17821551931903,317)(6.16849369501249,318)(6.1588176205144,319)(6.14918693812442,320)(6.13960129404542,321)(6.13006033832888,322)(6.12056372482123,323)(6.11111111111111,324)(6.10170215847752,325)(6.09233653183882,326)(6.08301389970264,327)(6.07373393411656,328)(6.06449631061968,329)(6.05530070819498,330)(6.04614680922244,331)(6.03703429943297,332)(6.0279628678631,333)(6.01893220681041,334)(6.00994201178968,335)(6.00099198148979,336)(5.99208181773128,337)(5.98321122542463,338)(5.97437991252925,339)(5.96558759001304,340)(5.95683397181271,341)(5.94811877479463,342)(5.93944171871643,343)(5.93080252618911,344)(5.92220092263982,345)(5.91363663627517,346)(5.90510939804521,347)(5.89661894160787,348)(5.88816500329408,349)(5.87974732207334,350)(5.87136563951986,351)(5.86301969977929,352)(5.85470924953584,353)(5.84643403798007,354)(5.83819381677703,355)(5.82998834003498,356)(5.82181736427459,357)(5.81368064839859,358)(5.80557795366185,359)(5.79750904364203,360)(5.78947368421053,361)(5.781471643504,362)(5.77350269189626,363)(5.76556660197055,364)(5.75766314849235,365)(5.74979210838248,366)(5.74195326069069,367)(5.73414638656956,368)(5.72637126924889,369)(5.7186276940104,370)(5.71091544816282,371)(5.70323432101734,372)(5.69558410386348,373)(5.68796458994521,374)(5.68037557443755,375)(5.67281685442336,376)(5.66528822887065,377)(5.65778949861004,378)(5.65032046631265,379)(5.64288093646835,380)(5.63547071536416,381)(5.62808961106316,382)(5.62073743338356,383)(5.61341399387812,384)(5.60611910581388,385)(5.59885258415216,386)(5.59161424552884,387)(5.58440390823491,388)(5.57722139219733,389)(5.57006651896017,390)(5.56293911166591,391)(5.55583899503716,392)(5.5487659953585,393)(5.54171994045866,394)(5.5347006596929,395)(5.52770798392567,396)(5.52074174551345,397)(5.51380177828794,398)(5.50688791753935,399)(5.5,400)(5.49313786382814,401)(5.48630134859198,402)(5.4794902952539,403)(5.47270454615494,404)(5.46594394499949,405)(5.45920833684012,406)(5.45249756806271,407)(5.44581148637171,408)(5.43914994077564,409)(5.43251278157274,410)(5.42589986033689,411)(5.41931102990361,412)(5.41274614435635,413)(5.40620505901289,414)(5.39968763041198,415)(5.39319371630006,416)(5.38672317561831,417)(5.3802758684897,418)(5.37385165620635,419)(5.36745040121693,420)(5.36107196711437,421)(5.35471621862359,422)(5.34838302158947,423)(5.34207224296495,424)(5.33578375079933,425)(5.3295174142266,426)(5.3232731034541,427)(5.31705068975115,428)(5.31085004543794,429)(5.30467104387453,430)(5.29851355944997,431)(5.29237746757157,432)(5.28626264465434,433)(5.28016896811051,434)(5.27409631633923,435)(5.26804456871633,436)(5.26201360558434,437)(5.25600330824246,438)(5.25001355893682,439)(5.24404424085076,440)(5.23809523809524,441)(5.23216643569944,442)(5.22625771960138,443)(5.22036897663874,444)(5.21450009453975,445)(5.20865096191416,446)(5.20282146824442,447)(5.19701150387687,448)(5.1912209600131,449)(5.18544972870135,450)(5.17969770282812,451)(5.17396477610979,452)(5.16825084308434,453)(5.16255579910325,454)(5.15687954032345,455)(5.15122196369932,456)(5.14558296697487,457)(5.13996244867598,458)(5.1343603081027,459)(5.12877644532173,460)(5.12321076115885,461)(5.11766315719159,462)(5.1121335357419,463)(5.10662179986893,464)(5.10112785336185,465)(5.09565160073287,466)(5.09019294721022,467)(5.08475179873127,468)(5.07932806193571,469)(5.07392164415887,470)(5.06853245342501,471)(5.06316039844078,472)(5.05780538858873,473)(5.05246733392088,474)(5.04714614515236,475)(5.04184173365516,476)(5.03655401145193,477)(5.03128289120983,478)(5.02602828623449,479)(5.02079011046402,480)(5.01556827846309,481)(5.01036270541705,482)(5.00517330712619,483)(4.9948427010515,485)(4.98970132789166,486)(4.98457579872388,487)(4.97946603233852,488)(4.97437194810748,489)(4.96929346597888,490)(4.96423050647177,491)(4.95918299067088,492)(4.95415084022149,493)(4.94913397732432,494)(4.94413232473044,495)(4.93914580573631,496)(4.93417434417882,497)(4.92921786443043,498)(4.9242762913943,499)(4.91934955049954,500)(4.91443756769647,501)(4.90954026945197,502)(4.90465758274481,503)(4.89978943506111,504)(4.89493575438983,505)(4.89009646921826,506)(4.8852715085276,507)(4.88046080178863,508)(4.8756642789573,509)(4.87088187047052,510)(4.8661135072419,511)(4.86135912065751,512)(4.85661864257183,513)(4.85189200530354,514)(4.84717914163155,515)(4.84247998479093,516)(4.83779446846897,517)(4.83312252680121,518)(4.82846409436762,519)(4.82381910618866,520)(4.81918749772156,521)(4.81456920485649,522)(4.80996416391289,523)(4.80537231163571,524)(4.80079358519183,525)(4.79622792216642,526)(4.79167526055935,527)(4.78713553878169,528)(4.78260869565217,529)(4.77809467039376,530)(4.77359340263021,531)(4.76910483238266,532)(4.76462890006631,533)(4.76016554648707,534)(4.75571471283829,535)(4.75127634069748,536)(4.74685037202313,537)(4.7424367491515,538)(4.73803541479343,539)(4.73364631203129,540)(4.72926938431582,541)(4.72490457546314,542)(4.72055182965162,543)(4.71621109141899,544)(4.71188230565931,545)(4.70756541762004,546)(4.70326037289914,547)(4.69896711744219,548)(4.69468559753952,549)(4.69041575982343,550)(4.68615755126535,551)(4.68191091917312,552)(4.67767581118818,553)(4.67345217528296,554)(4.6692399597581,555)(4.66503911323984,556)(4.66084958467739,557)(4.65667132334032,558)(4.65250427881595,559)(4.64834840100684,560)(4.64420364012824,561)(4.64006994670558,562)(4.63594727157199,563)(4.63183556586585,564)(4.62773478102838,565)(4.62364486880118,566)(4.61956578122389,567)(4.61549747063179,568)(4.6114398896535,569)(4.60739299120865,570)(4.60335672850556,571)(4.599331055039,572)(4.59531592458792,573)(4.59131129121325,574)(4.58731710925565,575)(4.58333333333333,576)(4.57935991833995,577)(4.57539681944237,578)(4.5714439920786,579)(4.5675013919557,580)(4.56356897504762,581)(4.55964669759323,582)(4.5557345160942,583)(4.55183238731302,584)(4.54794026827098,585)(4.54405811624615,586)(4.54018588877148,587)(4.53632354363277,588)(4.53247103886681,589)(4.5286283327594,590)(4.5247953838435,591)(4.52097215089733,592)(4.5171585929425,593)(4.5133546692422,594)(4.50956033929933,595)(4.50577556285472,596)(4.50200029988532,597)(4.49823451060242,598)(4.4944781554499,599)(4.49073119510249,600)(4.48699359046402,601)(4.48326530266572,602)(4.47954629306452,603)(4.47583652324138,604)(4.47213595499958,605)(4.46844455036313,606)(4.46476227157509,607)(4.46108908109597,608)(4.45742494160209,609)(4.45376981598404,610)(4.45012366734504,611)(4.44648645899944,612)(4.44285815447111,613)(4.43923871749194,614)(4.43562811200032,615)(4.43202630213959,616)(4.42843325225661,617)(4.42484892690021,618)(4.42127329081977,619)(4.41770630896374,620)(4.4141479464782,621)(4.41059816870544,622)(4.40705694118252,623)(4.4035242296399,624)(4.4,625)(4.39648421837587,626)(4.39297685106979,627)(4.38947786457192,628)(4.38598722555895,629)(4.38250490089278,630)(4.37903085761918,631)(4.37556506296652,632)(4.3721074843444,633)(4.36865808934246,634)(4.365216845729,635)(4.36178372144979,636)(4.3583586846268,637)(4.35494170355693,638)(4.3515327467108,639)(4.34813178273152,640)
				
			};
			
			%kereslet/I
			\addplot [
			color=blue, 
			]
			coordinates {
				(49.1934955049954,1)(34.7850542618522,2)(28.4018778721877,3)(24.5967477524977,4)(20.0831604418561,6)(18.5933936040274,7)(17.3925271309261,8)(16.3978318349985,9)(15.556349186104,10)(14.8323969741913,11)(14.2009389360939,12)(13.6438208048129,13)(13.1475147026783,14)(12.7017059221718,15)(12.2983738762488,16)(11.9311751800261,17)(11.5950180872841,18)(11.2857618729367,19)(10.7349008024339,21)(10.4880884817015,22)(10.2575528906435,23)(10.041580220928,24)
			};
			
			%kereslet/I qK előtt
			
			\addplot [
			color=blue, dashed 
			]
			coordinates {
				(9.83869910099907,25)(9.64763821237732,26)(9.46729262406257,27)(9.29669680201368,28)(9.1350027839114,29)(8.98146239020499,30)(8.83541261792749,31)(8.69626356546304,32)(8.56348838577675,33)(8.43661487732107,34)(8.315218406203,35)(8.19891591749923,36)(8.08736084303188,37)(7.98023875121013,38)(7.87726361443376,39)(7.77817459305202,40)(7.68273325346536,41)(7.5907211527659,42)(7.50193773417521,43)(7.41619848709566,44)(7.33333333333333,45)(7.25318520735366,46)(7.17560880358786,47)(7.10046946804693,48)(7.02764221499934,49)(6.95701085237043,50)(6.88846720193664,51)(6.82191040240646,52)(6.75724628517346,53)(6.69438681395203,54)(6.6332495807108,55)(6.57375735133916,56)(6.51583765535002,57)(6.45942241466174,58)(6.4044476071354,59)(6.35085296108588,60)(6.29858167745255,61)(6.24758017671771,62)(6.19779786800912,63)(6.14918693812442,64)(6.10170215847752,65)(6.05530070819498,66)(6.00994201178968,67)(5.96558759001304,68)(5.92220092263982,69)(5.87974732207334,70)(5.83819381677703,71)(5.79750904364203,72)(5.75766314849235,73)(5.7186276940104,74)(5.68037557443754,75)(5.64288093646835,76)(5.60611910581388,77)(5.57006651896017,78)(5.5347006596929,79)(5.5,80)(5.46594394499949,81)(5.43251278157274,82)(5.39968763041198,83)(5.36745040121693,84)(5.33578375079933,85)(5.30467104387453,86)(5.27409631633923,87)(5.24404424085076,88)(5.21450009453975,89)(5.18544972870135,90)(5.15687954032345,91)(5.12877644532173,92)(5.10112785336185,93)(5.07392164415887,94)(5.04714614515236,95)(5.02079011046402,96)(4.9948427010515,97)(4.96929346597888,98)(4.94413232473044,99)(4.91934955049954,100)(4.89493575438983,101)(4.87088187047052,102)(4.84717914163155,103)(4.82381910618866,104)(4.80079358519183,105)(4.77809467039376,106)(4.75571471283829,107)(4.73364631203129,108)(4.71188230565931,109)(4.69041575982343,110)(4.6692399597581,111)(4.64834840100684,112)(4.62773478102838,113)(4.60739299120865,114)(4.58731710925564,115)(4.5675013919557,116)(4.54794026827098,117)(4.5286283327594,118)(4.50956033929933,119)(4.49073119510249,120)(4.47213595499958,121)(4.45376981598404,122)(4.43562811200031,123)(4.41770630896374,124)(4.4,125)(4.38250490089278,126)(4.365216845729,127)(4.34813178273152,128)(4.33124577026987,129)(4.31455497304005,130)(4.2980556584051,131)(4.28174419288838,132)(4.26561703881215,133)(4.24967075107441,134)(4.23390197405726,135)(4.21830743866054,136)(4.20288395945478,137)(4.18762843194785,138)(4.17253782995985,139)(4.1576092031015,140)(4.1428396743509,141)(4.12822643772441,142)(4.11376675603721,143)(4.09945795874961,144)(4.08529743989514,145)(4.07128265608683,146)(4.05741112459825,147)(4.04368042151594,148)(4.03008817996021,149)(4.01663208837122,150)(4.00330988885761,151)(3.99011937560506,152)(3.97705839334203,153)(3.96412483586046,154)(3.95131664458905,155)(3.93863180721688,156)(3.92606835636537,157)(3.91362436830651,158)(3.9012979617255,159)(3.88908729652601,160)(3.87699057267633,161)(3.86500602909469,162)(3.85313194257232,163)(3.84136662673268,164)(3.82970843102535,165)(3.81815573975343,166)(3.8067069711329,167)(3.79536057638295,168)(3.7841150388458,169)(3.77296887313519,170)(3.76192062431223,171)(3.7509688670876,172)(3.74011220504925,173)(3.72934926991446,174)(3.71867872080547,175)(3.70809924354783,176)(3.69760954999048,177)(3.68720837734695,178)(3.67689448755682,179)(3.66666666666667,180)(3.65652372422993,181)(3.64646449272488,182)(3.63648782699007,183)(3.62659260367683,184)(3.61677772071786,185)(3.60704209681174,186)(3.59738467092251,187)(3.58780440179393,188)(3.57830026747795,189)(3.56887126487678,190)(3.55951640929815,191)(3.55023473402347,192)(3.54102528988808,193)(3.53188714487365,194)(3.52281938371192,195)(3.51382110749967,196)(3.50489143332441,197)(3.4960294939005,198)(3.48723443721533,199)(3.47850542618522,200)(3.46984163832081,201)(3.46124226540154,202)(3.45270651315889,203)(3.44423360096832,204)(3.43582276154933,205)(3.42747324067366,206)(3.41918429688115,207)(3.41095520120323,208)(3.4027852368936,209)(3.39467369916602,210)(3.38661989493894,211)(3.37862314258673,212)(3.37068277169743,213)(3.36279812283659,214)(3.3549685473173,215)(3.34719340697601,216)(3.33947207395404,217)(3.3318039304846,218)(3.32418836868525,219)(3.3166247903554,220)(3.30911260677903,221)(3.30165123853215,222)(3.29424011529514,223)(3.28687867566958,224)(3.27956636699969,225)(3.27230264519801,226)(3.26508697457539,227)(3.25791882767501,228)(3.25079768511048,229)(3.24372303540774,230)(3.23669437485075,231)(3.22971120733087,232)(3.22277304419976,233)(3.21587940412577,234)(3.20902981295368,235)(3.2022238035677,236)(3.1954609157577,237)(3.18874069608847,238)(3.18206269777204,239)(3.17542648054294,240)(3.16883161053623,241)(3.16227766016838,242)(3.15576420802086,243)(3.14929083872628,244)(3.14285714285714,245)(3.13646271681711,246)(3.1301071627346,247)(3.12379008835886,248)(3.11751110695825,249)(3.11126983722081,250)(3.105065903157,251)(3.09889893400456,252)(3.09276856413543,253)(3.08667443296473,254)(3.08061618486162,255)(3.07459346906221,256)(3.06860593958419,257)(3.06265325514337,258)(3.05673507907201,259)(3.05085107923876,260)(3.04500092797047,261)(3.03918430197546,262)(3.03340088226853,263)(3.02765035409749,264)(3.02193240687116,265)(3.01624673408895,266)(3.01059303327185,267)(3.00497100589484,268)(2.99938035732066,269)(2.993820796735,270)(2.98829203708289,271)(2.98279379500652,272)(2.97732579078422,273)(2.97188774827065,274)(2.96647939483826,275)(2.96110046131991,276)(2.95575068195252,277)(2.95042979432201,278)(2.94513753930916,279)(2.93987366103667,280)(2.93463790681714,281)(2.92943002710219,282)(2.92424977543243,283)(2.91909690838851,284)(2.9139711855431,285)(2.9088723694137,286)(2.9038002254165,287)(2.89875452182101,288)(2.89373502970561,289)(2.8887415229139,290)(2.88377377801192,291)(2.87883157424618,292)(2.8739146935024,293)(2.86902292026516,294)(2.86415604157812,295)(2.8593138470052,296)(2.85449612859225,297)(2.84970268082962,298)(2.84493330061529,299)(2.84018778721877,300)(2.83546594224557,301)(2.83076756960238,302)(2.82609247546289,303)(2.82144046823417,304)(2.81681135852371,305)(2.81220495910702,306)(2.80762108489586,307)(2.80305955290694,308)(2.79852018223131,309)(2.79400279400419,310)(2.78950721137536,311)(2.78503325948008,312)(2.78058076541057,313)(2.77614955818788,314)(2.77173946873433,315)(2.76735032984645,316)(2.76298197616831,317)(2.75863424416536,318)(2.75430697209874,319)(2.75,320)(2.74571316964625,321)(2.74144632453575,322)(2.73719930986392,323)(2.73297197249974,324)(2.72876416096259,325)(2.72457572539938,326)(2.72040651756224,327)(2.71625639078637,328)(2.71212519996846,329)(2.70801280154532,330)(2.70391905347297,331)(2.69984381520599,332)(2.69578694767729,333)(2.69174831327818,334)(2.68772777583871,335)(2.68372520060847,336)(2.67974045423753,337)(2.67577340475786,338)(2.67182392156493,339)(2.66789187539966,340)(2.66397713833065,341)(2.66007958373671,342)(2.65619908628962,343)(2.65233552193727,344)(2.64848876788692,345)(2.6446587025889,346)(2.64084520572039,347)(2.63704815816961,348)(2.63326744202017,349)(2.62950294053567,350)(2.62575453814459,351)(2.62202212042538,352)(2.61830557409179,353)(2.61460478697841,354)(2.61091964802648,355)(2.60725004726987,356)(2.60359587582133,357)(2.59995702585886,358)(2.59633339061241,359)(2.59272486435067,360)(2.58913134236818,361)(2.58555272097248,362)(2.58198889747161,363)(2.57843977016172,364)(2.57490523831487,365)(2.57138520216701,366)(2.56787956290619,367)(2.56438822266086,368)(2.56091108448845,369)(2.55744805236402,370)(2.55399903116915,371)(2.55056392668093,372)(2.54714264556119,373)(2.54373509534584,374)(2.54034118443435,375)(2.53696082207943,376)(2.53359391837683,377)(2.5302403842553,378)(2.52690013146668,379)(2.52357307257618,380)(2.52025912095273,381)(2.51695819075952,382)(2.51367019694467,383)(2.51039505523201,384)(2.50713268211203,385)(2.50388299483292,386)(2.50064591139174,387)(2.49742135052575,388)(2.49420923170385,389)(2.49100947511811,390)(2.48782200167545,391)(2.48464673298944,392)(2.48148359137218,393)(2.47833249982633,394)(2.47519338203725,395)(2.47206616236522,396)(2.46895076583778,397)(2.46584711814221,398)(2.46275514561805,399)(2.45967477524977,400)(2.45660593465954,401)(2.45354855210009,402)(2.45050255644762,403)(2.44746787719492,404)(2.44444444444444,405)(2.44143218890161,406)(2.4384310418681,407)(2.43544093523526,408)(2.43246180147766,409)(2.42949357364662,410)(2.42653618536398,411)(2.42358957081577,412)(2.42065366474614,413)(2.41772840245122,414)(2.41481371977319,415)(2.41190955309433,416)(2.40901583933122,417)(2.40613251592894,418)(2.40325952085544,419)(2.40039679259592,420)(2.39754427014725,421)(2.39470189301259,422)(2.39186960119595,423)(2.38904733519688,424)(2.38623503600522,425)(2.38343264509592,426)(2.38064010442393,427)(2.37785735641914,428)(2.37508434398142,429)(2.37232101047565,430)(2.3695672997269,431)(2.36682315601564,432)(2.36408852407298,433)(2.361363349076,434)(2.35864757664315,435)(2.35594115282966,436)(2.35324402412307,437)(2.35055613743879,438)(2.34787744011567,439)(2.34520787991171,440)(2.34254740499978,441)(2.33989596396334,442)(2.33725350579234,443)(2.33461997987905,444)(2.33199533601399,445)(2.32937952438195,446)(2.32677249555796,447)(2.32417420050342,448)(2.3215845905622,449)(2.31900361745681,450)(2.31643123328464,451)(2.31386739051419,452)(2.31131204198143,453)(2.30876514088612,454)(2.30622664078822,455)(2.30369649560433,456)(2.30117465960417,457)(2.29866108740715,458)(2.29615573397888,459)(2.29365855462782,460)(2.29116950500192,461)(2.28868854108532,462)(2.28621561919505,463)(2.28375069597785,464)(2.28129372840694,465)(2.27884467377886,466)(2.27640348971041,467)(2.27397013413549,468)(2.2715445653021,469)(2.26912674176935,470)(2.26671662240442,471)(2.2643141663797,472)(2.26191933316983,473)(2.25953208254884,474)(2.25715237458734,475)(2.25478016964967,476)(2.25241542839115,477)(2.25005811175537,478)(2.24770818097142,479)(2.24536559755125,480)(2.24303032328701,481)(2.24070232024845,482)(2.23838155078032,483)(2.23606797749979,484)(2.23376156329396,485)(2.23146227131734,486)(2.22917006498938,487)(2.22688490799202,488)(2.22460676426728,489)(2.22233559801486,490)(2.22007137368982,491)(2.21781405600016,492)(2.21556360990459,493)(2.21332000061022,494)(2.21108319357027,495)(2.20885315448187,496)(2.20662984928386,497)(2.20441324415456,498)(2.20220330550964,499)(2.2,500)(2.19780329450961,501)(2.19561315615345,502)(2.19342955227544,503)(2.19125245044639,504)(2.18908181846198,505)(2.18691762434075,506)(2.18475983632213,507)(2.1826084228645,508)(2.1804633526432,509)(2.17832459454868,510)(2.17619211768456,511)(2.17406589136576,512)(2.17194588511667,513)(2.1698320686693,514)(2.16772441196144,515)(2.16562288513493,516)(2.16352745853381,517)(2.16143810270261,518)(2.15935478838459,519)(2.15727748652002,520)(2.1552061682445,521)(2.15314080488725,522)(2.15108136796943,523)(2.14902782920255,524)(2.14698016048677,525)(2.14493833390934,526)(2.14290232174295,527)(2.14087209644419,528)(2.13884763065197,529)(2.13682889718598,530)(2.13481586904513,531)(2.13280851940607,532)(2.13080682162166,533)(2.1288107492195,534)(2.12682027590046,535)(2.1248353755372,536)(2.12285602217278,537)(2.12088219001917,538)(2.1189138534559,539)(2.11695098702863,540)(2.11499356544775,541)(2.11304156358707,542)(2.11109495648241,543)(2.10915371933027,544)(2.10721782748653,545)(2.10528725646512,546)(2.1033619819367,547)(2.10144197972739,548)(2.09952722581752,549)(2.0976176963403,550)(2.09571336758066,551)(2.09381421597392,552)(2.09192021810465,553)(2.09003135070539,554)(2.0881475906555,555)(2.08626891497992,556)(2.08439530084806,557)(2.08252672557257,558)(2.08066316660822,559)(2.07880460155075,560)(2.07695100813574,561)(2.0751023642375,562)(2.07325864786793,563)(2.07141983717545,564)(2.06958591044391,565)(2.06775684609151,566)(2.06593262266971,567)(2.0641132188622,568)(2.06229861348387,569)(2.06048878547973,570)(2.05868371392389,571)(2.05688337801861,572)(2.05508775709318,573)(2.05329683060303,574)(2.05151057812869,575)(2.04972897937481,576)(2.0479520141692,577)(2.04617966246189,578)(2.04441190432415,579)(2.04264871994757,580)(2.04089008964311,581)(2.03913599384018,582)(2.03738641308575,583)(2.03564132804341,584)(2.03390071949251,585)(2.03216456832721,586)(2.03043285555566,587)(2.02870556229912,588)(2.02698266979106,589)(2.02526415937631,590)(2.02355001251026,591)(2.02184021075797,592)(2.02013473579335,593)(2.01843356939833,594)(2.01673669346206,595)(2.01504408998011,596)(2.0133557410536,597)(2.0116716288885,598)(2.00999173579477,599)(2.00831604418561,600)(2.00664453657668,601)(2.00497719558535,602)(2.00331400392989,603)(2.00165494442881,604)(1.99834915366009,606)(1.99670238852366,607)(1.99505968780253,608)(1.99342103480506,609)(1.99178641293541,610)(1.99015580569283,611)(1.98852919667101,612)(1.98690656955733,613)(1.98528790813219,614)(1.98367319626835,615)(1.98206241793023,616)(1.98045555717325,617)(1.97885259814317,618)(1.97725352507544,619)(1.97565832229452,620)(1.97406697421327,621)(1.97247946533229,622)(1.97089578023928,623)(1.96931590360844,624)(1.96773982019981,625)(1.9661675148587,626)(1.96459897251501,627)(1.96303417818269,628)(1.9614731169591,629)(1.95991577402445,630)(1.95836213464114,631)(1.95681218415325,632)(1.95526590798594,633)(1.95372329164482,634)(1.95218432071545,635)(1.95064898086275,636)(1.94911725783042,637)(1.94758913744041,638)(1.94606460559234,639)(1.94454364826301,640)
				
			};
			
			%nulla izoprofit
			\addplot [
			color=black, 
			]
			coordinates {
				(40,0.1)(25,0.2)(20,0.3)(17.5,0.4)(16,0.5)(15,0.6)(14.2857142857143,0.7)(13.75,0.8)(13.3333333333333,0.9)(12.7272727272727,1.1)(12.5,1.2)(12.3076923076923,1.3)(12.1428571428571,1.4)(12,1.5)(11.875,1.6)(11.7647058823529,1.7)(11.6666666666667,1.8)(11.5789473684211,1.9)(11.5,2)(11.4285714285714,2.1)(11.3636363636364,2.2)(11.304347826087,2.3)(11.25,2.4)(11.2,2.5)(11.1538461538462,2.6)(11.1111111111111,2.7)(11.0714285714286,2.8)(11.0344827586207,2.9)(10.9677419354839,3.1)(10.9375,3.2)(10.9090909090909,3.3)(10.8823529411765,3.4)(10.8571428571429,3.5)(10.8333333333333,3.6)(10.8108108108108,3.7)(10.7894736842105,3.8)(10.7692307692308,3.9)(10.75,4)(10.7317073170732,4.1)(10.7142857142857,4.2)(10.6976744186047,4.3)(10.6818181818182,4.4)(10.6666666666667,4.5)(10.6521739130435,4.6)(10.6382978723404,4.7)(10.625,4.8)(10.6122448979592,4.9)(10.6,5)(10.5,6)(10.4285714285714,7)(10.375,8)(10.3333333333333,9)(10.3,10)(10.2727272727273,11)(10.25,12)(10.2307692307692,13)(10.2142857142857,14)(10.2,15)(10.1875,16)(10.1764705882353,17)(10.1666666666667,18)(10.1578947368421,19)(10.15,20)(10.1428571428571,21)(10.1363636363636,22)(10.1304347826087,23)(10.125,24)(10.12,25)(10.1153846153846,26)(10.1111111111111,27)(10.1071428571429,28)(10.1034482758621,29)(10.1,30)(10.0967741935484,31)(10.09375,32)(10.0909090909091,33)(10.0882352941176,34)(10.0857142857143,35)(10.0833333333333,36)(10.0810810810811,37)(10.0789473684211,38)(10.0769230769231,39)(10.075,40)(10.0731707317073,41)(10.0714285714286,42)(10.0697674418605,43)(10.0681818181818,44)(10.0666666666667,45)(10.0652173913043,46)(10.063829787234,47)(10.0625,48)(10.0612244897959,49)(10.06,50)(10.0588235294118,51)(10.0576923076923,52)(10.0566037735849,53)(10.0555555555556,54)(10.0545454545455,55)(10.0535714285714,56)(10.0526315789474,57)(10.051724137931,58)(10.0508474576271,59)(10.05,60)(10.0491803278689,61)(10.0483870967742,62)(10.047619047619,63)(10.046875,64)(10.0461538461538,65)(10.0454545454545,66)(10.044776119403,67)(10.0441176470588,68)(10.0434782608696,69)(10.0428571428571,70)(10.0422535211268,71)(10.0416666666667,72)(10.041095890411,73)(10.0405405405405,74)(10.04,75)(10.0394736842105,76)(10.038961038961,77)(10.0384615384615,78)(10.0379746835443,79)(10.0375,80)(10.037037037037,81)(10.0365853658537,82)(10.0361445783133,83)(10.0357142857143,84)(10.0352941176471,85)(10.0348837209302,86)(10.0344827586207,87)(10.0340909090909,88)(10.0337078651685,89)(10.0333333333333,90)(10.032967032967,91)(10.0326086956522,92)(10.0322580645161,93)(10.031914893617,94)(10.0315789473684,95)(10.03125,96)(10.0309278350515,97)(10.030612244898,98)(10.030303030303,99)(10.03,100)(10.029702970297,101)(10.0294117647059,102)(10.0291262135922,103)(10.0288461538462,104)(10.0285714285714,105)(10.0283018867925,106)(10.0280373831776,107)(10.0277777777778,108)(10.0275229357798,109)(10.0272727272727,110)(10.027027027027,111)(10.0267857142857,112)(10.0265486725664,113)(10.0263157894737,114)(10.0260869565217,115)(10.0258620689655,116)(10.025641025641,117)(10.0254237288136,118)(10.0252100840336,119)(10.025,120)(10.0247933884298,121)(10.0245901639344,122)(10.0243902439024,123)(10.0241935483871,124)(10.024,125)(10.0238095238095,126)(10.0236220472441,127)(10.0234375,128)(10.0232558139535,129)(10.0230769230769,130)(10.0229007633588,131)(10.0227272727273,132)(10.0225563909774,133)(10.0223880597015,134)(10.0222222222222,135)(10.0220588235294,136)(10.021897810219,137)(10.0217391304348,138)(10.021582733813,139)(10.0214285714286,140)(10.0212765957447,141)(10.0211267605634,142)(10.020979020979,143)(10.0208333333333,144)(10.0206896551724,145)(10.0205479452055,146)(10.0204081632653,147)(10.0202702702703,148)(10.0201342281879,149)(10.02,150)(10.0198675496689,151)(10.0197368421053,152)(10.0196078431373,153)(10.0194805194805,154)(10.0193548387097,155)(10.0192307692308,156)(10.0191082802548,157)(10.0189873417722,158)(10.0188679245283,159)(10.01875,160)(10.0186335403727,161)(10.0185185185185,162)(10.0184049079755,163)(10.0182926829268,164)(10.0181818181818,165)(10.0180722891566,166)(10.0179640718563,167)(10.0178571428571,168)(10.0177514792899,169)(10.0176470588235,170)(10.0175438596491,171)(10.0174418604651,172)(10.0173410404624,173)(10.0172413793103,174)(10.0171428571429,175)(10.0170454545455,176)(10.0169491525424,177)(10.0168539325843,178)(10.0167597765363,179)(10.0166666666667,180)(10.0165745856354,181)(10.0164835164835,182)(10.016393442623,183)(10.0163043478261,184)(10.0162162162162,185)(10.0161290322581,186)(10.0160427807487,187)(10.0159574468085,188)(10.015873015873,189)(10.0157894736842,190)(10.0157068062827,191)(10.015625,192)(10.0155440414508,193)(10.0154639175258,194)(10.0153846153846,195)(10.015306122449,196)(10.0152284263959,197)(10.0151515151515,198)(10.0150753768844,199)(10.015,200)(10.0149253731343,201)(10.0148514851485,202)(10.0147783251232,203)(10.0147058823529,204)(10.0146341463415,205)(10.0145631067961,206)(10.0144927536232,207)(10.0144230769231,208)(10.0143540669856,209)(10.0142857142857,210)(10.0142180094787,211)(10.0141509433962,212)(10.0140845070423,213)(10.0140186915888,214)(10.0139534883721,215)(10.0138888888889,216)(10.0138248847926,217)(10.0137614678899,218)(10.013698630137,219)(10.0136363636364,220)(10.0135746606335,221)(10.0135135135135,222)(10.0134529147982,223)(10.0133928571429,224)(10.0133333333333,225)(10.0132743362832,226)(10.0132158590308,227)(10.0131578947368,228)(10.0131004366812,229)(10.0130434782609,230)(10.012987012987,231)(10.0129310344828,232)(10.0128755364807,233)(10.0128205128205,234)(10.0127659574468,235)(10.0127118644068,236)(10.0126582278481,237)(10.0126050420168,238)(10.0125523012552,239)(10.0125,240)(10.0124481327801,241)(10.0123966942149,242)(10.0123456790123,243)(10.0122950819672,244)(10.0122448979592,245)(10.0121951219512,246)(10.0121457489879,247)(10.0120967741935,248)(10.0120481927711,249)(10.012,250)(10.0119521912351,251)(10.0119047619048,252)(10.0118577075099,253)(10.011811023622,254)(10.0117647058824,255)(10.01171875,256)(10.011673151751,257)(10.0116279069767,258)(10.011583011583,259)(10.0115384615385,260)(10.0114942528736,261)(10.0114503816794,262)(10.0114068441065,263)(10.0113636363636,264)(10.011320754717,265)(10.0112781954887,266)(10.0112359550562,267)(10.0111940298507,268)(10.0111524163569,269)(10.0111111111111,270)(10.0110701107011,271)(10.0110294117647,272)(10.010989010989,273)(10.0109489051095,274)(10.0109090909091,275)(10.0108695652174,276)(10.0108303249097,277)(10.0107913669065,278)(10.010752688172,279)(10.0107142857143,280)(10.0106761565836,281)(10.0106382978723,282)(10.0106007067138,283)(10.0105633802817,284)(10.0105263157895,285)(10.0104895104895,286)(10.0104529616725,287)(10.0104166666667,288)(10.0103806228374,289)(10.0103448275862,290)(10.0103092783505,291)(10.0102739726027,292)(10.0102389078498,293)(10.0102040816327,294)(10.0101694915254,295)(10.0101351351351,296)(10.010101010101,297)(10.010067114094,298)(10.0100334448161,299)(10.01,300)(10.0099667774086,301)(10.0099337748344,302)(10.009900990099,303)(10.0098684210526,304)(10.0098360655738,305)(10.0098039215686,306)(10.0097719869707,307)(10.0097402597403,308)(10.0097087378641,309)(10.0096774193548,310)(10.0096463022508,311)(10.0096153846154,312)(10.0095846645367,313)(10.0095541401274,314)(10.0095238095238,315)(10.0094936708861,316)(10.0094637223975,317)(10.0094339622642,318)(10.0094043887147,319)(10.009375,320)(10.0093457943925,321)(10.0093167701863,322)(10.0092879256966,323)(10.0092592592593,324)(10.0092307692308,325)(10.0092024539877,326)(10.0091743119266,327)(10.0091463414634,328)(10.0091185410334,329)(10.0090909090909,330)(10.0090634441088,331)(10.0090361445783,332)(10.009009009009,333)(10.0089820359281,334)(10.0089552238806,335)(10.0089285714286,336)(10.0089020771513,337)(10.008875739645,338)(10.0088495575221,339)(10.0088235294118,340)(10.0087976539589,341)(10.0087719298246,342)(10.0087463556851,343)(10.0087209302326,344)(10.0086956521739,345)(10.0086705202312,346)(10.0086455331412,347)(10.0086206896552,348)(10.0085959885387,349)(10.0085714285714,350)(10.008547008547,351)(10.0085227272727,352)(10.0084985835694,353)(10.0084745762712,354)(10.0084507042254,355)(10.0084269662921,356)(10.0084033613445,357)(10.0083798882682,358)(10.008356545961,359)(10.0083333333333,360)(10.0083102493075,361)(10.0082872928177,362)(10.0082644628099,363)(10.0082417582418,364)(10.0082191780822,365)(10.0081967213115,366)(10.008174386921,367)(10.008152173913,368)(10.0081300813008,369)(10.0081081081081,370)(10.0080862533693,371)(10.008064516129,372)(10.0080428954424,373)(10.0080213903743,374)(10.008,375)(10.0079787234043,376)(10.0079575596817,377)(10.0079365079365,378)(10.0079155672823,379)(10.0078947368421,380)(10.007874015748,381)(10.0078534031414,382)(10.0078328981723,383)(10.0078125,384)(10.0077922077922,385)(10.0077720207254,386)(10.0077519379845,387)(10.0077319587629,388)(10.0077120822622,389)(10.0076923076923,390)(10.0076726342711,391)(10.0076530612245,392)(10.0076335877863,393)(10.007614213198,394)(10.0075949367089,395)(10.0075757575758,396)(10.007556675063,397)(10.0075376884422,398)(10.0075187969925,399)(10.0075,400)(10.0074812967581,401)(10.0074626865672,402)(10.0074441687345,403)(10.0074257425743,404)(10.0074074074074,405)(10.0073891625616,406)(10.007371007371,407)(10.0073529411765,408)(10.0073349633252,409)(10.0073170731707,410)(10.007299270073,411)(10.0072815533981,412)(10.0072639225182,413)(10.0072463768116,414)(10.0072289156627,415)(10.0072115384615,416)(10.0071942446043,417)(10.0071770334928,418)(10.0071599045346,419)(10.0071428571429,420)(10.0071258907363,421)(10.0071090047393,422)(10.0070921985816,423)(10.0070754716981,424)(10.0070588235294,425)(10.0070422535211,426)(10.0070257611241,427)(10.0070093457944,428)(10.006993006993,429)(10.006976744186,430)(10.0069605568445,431)(10.0069444444444,432)(10.0069284064665,433)(10.0069124423963,434)(10.0068965517241,435)(10.006880733945,436)(10.0068649885584,437)(10.0068493150685,438)(10.0068337129841,439)(10.0068181818182,440)(10.0068027210884,441)(10.0067873303167,442)(10.0067720090293,443)(10.0067567567568,444)(10.0067415730337,445)(10.0067264573991,446)(10.006711409396,447)(10.0066964285714,448)(10.0066815144766,449)(10.0066666666667,450)(10.0066518847007,451)(10.0066371681416,452)(10.0066225165563,453)(10.0066079295154,454)(10.0065934065934,455)(10.0065789473684,456)(10.0065645514223,457)(10.0065502183406,458)(10.0065359477124,459)(10.0065217391304,460)(10.0065075921909,461)(10.0064935064935,462)(10.0064794816415,463)(10.0064655172414,464)(10.0064516129032,465)(10.0064377682403,466)(10.0064239828694,467)(10.0064102564103,468)(10.0063965884861,469)(10.0063829787234,470)(10.0063694267516,471)(10.0063559322034,472)(10.0063424947146,473)(10.006329113924,474)(10.0063157894737,475)(10.0063025210084,476)(10.0062893081761,477)(10.0062761506276,478)(10.0062630480167,479)(10.00625,480)(10.006237006237,481)(10.00622406639,482)(10.0062111801242,483)(10.0061983471074,484)(10.0061855670103,485)(10.0061728395062,486)(10.006160164271,487)(10.0061475409836,488)(10.0061349693252,489)(10.0061224489796,490)(10.0061099796334,491)(10.0060975609756,492)(10.0060851926978,493)(10.0060728744939,494)(10.0060606060606,495)(10.0060483870968,496)(10.0060362173038,497)(10.0060240963855,498)(10.0060120240481,499)(10.006,500)(10.0059880239521,501)(10.0059760956175,502)(10.0059642147117,503)(10.0059523809524,504)(10.0059405940594,505)(10.0059288537549,506)(10.0059171597633,507)(10.005905511811,508)(10.0058939096267,509)(10.0058823529412,510)(10.0058708414873,511)(10.005859375,512)(10.0058479532164,513)(10.0058365758755,514)(10.0058252427184,515)(10.0058139534884,516)(10.0058027079304,517)(10.0057915057915,518)(10.0057803468208,519)(10.0057692307692,520)(10.0057581573896,521)(10.0057471264368,522)(10.0057361376673,523)(10.0057251908397,524)(10.0057142857143,525)(10.0057034220532,526)(10.0056925996205,527)(10.0056818181818,528)(10.0056710775047,529)(10.0056603773585,530)(10.0056497175141,531)(10.0056390977444,532)(10.0056285178236,533)(10.0056179775281,534)(10.0056074766355,535)(10.0055970149254,536)(10.0055865921788,537)(10.0055762081784,538)(10.0055658627087,539)(10.0055555555556,540)(10.0055452865065,541)(10.0055350553506,542)(10.0055248618785,543)(10.0055147058824,544)(10.005504587156,545)(10.0054945054945,546)(10.0054844606947,547)(10.0054744525547,548)(10.0054644808743,549)(10.0054545454545,550)(10.005444646098,551)(10.0054347826087,552)(10.005424954792,553)(10.0054151624549,554)(10.0054054054054,555)(10.0053956834532,556)(10.0053859964093,557)(10.005376344086,558)(10.005366726297,559)(10.0053571428571,560)(10.0053475935829,561)(10.0053380782918,562)(10.0053285968028,563)(10.0053191489362,564)(10.0053097345133,565)(10.0053003533569,566)(10.005291005291,567)(10.0052816901408,568)(10.0052724077329,569)(10.0052631578947,570)(10.0052539404553,571)(10.0052447552448,572)(10.0052356020942,573)(10.0052264808362,574)(10.0052173913043,575)(10.0052083333333,576)(10.0051993067591,577)(10.0051903114187,578)(10.0051813471503,579)(10.0051724137931,580)(10.0051635111876,581)(10.0051546391753,582)(10.0051457975986,583)(10.0051369863014,584)(10.0051282051282,585)(10.0051194539249,586)(10.0051107325383,587)(10.0051020408163,588)(10.0050933786078,589)(10.0050847457627,590)(10.005076142132,591)(10.0050675675676,592)(10.0050590219224,593)(10.0050505050505,594)(10.0050420168067,595)
				
			};

			\addplot [
			color=red!10!white, name path=S
			]
			coordinates {
				(8.1,150)(4.3,150)};
			
			%egyensúlyok
			\addplot [
			color=pink,
			%thick
			]
			coordinates {(14.96,10.81)(14.8323969741913,11)(14.2009389360939,12)(13.6438208048129,13)(13.1475147026783,14)(12.7017059221718,15)(12.2983738762488,16)(11.9311751800261,17)(11.5950180872841,18)(11.57,18.06) };
			
			\addplot[red!10!white, opacity=1] fill between[of=S and VAR];
		\end{axis}

	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

			\begin{axis}[ 
				width=6cm,
				axis lines = left,
				xlabel = Premium ($P$),
				ylabel = Numer of customers ($n$),
				xmin=8, xmax=18,
				xtick={9,13,14,16,17,18},
				ymin=0, ymax=150,
				extra x ticks={10.13,11.57,14.96},
				extra x tick labels={$P_1$,$P_L$,$P_U$},
				%extra x tick style={%
				%text height=\heightof{0},% Align labels at baseline
				%color=red,
				ytick={0, 20,40,60,80,100,120,140},
				yticklabel style={
					/pgf/number format/fixed,
					/pgf/number format/precision=2
				},
				scaled y ticks=false,
				legend style ={ at={(1.03,1)}, 
					anchor=north west, 
					fill=white,align=left},
				]

				\addplot [
				color=red, 
				]
				coordinates {
					
					(-212.725120893533,1)(-85.3584089684465,2)(-45.3853277462855,3)(-26.3625604467665,4)(-15.4416234729723,5)(-8.45266270898315,6)(-3.64998389881531,7)(-0.179204484223259,8)(2.42495970215567,9)(4.43646238905929,10)(6.02652542874773,11)(7.30733612685726,12)(8.35527222489598,13)(9.2240087300554,14)(9.95228799063588,15)(10.5687197766168,16)(11.0948522801646,17)(11.5471970105178,18)(11.9385994157585,19)(12.2791882635138,20)(12.5770468011403,21)(12.8386959454283,22)(13.0694478773467,23)(13.2736686455084,24)(13.4549758212934,25)(13.6163890951692,26)(13.7604463067937,27)(13.8892937648781,28)(14.0047572220593,29)(14.1083981383655,30)(14.2015586461608,31)(14.2853977578884,32)(14.3609207282046,33)(14.4290030220528,34)(14.4904100006639,35)(14.5458131844112,36)(14.595803761139,37)(14.6409038642537,38)(14.6815760345222,39)(14.7182311945296,40)(14.7512353988125,41)(14.7809155711864,42)(14.8075644003146,43)(14.8314445325557,44)(14.8527921756759,45)(14.8718202066559,46)(14.8887208604614,47)(14.9036680634286,48)(14.9168194641892,49)(14.9283182063107,50)(14.9382944796693,51)(14.9468668816788,52)(14.9541436146405,53)(14.9602235414501,54)(14.9651971185433,55)(14.9691472221706,56)(14.9721498817437,57)(14.974274932033,58)(14.9755865943339,59)(14.9761439953179,60)(14.9760016310985,61)(14.9752097830263,62)(14.9738148908711,63)(14.9718598883084,64)(14.9693845049992,65)(14.9664255390082,66)(14.9630171028392,67)(14.9591908459647,68)(14.9549761563752,69)(14.9504003433763,70)(14.9454888035942,71)(14.9402651719256,72)(14.9347514589673,73)(14.9289681762868,74)(14.9229344507429,75)(14.9166681289319,76)(14.9101858727179,77)(14.9035032467014,78)(14.8966347983903,79)(14.8895941317569,80)(14.8823939747926,81)(14.8750462416106,82)(14.8675620895888,83)(14.8599519719987,84)(14.8522256865177,85)(14.8443924199875,86)(14.8364607897429,87)(14.8284388818051,88)(14.8203342862063,89)(14.8121541296864,90)(14.8039051059796,91)(14.7955935038907,92)(14.7872252333411,93)(14.7788058495469,94)(14.7703405754811,95)(14.7618343227542,96)(14.7532917110369,97)(14.7447170861403,98)(14.7361145368553,99)(14.7274879106467,100)(14.7188408282886,101)(14.7101766975206,102)(14.7014987257975,103)(14.6928099322,104)(14.6841131585662,105)(14.6754110799025,106)(14.6667062141244,107)(14.6580009311746,108)(14.6492974615644,109)(14.6405979043765,110)(14.6319042347684,111)(14.6232183110105,112)(14.6145418810901,113)(14.6058765889123,114)(14.597223980123,115)(14.5885855075814,116)(14.5799625365038,117)(14.5713563493016,118)(14.5627681501322,119)(14.5541990691828,120)(14.5456501667036,121)(14.5371224368068,122)(14.5286168110459,123)(14.5201341617901,124)(14.5116753054055,125)(14.5032410052566,126)(14.4948319745372,127)(14.4864488789442,128)(14.4780923392004,129)(14.4697629334385,130)(14.4614611994533,131)(14.4531876368296,132)(14.4449427089545,133)(14.4367268449201,134)(14.4285404413231,135)(14.4203838639676,136)(14.4122574494769,137)(14.404161506819,138)(14.3960963187514,139)(14.3880621431891,140)(14.3800592145013,141)(14.3720877447397,142)(14.3641479248026,143)(14.3562399255389,144)(14.3483638987949,145)(14.3405199784069,146)(14.3327082811429,147)(14.3249289075965,148)(14.3171819430348,149)(14.3094674582034,150)(14.3017855100905,151)(14.2941361426532,152)(14.2865193875059,153)(14.2789352645757,154)(14.2713837827241,155)(14.263864940338,156)(14.2563787258915,157)(14.2489251184797,158)(14.241504088326,159)(14.2341155972648,160)(14.2267595992004,161)(14.219436040543,162)(14.2121448606236,163)(14.2048859920892,164)(14.1976593612776,165)(14.1904648885751,166)(14.1833024887564,167)(14.1761720713075,168)(14.1690735407341,169)(14.1620067968544,170)(14.1549717350774,171)(14.1479682466689,172)(14.1409962190038,173)(14.1340555358064,174)(14.1271460773798,175)(14.1202677208233,176)(14.1134203402402,177)(14.1066038069352,178)(14.0998179896024,179)(14.0930627545046,180)(14.0863379656435,181)(14.0796434849221,182)(14.0729791722993,183)(14.0663448859366,184)(14.059740482339,185)(14.0531658164872,186)(14.0466207419654,187)(14.0401051110818,188)(14.0336187749833,189)(14.0271615837654,190)(14.0207333865759,191)(14.0143340317143,192)(14.0079633667259,193)(14.0016212384914,194)(13.9953074933125,195)(13.9890219769925,196)(13.9827645349142,197)(13.9765350121125,198)(13.9703332533444,199)(13.9641591031553,200)(13.9580124059421,201)(13.9518930060125,202)(13.9458007476423,203)(13.9397354751288,204)(13.9336970328425,205)(13.9276852652753,206)(13.9217000170866,207)(13.9157411331471,208)(13.90980845858,209)(13.9039018388003,210)(13.8980211195519,211)(13.8921661469429,212)(13.8863367674785,213)(13.8805328280928,214)(13.8747541761783,215)(13.8690006596139,216)(13.8632721267918,217)(13.8575684266418,218)(13.8518894086555,219)(13.846234922908,220)(13.840604820079,221)(13.8349989514724,222)(13.8294171690343,223)(13.823859325371,224)(13.8183252737645,225)(13.8128148681879,226)(13.8073279633195,227)(13.801864414556,228)(13.7964240780249,229)(13.7910068105955,230)(13.7856124698898,231)(13.7802409142924,232)(13.7748920029591,233)(13.7695655958256,234)(13.7642615536151,235)(13.7589797378449,236)(13.7537200108333,237)(13.7484822357049,238)(13.7432662763959,239)(13.738071997659,240)(13.7328992650671,241)(13.7277479450173,242)(13.7226179047337,243)(13.7175090122706,244)(13.7124211365142,245)(13.7073541471849,246)(13.7023079148386,247)(13.697282310868,248)(13.6922772075031,249)(13.6872924778119,250)(13.6823279957002,251)(13.6773836359117,252)(13.6724592740276,253)(13.6675547864655,254)(13.6626700504785,255)(13.6578049441542,256)(13.6529593464129,257)(13.6481331370061,258)(13.6433261965145,259)(13.6385384063457,260)(13.6337696487324,261)(13.6290198067292,262)(13.6242887642106,263)(13.6195764058677,264)(13.6148826172055,265)(13.6102072845398,266)(13.6055502949936,267)(13.6009115364942,268)(13.5962908977695,269)(13.5916882683441,270)(13.5871035385361,271)(13.5825365994529,272)(13.5779873429876,273)(13.5734556618146,274)(13.5689414493859,275)(13.5644445999267,276)(13.5599650084314,277)(13.5555025706589,278)(13.5510571831289,279)(13.5466287431167,280)(13.5422171486495,281)(13.5378222985013,282)(13.5334440921887,283)(13.5290824299661,284)(13.5247372128212,285)(13.5204083424701,286)(13.5160957213531,287)(13.5117992526295,288)(13.5075188401728,289)(13.5032543885665,290)(13.4990058030987,291)(13.4947729897576,292)(13.4905558552268,293)(13.48635430688,294)(13.4821682527766,295)(13.4779976016569,296)(13.4738422629369,297)(13.4697021467036,298)(13.4655771637102,299)(13.4614672253715,300)(13.4573722437583,301)(13.4532921315935,302)(13.4492268022466,303)(13.4451761697291,304)(13.4411401486898,305)(13.4371186544098,306)(13.4331116027976,307)(13.4291189103849,308)(13.4251404943211,309)(13.421176272369,310)(13.4172261629,311)(13.4132900848892,312)(13.4093679579109,313)(13.4054597021338,314)(13.4015652383165,315)(13.3976844878028,316)(13.3938173725167,317)(13.3899638149585,318)(13.3861237381996,319)(13.3822970658785,320)(13.3784837221956,321)(13.3746836319093,322)(13.3708967203314,323)(13.3671229133222,324)(13.3633621372869,325)(13.3596143191702,326)(13.3558793864529,327)(13.3521572671468,328)(13.3484478897906,329)(13.3447511834461,330)(13.3410670776931,331)(13.3373955026257,332)(13.3337363888481,333)(13.3300896674701,334)(13.3264552701033,335)(13.3228331288565,336)(13.3192231763323,337)(13.3156253456225,338)(13.312039570304,339)(13.3084657844353,340)(13.3049039225521,341)(13.3013539196635,342)(13.297815711248,343)(13.2942892332496,344)(13.2907744220741,345)(13.2872712145853,346)(13.2837795481008,347)(13.2802993603887,348)(13.2768305896634,349)(13.2733731745825,350)(13.2699270542424,351)(13.2664921681753,352)(13.2630684563449,353)(13.2596558591436,354)(13.2562543173881,355)(13.2528637723167,356)(13.2494841655849,357)(13.2461154392626,358)(13.2427575358305,359)(13.2394103981765,360)(13.2360739695924,361)(13.2327481937706,362)(13.2294330148005,363)(13.2261283771656,364)(13.22283422574,365)(13.219550505785,366)(13.2162771629461,367)(13.2130141432497,368)(13.2097613931001,369)(13.206518859276,370)(13.2032864889277,371)(13.2000642295738,372)(13.1968520290983,373)(13.1936498357476,374)(13.1904575981272,375)(13.187275265199,376)(13.1841027862781,377)(13.1809401110304,378)(13.1777871894688,379)(13.1746439719511,380)(13.1715104091769,381)(13.1683864521845,382)(13.1652720523486,383)(13.1621671613771,384)(13.1590717313085,385)(13.1559857145092,386)(13.1529090636707,387)(13.1498417318071,388)(13.1467836722521,389)(13.1437348386567,390)(13.1406951849866,391)(13.1376646655191,392)(13.1346432348413,393)(13.1316308478471,394)(13.1286274597344,395)(13.1256330260034,396)(13.1226475024535,397)(13.1196708451809,398)(13.1167030105766,399)(13.1137439553234,400)(13.1107936363939,401)(13.1078520110481,402)(13.1049190368309,403)(13.10199467157,404)(13.0990788733734,405)(13.0961716006272,406)(13.0932728119934,407)(13.0903824664073,408)(13.0875005230761,409)(13.0846269414757,410)(13.0817616813492,411)(13.0789047027046,412)(13.0760559658125,413)(13.0732154312041,414)(13.0703830596692,415)(13.0675588122538,416)(13.0647426502584,417)(13.0619345352357,418)(13.0591344289888,419)(13.0563422935688,420)(13.0535580912734,421)(13.0507817846443,422)(13.0480133364658,423)(13.0452527097626,424)(13.0424998677976,425)(13.0397547740707,426)(13.0370173923162,427)(13.0342876865014,428)(13.0315656208247,429)(13.0288511597134,430)(13.0261442678223,431)(13.0234449100318,432)(13.020753051446,433)(13.018068657391,434)(13.0153916934133,435)(13.0127221252776,436)(13.0100599189658,437)(13.0074050406746,438)(13.0047574568141,439)(13.0021171340064,440)(12.9994840390835,441)(12.9968581390857,442)(12.9942394012603,443)(12.9916277930599,444)(12.9890232821403,445)(12.9864258363597,446)(12.9838354237765,447)(12.9812520126481,448)(12.9786755714292,449)(12.9761060687702,450)(12.9735434735161,451)(12.9709877547044,452)(12.9684388815639,453)(12.9658968235135,454)(12.9633615501603,455)(12.9608330312983,456)(12.9583112369069,457)(12.9557961371499,458)(12.9532877023734,459)(12.950785903105,460)(12.948290710052,461)(12.9458020941003,462)(12.9433200263129,463)(12.9408444779286,464)(12.9383754203608,465)(12.9359128251957,466)(12.9334566641917,467)(12.9310069092775,468)(12.9285635325511,469)(12.9261265062783,470)(12.9236958028919,471)(12.9212713949898,472)(12.9188532553342,473)(12.9164413568505,474)(12.9140356726254,475)(12.9116361759064,476)(12.9092428401003,477)(12.9068556387719,478)(12.9044745456431,479)(12.9020995345914,480)(12.8997305796491,481)(12.8973676550018,482)(12.8950107349876,483)(12.8926597940956,484)(12.8903148069652,485)(12.8879757483846,486)(12.8856425932899,487)(12.8833153167641,488)(12.8809938940356,489)(12.8786783004779,490)(12.8763685116075,491)(12.8740645030839,492)(12.8717662507078,493)(12.8694737304204,494)(12.8671869183023,495)(12.8649057905725,496)(12.8626303235872,497)(12.8603604938394,498)(12.8580962779571,499)(12.8558376527028,500)(12.8535845949725,501)(12.8513370817946,502)(12.8490950903291,503)(12.8468585978664,504)(12.8446275818267,505)(12.8424020197587,506)(12.840181889339,507)(12.837967168371,508)(12.835757834784,509)(12.8335538666323,510)(12.8313552420944,511)(12.8291619394721,512)(12.8269739371894,513)(12.824791213792,514)(12.8226137479459,515)(12.8204415184374,516)(12.8182745041712,517)(12.8161126841704,518)(12.8139560375752,519)(12.8118045436423,520)(12.809658181744,521)(12.8075169313673,522)(12.8053807721133,523)(12.8032496836961,524)(12.8011236459423,525)(12.7990026387902,526)(12.7968866422886,527)(12.7947756365966,528)(12.7926696019825,529)(12.7905685188231,530)(12.7884723676028,531)(12.7863811289133,532)(12.7842947834524,533)(12.7822133120234,534)(12.7801366955343,535)(12.7780649149974,536)(12.7759979515281,537)(12.7739357863448,538)(12.7718784007673,539)(12.7698257762171,540)(12.767777894216,541)(12.7657347363856,542)(12.7636962844469,543)(12.7616625202191,544)(12.7596334256193,545)(12.7576089826619,546)(12.7555891734576,547)(12.7535739802129,548)(12.7515633852296,549)(12.7495573709038,550)(12.7475559197259,551)(12.7455590142791,552)(12.7435666372394,553)(12.7415787713749,554)(12.7395953995448,555)(12.7376165046994,556)(12.7356420698789,557)(12.7336720782131,558)(12.7317065129207,559)(12.7297453573088,560)(12.7277885947724,561)(12.7258362087933,562)(12.7238881829402,563)(12.7219445008677,564)(12.7200051463158,565)(12.7180701031096,566)(12.7161393551581,567)(12.7142128864544,568)(12.7122906810746,569)(12.7103727231775,570)(12.7084589970041,571)(12.7065494868768,572)(12.7046441771991,573)(12.702743052455,574)(12.7008460972085,575)(12.6989532961028,576)(12.6970646338603,577)(12.6951800952817,578)(12.6932996652455,579)(12.6914233287078,580)(12.6895510707013,581)(12.6876828763353,582)(12.6858187307948,583)(12.6839586193404,584)(12.6821025273074,585)(12.6802504401056,586)(12.6784023432188,587)(12.6765582222041,588)(12.6747180626917,589)(12.6728818503843,590)(12.6710495710566,591)(12.669221210555,592)(12.6673967547969,593)(12.6655761897704,594)(12.6637595015339,595)(12.6619466762154,596)(12.6601377000124,597)(12.6583325591913,598)(12.6565312400868,599)(12.6547337291017,600)(12.6529400127063,601)(12.6511500774382,602)(12.6493639099016,603)(12.6475814967671,604)(12.6458028247711,605)(12.6440278807155,606)(12.6422566514673,607)(12.6404891239582,608)(12.6387252851839,609)(12.6369651222042,610)(12.6352086221423,611)(12.6334557721843,612)(12.6317065595792,613)(12.629960971638,614)(12.6282189957337,615)(12.6264806193008,616)(12.624745829835,617)(12.6230146148924,618)(12.6212869620899,619)(12.619562859104,620)(12.617842293671,621)(12.6161252535863,622)(12.6144117267045,623)(12.6127017009382,624)(12.6109951642587,625)(12.6092921046946,626)(12.6075925103323,627)(12.6058963693152,628)(12.6042036698433,629)(12.6025144001731,630)(12.6008285486171,631)(12.5991461035436,632)(12.5974670533763,633)(12.5957913865937,634)(12.5941190917292,635)(12.5924501573705,636)(12.5907845721594,637)(12.5891223247913,638)(12.587463404015,639)(12.5858077986324,640)
					
				};

				\addplot [
				color=red, name path=VAR
				]
				coordinates {
					(9.95228799063588,15)(10.5687197766168,16)(11.0948522801646,17)(11.5471970105178,18)(11.9385994157585,19)(12.2791882635138,20)(12.5770468011403,21)(12.8386959454283,22)(13.0694478773467,23)(13.2736686455084,24)(13.4549758212934,25)(13.6163890951692,26)(13.7604463067937,27)(13.8892937648781,28)(14.0047572220593,29)(14.1083981383655,30)(14.2015586461608,31)(14.2853977578884,32)(14.3609207282046,33)(14.4290030220528,34)(14.4904100006639,35)(14.5458131844112,36)(14.595803761139,37)(14.6409038642537,38)(14.6815760345222,39)(14.7182311945296,40)(14.7512353988125,41)(14.7809155711864,42)(14.8075644003146,43)(14.8314445325557,44)(14.8527921756759,45)(14.8718202066559,46)(14.8887208604614,47)(14.9036680634286,48)(14.9168194641892,49)(14.9283182063107,50)(14.9382944796693,51)(14.9468668816788,52)(14.9541436146405,53)(14.9602235414501,54)(14.9651971185433,55)(14.9691472221706,56)(14.9721498817437,57)(14.974274932033,58)(14.9755865943339,59)(14.9761439953179,60)(14.9760016310985,61)(14.9752097830263,62)(14.9738148908711,63)(14.9718598883084,64)(14.9693845049992,65)(14.9664255390082,66)(14.9630171028392,67)(14.9591908459647,68)(14.9549761563752,69)(14.9504003433763,70)(14.9454888035942,71)(14.9402651719256,72)(14.9347514589673,73)(14.9289681762868,74)(14.9229344507429,75)(14.9166681289319,76)(14.9101858727179,77)(14.9035032467014,78)(14.8966347983903,79)(14.8895941317569,80)(14.8823939747926,81)(14.8750462416106,82)(14.8675620895888,83)(14.8599519719987,84)(14.8522256865177,85)(14.8443924199875,86)(14.8364607897429,87)(14.8284388818051,88)(14.8203342862063,89)(14.8121541296864,90)(14.8039051059796,91)(14.7955935038907,92)(14.7872252333411,93)(14.7788058495469,94)(14.7703405754811,95)(14.7618343227542,96)(14.7532917110369,97)(14.7447170861403,98)(14.7361145368553,99)(14.7274879106467,100)(14.7188408282886,101)(14.7101766975206,102)(14.7014987257975,103)(14.6928099322,104)(14.6841131585662,105)(14.6754110799025,106)(14.6667062141244,107)(14.6580009311746,108)(14.6492974615644,109)(14.6405979043765,110)(14.6319042347684,111)(14.6232183110105,112)(14.6145418810901,113)(14.6058765889123,114)(14.597223980123,115)(14.5885855075814,116)(14.5799625365038,117)(14.5713563493016,118)(14.5627681501322,119)(14.5541990691828,120)(14.5456501667036,121)(14.5371224368068,122)(14.5286168110459,123)(14.5201341617901,124)(14.5116753054055,125)(14.5032410052566,126)(14.4948319745372,127)(14.4864488789442,128)(14.4780923392004,129)(14.4697629334385,130)(14.4614611994533,131)(14.4531876368296,132)(14.4449427089545,133)(14.4367268449201,134)(14.4285404413231,135)(14.4203838639676,136)(14.4122574494769,137)(14.404161506819,138)(14.3960963187514,139)(14.3880621431891,140)(14.3800592145013,141)(14.3720877447397,142)(14.3641479248026,143)(14.3562399255389,144)(14.3483638987949,145)(14.3405199784069,146)(14.3327082811429,147)(14.3249289075965,148)(14.3171819430348,149)(14.3094674582034,150)(14.3017855100905,151)(14.2941361426532,152)(14.2865193875059,153)(14.2789352645757,154)(14.2713837827241,155)(14.263864940338,156)(14.2563787258915,157)(14.2489251184797,158)(14.241504088326,159)(14.2341155972648,160)(14.2267595992004,161)(14.219436040543,162)(14.2121448606236,163)(14.2048859920892,164)(14.1976593612776,165)(14.1904648885751,166)(14.1833024887564,167)(14.1761720713075,168)(14.1690735407341,169)(14.1620067968544,170)(14.1549717350774,171)(14.1479682466689,172)(14.1409962190038,173)(14.1340555358064,174)(14.1271460773798,175)(14.1202677208233,176)(14.1134203402402,177)(14.1066038069352,178)(14.0998179896024,179)(14.0930627545046,180)(14.0863379656435,181)(14.0796434849221,182)(14.0729791722993,183)(14.0663448859366,184)(14.059740482339,185)(14.0531658164872,186)(14.0466207419654,187)(14.0401051110818,188)(14.0336187749833,189)(14.0271615837654,190)(14.0207333865759,191)(14.0143340317143,192)(14.0079633667259,193)(14.0016212384914,194)(13.9953074933125,195)(13.9890219769925,196)(13.9827645349142,197)(13.9765350121125,198)(13.9703332533444,199)(13.9641591031553,200)(13.9580124059421,201)(13.9518930060125,202)(13.9458007476423,203)(13.9397354751288,204)(13.9336970328425,205)(13.9276852652753,206)(13.9217000170866,207)(13.9157411331471,208)(13.90980845858,209)(13.9039018388003,210)(13.8980211195519,211)(13.8921661469429,212)(13.8863367674785,213)(13.8805328280928,214)(13.8747541761783,215)(13.8690006596139,216)(13.8632721267918,217)(13.8575684266418,218)(13.8518894086555,219)(13.846234922908,220)(13.840604820079,221)(13.8349989514724,222)(13.8294171690343,223)(13.823859325371,224)(13.8183252737645,225)(13.8128148681879,226)(13.8073279633195,227)(13.801864414556,228)(13.7964240780249,229)(13.7910068105955,230)(13.7856124698898,231)(13.7802409142924,232)(13.7748920029591,233)(13.7695655958256,234)(13.7642615536151,235)(13.7589797378449,236)(13.7537200108333,237)(13.7484822357049,238)(13.7432662763959,239)(13.738071997659,240)(13.7328992650671,241)(13.7277479450173,242)(13.7226179047337,243)(13.7175090122706,244)(13.7124211365142,245)(13.7073541471849,246)(13.7023079148386,247)(13.697282310868,248)(13.6922772075031,249)(13.6872924778119,250)(13.6823279957002,251)(13.6773836359117,252)(13.6724592740276,253)(13.6675547864655,254)(13.6626700504785,255)(13.6578049441542,256)(13.6529593464129,257)(13.6481331370061,258)(13.6433261965145,259)(13.6385384063457,260)(13.6337696487324,261)(13.6290198067292,262)(13.6242887642106,263)(13.6195764058677,264)(13.6148826172055,265)(13.6102072845398,266)(13.6055502949936,267)(13.6009115364942,268)(13.5962908977695,269)(13.5916882683441,270)(13.5871035385361,271)(13.5825365994529,272)(13.5779873429876,273)(13.5734556618146,274)(13.5689414493859,275)(13.5644445999267,276)(13.5599650084314,277)(13.5555025706589,278)(13.5510571831289,279)(13.5466287431167,280)(13.5422171486495,281)(13.5378222985013,282)(13.5334440921887,283)(13.5290824299661,284)(13.5247372128212,285)(13.5204083424701,286)(13.5160957213531,287)(13.5117992526295,288)(13.5075188401728,289)(13.5032543885665,290)(13.4990058030987,291)(13.4947729897576,292)(13.4905558552268,293)(13.48635430688,294)(13.4821682527766,295)(13.4779976016569,296)(13.4738422629369,297)(13.4697021467036,298)(13.4655771637102,299)(13.4614672253715,300)(13.4573722437583,301)(13.4532921315935,302)(13.4492268022466,303)(13.4451761697291,304)(13.4411401486898,305)(13.4371186544098,306)(13.4331116027976,307)(13.4291189103849,308)(13.4251404943211,309)(13.421176272369,310)(13.4172261629,311)(13.4132900848892,312)(13.4093679579109,313)(13.4054597021338,314)(13.4015652383165,315)(13.3976844878028,316)(13.3938173725167,317)(13.3899638149585,318)(13.3861237381996,319)(13.3822970658785,320)(13.3784837221956,321)(13.3746836319093,322)(13.3708967203314,323)(13.3671229133222,324)(13.3633621372869,325)(13.3596143191702,326)(13.3558793864529,327)(13.3521572671468,328)(13.3484478897906,329)(13.3447511834461,330)(13.3410670776931,331)(13.3373955026257,332)(13.3337363888481,333)(13.3300896674701,334)(13.3264552701033,335)(13.3228331288565,336)(13.3192231763323,337)(13.3156253456225,338)(13.312039570304,339)(13.3084657844353,340)(13.3049039225521,341)(13.3013539196635,342)(13.297815711248,343)(13.2942892332496,344)(13.2907744220741,345)(13.2872712145853,346)(13.2837795481008,347)(13.2802993603887,348)(13.2768305896634,349)(13.2733731745825,350)(13.2699270542424,351)(13.2664921681753,352)(13.2630684563449,353)(13.2596558591436,354)(13.2562543173881,355)(13.2528637723167,356)(13.2494841655849,357)(13.2461154392626,358)(13.2427575358305,359)(13.2394103981765,360)(13.2360739695924,361)(13.2327481937706,362)(13.2294330148005,363)(13.2261283771656,364)(13.22283422574,365)(13.219550505785,366)(13.2162771629461,367)(13.2130141432497,368)(13.2097613931001,369)(13.206518859276,370)(13.2032864889277,371)(13.2000642295738,372)(13.1968520290983,373)(13.1936498357476,374)(13.1904575981272,375)(13.187275265199,376)(13.1841027862781,377)(13.1809401110304,378)(13.1777871894688,379)(13.1746439719511,380)(13.1715104091769,381)(13.1683864521845,382)(13.1652720523486,383)(13.1621671613771,384)(13.1590717313085,385)(13.1559857145092,386)(13.1529090636707,387)(13.1498417318071,388)(13.1467836722521,389)(13.1437348386567,390)(13.1406951849866,391)(13.1376646655191,392)(13.1346432348413,393)(13.1316308478471,394)(13.1286274597344,395)(13.1256330260034,396)(13.1226475024535,397)(13.1196708451809,398)(13.1167030105766,399)(13.1137439553234,400)(13.1107936363939,401)(13.1078520110481,402)(13.1049190368309,403)(13.10199467157,404)(13.0990788733734,405)(13.0961716006272,406)(13.0932728119934,407)(13.0903824664073,408)(13.0875005230761,409)(13.0846269414757,410)(13.0817616813492,411)(13.0789047027046,412)(13.0760559658125,413)(13.0732154312041,414)(13.0703830596692,415)(13.0675588122538,416)(13.0647426502584,417)(13.0619345352357,418)(13.0591344289888,419)(13.0563422935688,420)(13.0535580912734,421)(13.0507817846443,422)(13.0480133364658,423)(13.0452527097626,424)(13.0424998677976,425)(13.0397547740707,426)(13.0370173923162,427)(13.0342876865014,428)(13.0315656208247,429)(13.0288511597134,430)(13.0261442678223,431)(13.0234449100318,432)(13.020753051446,433)(13.018068657391,434)(13.0153916934133,435)(13.0127221252776,436)(13.0100599189658,437)(13.0074050406746,438)(13.0047574568141,439)(13.0021171340064,440)(12.9994840390835,441)(12.9968581390857,442)(12.9942394012603,443)(12.9916277930599,444)(12.9890232821403,445)(12.9864258363597,446)(12.9838354237765,447)(12.9812520126481,448)(12.9786755714292,449)(12.9761060687702,450)(12.9735434735161,451)(12.9709877547044,452)(12.9684388815639,453)(12.9658968235135,454)(12.9633615501603,455)(12.9608330312983,456)(12.9583112369069,457)(12.9557961371499,458)(12.9532877023734,459)(12.950785903105,460)(12.948290710052,461)(12.9458020941003,462)(12.9433200263129,463)(12.9408444779286,464)(12.9383754203608,465)(12.9359128251957,466)(12.9334566641917,467)(12.9310069092775,468)(12.9285635325511,469)(12.9261265062783,470)(12.9236958028919,471)(12.9212713949898,472)(12.9188532553342,473)(12.9164413568505,474)(12.9140356726254,475)(12.9116361759064,476)(12.9092428401003,477)(12.9068556387719,478)(12.9044745456431,479)(12.9020995345914,480)(12.8997305796491,481)(12.8973676550018,482)(12.8950107349876,483)(12.8926597940956,484)(12.8903148069652,485)(12.8879757483846,486)(12.8856425932899,487)(12.8833153167641,488)(12.8809938940356,489)(12.8786783004779,490)(12.8763685116075,491)(12.8740645030839,492)(12.8717662507078,493)(12.8694737304204,494)(12.8671869183023,495)(12.8649057905725,496)(12.8626303235872,497)(12.8603604938394,498)(12.8580962779571,499)(12.8558376527028,500)(12.8535845949725,501)(12.8513370817946,502)(12.8490950903291,503)(12.8468585978664,504)(12.8446275818267,505)(12.8424020197587,506)(12.840181889339,507)(12.837967168371,508)(12.835757834784,509)(12.8335538666323,510)(12.8313552420944,511)(12.8291619394721,512)(12.8269739371894,513)(12.824791213792,514)(12.8226137479459,515)(12.8204415184374,516)(12.8182745041712,517)(12.8161126841704,518)(12.8139560375752,519)(12.8118045436423,520)(12.809658181744,521)(12.8075169313673,522)(12.8053807721133,523)(12.8032496836961,524)(12.8011236459423,525)(12.7990026387902,526)(12.7968866422886,527)(12.7947756365966,528)(12.7926696019825,529)(12.7905685188231,530)(12.7884723676028,531)(12.7863811289133,532)(12.7842947834524,533)(12.7822133120234,534)(12.7801366955343,535)(12.7780649149974,536)(12.7759979515281,537)(12.7739357863448,538)(12.7718784007673,539)(12.7698257762171,540)(12.767777894216,541)(12.7657347363856,542)(12.7636962844469,543)(12.7616625202191,544)(12.7596334256193,545)(12.7576089826619,546)(12.7555891734576,547)(12.7535739802129,548)(12.7515633852296,549)(12.7495573709038,550)(12.7475559197259,551)(12.7455590142791,552)(12.7435666372394,553)(12.7415787713749,554)(12.7395953995448,555)(12.7376165046994,556)(12.7356420698789,557)(12.7336720782131,558)(12.7317065129207,559)(12.7297453573088,560)(12.7277885947724,561)(12.7258362087933,562)(12.7238881829402,563)(12.7219445008677,564)(12.7200051463158,565)(12.7180701031096,566)(12.7161393551581,567)(12.7142128864544,568)(12.7122906810746,569)(12.7103727231775,570)(12.7084589970041,571)(12.7065494868768,572)(12.7046441771991,573)(12.702743052455,574)(12.7008460972085,575)(12.6989532961028,576)(12.6970646338603,577)(12.6951800952817,578)(12.6932996652455,579)(12.6914233287078,580)(12.6895510707013,581)(12.6876828763353,582)(12.6858187307948,583)(12.6839586193404,584)(12.6821025273074,585)(12.6802504401056,586)(12.6784023432188,587)(12.6765582222041,588)(12.6747180626917,589)(12.6728818503843,590)(12.6710495710566,591)(12.669221210555,592)(12.6673967547969,593)(12.6655761897704,594)(12.6637595015339,595)(12.6619466762154,596)(12.6601377000124,597)(12.6583325591913,598)(12.6565312400868,599)(12.6547337291017,600)(12.6529400127063,601)(12.6511500774382,602)(12.6493639099016,603)(12.6475814967671,604)(12.6458028247711,605)(12.6440278807155,606)(12.6422566514673,607)(12.6404891239582,608)(12.6387252851839,609)(12.6369651222042,610)(12.6352086221423,611)(12.6334557721843,612)(12.6317065595792,613)(12.629960971638,614)(12.6282189957337,615)(12.6264806193008,616)(12.624745829835,617)(12.6230146148924,618)(12.6212869620899,619)(12.619562859104,620)(12.617842293671,621)(12.6161252535863,622)(12.6144117267045,623)(12.6127017009382,624)(12.6109951642587,625)(12.6092921046946,626)(12.6075925103323,627)(12.6058963693152,628)(12.6042036698433,629)(12.6025144001731,630)(12.6008285486171,631)(12.5991461035436,632)(12.5974670533763,633)(12.5957913865937,634)(12.5941190917292,635)(12.5924501573705,636)(12.5907845721594,637)(12.5891223247913,638)(12.587463404015,639)(12.5858077986324,640)
				};
				
				%kereslet
				\addplot [
				color=blue, 
				]
				coordinates {
					(77.7817459305202,2)(63.5085296108588,3)(49.1934955049954,5)(44.9073119510249,6)(41.576092031015,7)(38.8908729652601,8)(36.6666666666667,9)(34.7850542618522,10)(33.166247903554,11)(31.7542648054294,12)(30.5085107923876,13)(29.3987366103667,14)(28.4018778721877,15)(27.5,16)(26.6789187539966,17)(25.9272486435067,18)(25.2357307257618,19)(24.5967477524977,20)(24.0039679259592,21)(23.4520787991171,22)(22.9365855462782,23)(22.4536559755125,24)(21.5727748652002,26)(21.1695098702863,27)(20.7880460155075,28)(20.4264871994757,29)(20.0831604418561,30)(19.7565832229452,31)(19.4454364826301,32)(19.1485421551268,33)(18.864844365676,34)(18.5933936040274,35)(18.3333333333333,36)(18.0838886035893,37)(17.8443563243839,38)(17.6140969185596,39)(17.3925271309261,40)(17.1791138077467,41)(16.9733684958301,42)(16.7748427365865,43)(16.583123951777,44)(16.3978318349985,45)(16.2186151770387,46)(16.0451490647684,47)(15.8771324027147,48)(15.7142857142857,49)(15.556349186104,50)(15.4030809243081,51)(15.2542553961938,52)(15.1096620343558,53)(14.969103983675,54)(14.8323969741913,55)(14.6993683051833,56)(14.5698559277155,57)(14.4437076145695,58)(14.3207802078906,59)(14.2009389360939,60)(14.0840567926186,61)(13.970013970021,62)(13.8586973436717,63)(13.75,64)(13.6438208048129,65)(13.5400640077266,66)(13.4386388791936,67)(13.3394593769983,68)(13.2424438394346,69)(13.1475147026783,70)(13.0545982401324,71)(12.9636243217534,72)(12.8745261915744,73)(12.7872402618201,74)(12.7017059221718,75)(12.6178653628809,76)(12.5356634105602,77)(12.4550473755906,78)(12.3759669101863,79)(12.2983738762488,80)(12.2222222222222,81)(12.1474678682331,82)(12.0740685988659,83)(12.0019839629796,84)(11.9311751800261,85)(11.8616050523782,86)(11.7932378832157,87)(11.7260393995586,88)(11.65997668007,89)(11.5950180872841,90)(11.5311332039411,91)(11.4682927731391,92)(11.4064686420347,93)(11.3456337088467,94)(11.2857618729367,95)(11.2268279877562,96)(11.1688078164698,97)(11.1116779900743,98)(11.0554159678513,99)(10.9454090923099,101)(10.8916229727434,102)(10.8386220598072,103)(10.7863874326001,104)(10.7349008024339,105)(10.6841444859299,106)(10.6341013795023,107)(10.5847549351431,108)(10.5360891374327,109)(10.4880884817015,110)(10.4407379532775,111)(10.3940230077537,112)(10.3479295522196,113)(10.3024439273986,114)(10.2575528906435,115)(10.2132435997379,116)(10.1695035974625,117)(10.1263207968816,118)(10.0836834673103,119)(10.041580220928,120)
				};

				%kereslet qK előtt
				
				\addplot [
				color=blue, dashed 
				]
				coordinates {
					(9.95893206467704,122)(9.91836598134175,123)(9.87829161147262,124)(9.83869910099907,125)(9.79957887012223,126)(9.76092160357725,127)(9.72271824131503,128)(9.68495996958186,129)(9.64763821237732,130)(9.61074462327142,131)(9.57427107756338,132)(9.53820966476532,133)(9.50255268139496,134)(9.46729262406257,135)(9.43242218283799,136)(9.39793423488437,137)(9.36382183834623,138)(9.33007822647968,139)(9.29669680201368,140)(9.26367113173171,141)(9.23099494126358,142)(9.198662110078,143)(9.16666666666667,144)(9.1350027839114,145)(9.10366477462605,146)(9.07264708726555,147)(9.04194430179465,148)(9.01155112570945,149)(8.98146239020499,150)(8.95167304648275,151)(8.92217816219194,152)(8.89297291799888,153)(8.86405260427918,154)(8.83541261792749,155)(8.80704845927979,156)(8.77895572914384,157)(8.75113012593303,158)(8.72356744289958,159)(8.69626356546304,160)(8.66921446863011,161)(8.64241621450225,162)(8.61586494986753,163)(8.58955690387333,164)(8.56348838577675,165)(8.53765578276966,166)(8.51205555787551,167)(8.48668424791505,168)(8.46153846153846,169)(8.43661487732107,170)(8.4119102419206,171)(8.38742136829326,172)(8.36314513396676,173)(8.33907847936794,174)(8.315218406203,175)(8.2915619758885,176)(8.26810630803112,177)(8.24484857895447,178)(8.22178602027129,179)(8.19891591749923,180)(8.17623560871883,181)(8.15374248327211,182)(8.1314339805003,183)(8.10930758851934,184)(8.08736084303188,185)(8.06559132617443,186)(8.04399666539844,187)(8.0225745323842,188)(8.00132264198639,189)(7.98023875121013,190)(7.95932065821664,191)(7.93856620135735,192)(7.91797325823564,193)(7.89753974479512,194)(7.87726361443376,195)(7.85714285714286,196)(7.83717549867006,197)(7.81735959970572,198)(7.7976932550917,199)(7.77817459305202,200)(7.75880177444458,201)(7.73957299203321,202)(7.72048646977956,203)(7.70154046215405,204)(7.68273325346536,205)(7.66406315720779,206)(7.64552851542607,207)(7.6271276980969,208)(7.60885910252682,209)(7.5907211527659,210)(7.57271229903666,211)(7.5548310171779,212)(7.53707580810285,213)(7.5194451972713,214)(7.50193773417521,215)(7.48455199183749,216)(7.46728656632344,217)(7.45014007626456,218)(7.43311116239435,219)(7.41619848709566,220)(7.39940073395944,221)(7.38271660735427,222)(7.36614483200668,223)(7.34968415259167,224)(7.33333333333333,225)(7.31709115761513,226)(7.30095642759969,227)(7.28492796385774,228)(7.26900460500599,229)(7.25318520735366,230)(7.23746864455746,231)(7.22185380728474,232)(7.2063396028846,233)(7.19092495506675,234)(7.17560880358786,235)(7.16039010394531,236)(7.14526782707794,237)(7.13024095907381,238)(7.11530850088466,239)(7.10046946804693,240)(7.08572289040914,241)(7.07106781186548,242)(7.05650329009543,243)(7.04202839630928,244)(7.02764221499934,245)(7.01334384369672,246)(6.99913239273356,247)(6.98500698501048,248)(6.97096675576926,249)(6.95701085237044,250)(6.94313843407584,251)(6.92934867183583,252)(6.91564074808125,253)(6.90201385651974,254)(6.88846720193664,255)(6.875,256)(6.86161147706986,257)(6.84830087001159,258)(6.8350674260132,259)(6.82191040240647,260)(6.8088290664919,261)(6.79582269536737,262)(6.78289057576028,263)(6.7700320038633,264)(6.75724628517346,265)(6.74453273433462,266)(6.73189067498315,267)(6.71931943959679,268)(6.70681836934662,269)(6.69438681395203,270)(6.68202413153866,271)(6.66972968849916,272)(6.65750285935683,273)(6.64534302663195,274)(6.6332495807108,275)(6.62122191971731,276)(6.60925944938721,277)(6.59736158294474,278)(6.58552774098175,279)(6.57375735133916,280)(6.56204984899083,281)(6.55040467592955,282)(6.5388212810554,283)(6.52729912006619,284)(6.51583765535002,285)(6.50443635587991,286)(6.49309469711051,287)(6.48181216087669,288)(6.47058823529412,289)(6.45942241466174,290)(6.44831419936604,291)(6.43726309578718,292)(6.42626861620685,293)(6.41533027871785,294)(6.4044476071354,295)(6.39362013091006,296)(6.38284738504225,297)(6.37212890999841,298)(6.36146425162864,299)(6.35085296108588,300)(6.34029459474658,301)(6.3297887141328,302)(6.31933488583569,303)(6.30893268144045,304)(6.29858167745255,305)(6.28828145522532,306)(6.27803160088885,307)(6.26783170528009,308)(6.25768136387432,309)(6.24758017671771,310)(6.23752774836117,311)(6.22752368779528,312)(6.21756760838644,313)(6.2076591278141,314)(6.19779786800912,315)(6.18798345509313,316)(6.17821551931903,317)(6.16849369501249,318)(6.1588176205144,319)(6.14918693812442,320)(6.13960129404542,321)(6.13006033832888,322)(6.12056372482123,323)(6.11111111111111,324)(6.10170215847752,325)(6.09233653183882,326)(6.08301389970264,327)(6.07373393411656,328)(6.06449631061968,329)(6.05530070819498,330)(6.04614680922244,331)(6.03703429943297,332)(6.0279628678631,333)(6.01893220681041,334)(6.00994201178968,335)(6.00099198148979,336)(5.99208181773128,337)(5.98321122542463,338)(5.97437991252925,339)(5.96558759001304,340)(5.95683397181271,341)(5.94811877479463,342)(5.93944171871643,343)(5.93080252618911,344)(5.92220092263982,345)(5.91363663627517,346)(5.90510939804521,347)(5.89661894160787,348)(5.88816500329408,349)(5.87974732207334,350)(5.87136563951986,351)(5.86301969977929,352)(5.85470924953584,353)(5.84643403798007,354)(5.83819381677703,355)(5.82998834003498,356)(5.82181736427459,357)(5.81368064839859,358)(5.80557795366185,359)(5.79750904364203,360)(5.78947368421053,361)(5.781471643504,362)(5.77350269189626,363)(5.76556660197055,364)(5.75766314849235,365)(5.74979210838248,366)(5.74195326069069,367)(5.73414638656956,368)(5.72637126924889,369)(5.7186276940104,370)(5.71091544816282,371)(5.70323432101734,372)(5.69558410386348,373)(5.68796458994521,374)(5.68037557443755,375)(5.67281685442336,376)(5.66528822887065,377)(5.65778949861004,378)(5.65032046631265,379)(5.64288093646835,380)(5.63547071536416,381)(5.62808961106316,382)(5.62073743338356,383)(5.61341399387812,384)(5.60611910581388,385)(5.59885258415216,386)(5.59161424552884,387)(5.58440390823491,388)(5.57722139219733,389)(5.57006651896017,390)(5.56293911166591,391)(5.55583899503716,392)(5.5487659953585,393)(5.54171994045866,394)(5.5347006596929,395)(5.52770798392567,396)(5.52074174551345,397)(5.51380177828794,398)(5.50688791753935,399)(5.5,400)(5.49313786382814,401)(5.48630134859198,402)(5.4794902952539,403)(5.47270454615494,404)(5.46594394499949,405)(5.45920833684012,406)(5.45249756806271,407)(5.44581148637171,408)(5.43914994077564,409)(5.43251278157274,410)(5.42589986033689,411)(5.41931102990361,412)(5.41274614435635,413)(5.40620505901289,414)(5.39968763041198,415)(5.39319371630006,416)(5.38672317561831,417)(5.3802758684897,418)(5.37385165620635,419)(5.36745040121693,420)(5.36107196711437,421)(5.35471621862359,422)(5.34838302158947,423)(5.34207224296495,424)(5.33578375079933,425)(5.3295174142266,426)(5.3232731034541,427)(5.31705068975115,428)(5.31085004543794,429)(5.30467104387453,430)(5.29851355944997,431)(5.29237746757157,432)(5.28626264465434,433)(5.28016896811051,434)(5.27409631633923,435)(5.26804456871633,436)(5.26201360558434,437)(5.25600330824246,438)(5.25001355893682,439)(5.24404424085076,440)(5.23809523809524,441)(5.23216643569944,442)(5.22625771960138,443)(5.22036897663874,444)(5.21450009453975,445)(5.20865096191416,446)(5.20282146824442,447)(5.19701150387687,448)(5.1912209600131,449)(5.18544972870135,450)(5.17969770282812,451)(5.17396477610979,452)(5.16825084308434,453)(5.16255579910325,454)(5.15687954032345,455)(5.15122196369932,456)(5.14558296697487,457)(5.13996244867598,458)(5.1343603081027,459)(5.12877644532173,460)(5.12321076115885,461)(5.11766315719159,462)(5.1121335357419,463)(5.10662179986893,464)(5.10112785336185,465)(5.09565160073287,466)(5.09019294721022,467)(5.08475179873127,468)(5.07932806193571,469)(5.07392164415887,470)(5.06853245342501,471)(5.06316039844078,472)(5.05780538858873,473)(5.05246733392088,474)(5.04714614515236,475)(5.04184173365516,476)(5.03655401145193,477)(5.03128289120983,478)(5.02602828623449,479)(5.02079011046402,480)(5.01556827846309,481)(5.01036270541705,482)(5.00517330712619,483)(4.9948427010515,485)(4.98970132789166,486)(4.98457579872388,487)(4.97946603233852,488)(4.97437194810748,489)(4.96929346597888,490)(4.96423050647177,491)(4.95918299067088,492)(4.95415084022149,493)(4.94913397732432,494)(4.94413232473044,495)(4.93914580573631,496)(4.93417434417882,497)(4.92921786443043,498)(4.9242762913943,499)(4.91934955049954,500)(4.91443756769647,501)(4.90954026945197,502)(4.90465758274481,503)(4.89978943506111,504)(4.89493575438983,505)(4.89009646921826,506)(4.8852715085276,507)(4.88046080178863,508)(4.8756642789573,509)(4.87088187047052,510)(4.8661135072419,511)(4.86135912065751,512)(4.85661864257183,513)(4.85189200530354,514)(4.84717914163155,515)(4.84247998479093,516)(4.83779446846897,517)(4.83312252680121,518)(4.82846409436762,519)(4.82381910618866,520)(4.81918749772156,521)(4.81456920485649,522)(4.80996416391289,523)(4.80537231163571,524)(4.80079358519183,525)(4.79622792216642,526)(4.79167526055935,527)(4.78713553878169,528)(4.78260869565217,529)(4.77809467039376,530)(4.77359340263021,531)(4.76910483238266,532)(4.76462890006631,533)(4.76016554648707,534)(4.75571471283829,535)(4.75127634069748,536)(4.74685037202313,537)(4.7424367491515,538)(4.73803541479343,539)(4.73364631203129,540)(4.72926938431582,541)(4.72490457546314,542)(4.72055182965162,543)(4.71621109141899,544)(4.71188230565931,545)(4.70756541762004,546)(4.70326037289914,547)(4.69896711744219,548)(4.69468559753952,549)(4.69041575982343,550)(4.68615755126535,551)(4.68191091917312,552)(4.67767581118818,553)(4.67345217528296,554)(4.6692399597581,555)(4.66503911323984,556)(4.66084958467739,557)(4.65667132334032,558)(4.65250427881595,559)(4.64834840100684,560)(4.64420364012824,561)(4.64006994670558,562)(4.63594727157199,563)(4.63183556586585,564)(4.62773478102838,565)(4.62364486880118,566)(4.61956578122389,567)(4.61549747063179,568)(4.6114398896535,569)(4.60739299120865,570)(4.60335672850556,571)(4.599331055039,572)(4.59531592458792,573)(4.59131129121325,574)(4.58731710925565,575)(4.58333333333333,576)(4.57935991833995,577)(4.57539681944237,578)(4.5714439920786,579)(4.5675013919557,580)(4.56356897504762,581)(4.55964669759323,582)(4.5557345160942,583)(4.55183238731302,584)(4.54794026827098,585)(4.54405811624615,586)(4.54018588877148,587)(4.53632354363277,588)(4.53247103886681,589)(4.5286283327594,590)(4.5247953838435,591)(4.52097215089733,592)(4.5171585929425,593)(4.5133546692422,594)(4.50956033929933,595)(4.50577556285472,596)(4.50200029988532,597)(4.49823451060242,598)(4.4944781554499,599)(4.49073119510249,600)(4.48699359046402,601)(4.48326530266572,602)(4.47954629306452,603)(4.47583652324138,604)(4.47213595499958,605)(4.46844455036313,606)(4.46476227157509,607)(4.46108908109597,608)(4.45742494160209,609)(4.45376981598404,610)(4.45012366734504,611)(4.44648645899944,612)(4.44285815447111,613)(4.43923871749194,614)(4.43562811200032,615)(4.43202630213959,616)(4.42843325225661,617)(4.42484892690021,618)(4.42127329081977,619)(4.41770630896374,620)(4.4141479464782,621)(4.41059816870544,622)(4.40705694118252,623)(4.4035242296399,624)(4.4,625)(4.39648421837587,626)(4.39297685106979,627)(4.38947786457192,628)(4.38598722555895,629)(4.38250490089278,630)(4.37903085761918,631)(4.37556506296652,632)(4.3721074843444,633)(4.36865808934246,634)(4.365216845729,635)(4.36178372144979,636)(4.3583586846268,637)(4.35494170355693,638)(4.3515327467108,639)(4.34813178273152,640)
					
				};
				
				%kereslet/I
				\addplot [
				color=blue, 
				]
				coordinates {
					(49.1934955049954,1)(34.7850542618522,2)(28.4018778721877,3)(24.5967477524977,4)(20.0831604418561,6)(18.5933936040274,7)(17.3925271309261,8)(16.3978318349985,9)(15.556349186104,10)(14.8323969741913,11)(14.2009389360939,12)(13.6438208048129,13)(13.1475147026783,14)(12.7017059221718,15)(12.2983738762488,16)(11.9311751800261,17)(11.5950180872841,18)(11.2857618729367,19)(10.7349008024339,21)(10.4880884817015,22)(10.2575528906435,23)(10.041580220928,24)
				};
				
				%kereslet/I qK előtt
				
				\addplot [
				color=blue, dashed 
				]
				coordinates {
					(9.83869910099907,25)(9.64763821237732,26)(9.46729262406257,27)(9.29669680201368,28)(9.1350027839114,29)(8.98146239020499,30)(8.83541261792749,31)(8.69626356546304,32)(8.56348838577675,33)(8.43661487732107,34)(8.315218406203,35)(8.19891591749923,36)(8.08736084303188,37)(7.98023875121013,38)(7.87726361443376,39)(7.77817459305202,40)(7.68273325346536,41)(7.5907211527659,42)(7.50193773417521,43)(7.41619848709566,44)(7.33333333333333,45)(7.25318520735366,46)(7.17560880358786,47)(7.10046946804693,48)(7.02764221499934,49)(6.95701085237043,50)(6.88846720193664,51)(6.82191040240646,52)(6.75724628517346,53)(6.69438681395203,54)(6.6332495807108,55)(6.57375735133916,56)(6.51583765535002,57)(6.45942241466174,58)(6.4044476071354,59)(6.35085296108588,60)(6.29858167745255,61)(6.24758017671771,62)(6.19779786800912,63)(6.14918693812442,64)(6.10170215847752,65)(6.05530070819498,66)(6.00994201178968,67)(5.96558759001304,68)(5.92220092263982,69)(5.87974732207334,70)(5.83819381677703,71)(5.79750904364203,72)(5.75766314849235,73)(5.7186276940104,74)(5.68037557443754,75)(5.64288093646835,76)(5.60611910581388,77)(5.57006651896017,78)(5.5347006596929,79)(5.5,80)(5.46594394499949,81)(5.43251278157274,82)(5.39968763041198,83)(5.36745040121693,84)(5.33578375079933,85)(5.30467104387453,86)(5.27409631633923,87)(5.24404424085076,88)(5.21450009453975,89)(5.18544972870135,90)(5.15687954032345,91)(5.12877644532173,92)(5.10112785336185,93)(5.07392164415887,94)(5.04714614515236,95)(5.02079011046402,96)(4.9948427010515,97)(4.96929346597888,98)(4.94413232473044,99)(4.91934955049954,100)(4.89493575438983,101)(4.87088187047052,102)(4.84717914163155,103)(4.82381910618866,104)(4.80079358519183,105)(4.77809467039376,106)(4.75571471283829,107)(4.73364631203129,108)(4.71188230565931,109)(4.69041575982343,110)(4.6692399597581,111)(4.64834840100684,112)(4.62773478102838,113)(4.60739299120865,114)(4.58731710925564,115)(4.5675013919557,116)(4.54794026827098,117)(4.5286283327594,118)(4.50956033929933,119)(4.49073119510249,120)(4.47213595499958,121)(4.45376981598404,122)(4.43562811200031,123)(4.41770630896374,124)(4.4,125)(4.38250490089278,126)(4.365216845729,127)(4.34813178273152,128)(4.33124577026987,129)(4.31455497304005,130)(4.2980556584051,131)(4.28174419288838,132)(4.26561703881215,133)(4.24967075107441,134)(4.23390197405726,135)(4.21830743866054,136)(4.20288395945478,137)(4.18762843194785,138)(4.17253782995985,139)(4.1576092031015,140)(4.1428396743509,141)(4.12822643772441,142)(4.11376675603721,143)(4.09945795874961,144)(4.08529743989514,145)(4.07128265608683,146)(4.05741112459825,147)(4.04368042151594,148)(4.03008817996021,149)(4.01663208837122,150)(4.00330988885761,151)(3.99011937560506,152)(3.97705839334203,153)(3.96412483586046,154)(3.95131664458905,155)(3.93863180721688,156)(3.92606835636537,157)(3.91362436830651,158)(3.9012979617255,159)(3.88908729652601,160)(3.87699057267633,161)(3.86500602909469,162)(3.85313194257232,163)(3.84136662673268,164)(3.82970843102535,165)(3.81815573975343,166)(3.8067069711329,167)(3.79536057638295,168)(3.7841150388458,169)(3.77296887313519,170)(3.76192062431223,171)(3.7509688670876,172)(3.74011220504925,173)(3.72934926991446,174)(3.71867872080547,175)(3.70809924354783,176)(3.69760954999048,177)(3.68720837734695,178)(3.67689448755682,179)(3.66666666666667,180)(3.65652372422993,181)(3.64646449272488,182)(3.63648782699007,183)(3.62659260367683,184)(3.61677772071786,185)(3.60704209681174,186)(3.59738467092251,187)(3.58780440179393,188)(3.57830026747795,189)(3.56887126487678,190)(3.55951640929815,191)(3.55023473402347,192)(3.54102528988808,193)(3.53188714487365,194)(3.52281938371192,195)(3.51382110749967,196)(3.50489143332441,197)(3.4960294939005,198)(3.48723443721533,199)(3.47850542618522,200)(3.46984163832081,201)(3.46124226540154,202)(3.45270651315889,203)(3.44423360096832,204)(3.43582276154933,205)(3.42747324067366,206)(3.41918429688115,207)(3.41095520120323,208)(3.4027852368936,209)(3.39467369916602,210)(3.38661989493894,211)(3.37862314258673,212)(3.37068277169743,213)(3.36279812283659,214)(3.3549685473173,215)(3.34719340697601,216)(3.33947207395404,217)(3.3318039304846,218)(3.32418836868525,219)(3.3166247903554,220)(3.30911260677903,221)(3.30165123853215,222)(3.29424011529514,223)(3.28687867566958,224)(3.27956636699969,225)(3.27230264519801,226)(3.26508697457539,227)(3.25791882767501,228)(3.25079768511048,229)(3.24372303540774,230)(3.23669437485075,231)(3.22971120733087,232)(3.22277304419976,233)(3.21587940412577,234)(3.20902981295368,235)(3.2022238035677,236)(3.1954609157577,237)(3.18874069608847,238)(3.18206269777204,239)(3.17542648054294,240)(3.16883161053623,241)(3.16227766016838,242)(3.15576420802086,243)(3.14929083872628,244)(3.14285714285714,245)(3.13646271681711,246)(3.1301071627346,247)(3.12379008835886,248)(3.11751110695825,249)(3.11126983722081,250)(3.105065903157,251)(3.09889893400456,252)(3.09276856413543,253)(3.08667443296473,254)(3.08061618486162,255)(3.07459346906221,256)(3.06860593958419,257)(3.06265325514337,258)(3.05673507907201,259)(3.05085107923876,260)(3.04500092797047,261)(3.03918430197546,262)(3.03340088226853,263)(3.02765035409749,264)(3.02193240687116,265)(3.01624673408895,266)(3.01059303327185,267)(3.00497100589484,268)(2.99938035732066,269)(2.993820796735,270)(2.98829203708289,271)(2.98279379500652,272)(2.97732579078422,273)(2.97188774827065,274)(2.96647939483826,275)(2.96110046131991,276)(2.95575068195252,277)(2.95042979432201,278)(2.94513753930916,279)(2.93987366103667,280)(2.93463790681714,281)(2.92943002710219,282)(2.92424977543243,283)(2.91909690838851,284)(2.9139711855431,285)(2.9088723694137,286)(2.9038002254165,287)(2.89875452182101,288)(2.89373502970561,289)(2.8887415229139,290)(2.88377377801192,291)(2.87883157424618,292)(2.8739146935024,293)(2.86902292026516,294)(2.86415604157812,295)(2.8593138470052,296)(2.85449612859225,297)(2.84970268082962,298)(2.84493330061529,299)(2.84018778721877,300)(2.83546594224557,301)(2.83076756960238,302)(2.82609247546289,303)(2.82144046823417,304)(2.81681135852371,305)(2.81220495910702,306)(2.80762108489586,307)(2.80305955290694,308)(2.79852018223131,309)(2.79400279400419,310)(2.78950721137536,311)(2.78503325948008,312)(2.78058076541057,313)(2.77614955818788,314)(2.77173946873433,315)(2.76735032984645,316)(2.76298197616831,317)(2.75863424416536,318)(2.75430697209874,319)(2.75,320)(2.74571316964625,321)(2.74144632453575,322)(2.73719930986392,323)(2.73297197249974,324)(2.72876416096259,325)(2.72457572539938,326)(2.72040651756224,327)(2.71625639078637,328)(2.71212519996846,329)(2.70801280154532,330)(2.70391905347297,331)(2.69984381520599,332)(2.69578694767729,333)(2.69174831327818,334)(2.68772777583871,335)(2.68372520060847,336)(2.67974045423753,337)(2.67577340475786,338)(2.67182392156493,339)(2.66789187539966,340)(2.66397713833065,341)(2.66007958373671,342)(2.65619908628962,343)(2.65233552193727,344)(2.64848876788692,345)(2.6446587025889,346)(2.64084520572039,347)(2.63704815816961,348)(2.63326744202017,349)(2.62950294053567,350)(2.62575453814459,351)(2.62202212042538,352)(2.61830557409179,353)(2.61460478697841,354)(2.61091964802648,355)(2.60725004726987,356)(2.60359587582133,357)(2.59995702585886,358)(2.59633339061241,359)(2.59272486435067,360)(2.58913134236818,361)(2.58555272097248,362)(2.58198889747161,363)(2.57843977016172,364)(2.57490523831487,365)(2.57138520216701,366)(2.56787956290619,367)(2.56438822266086,368)(2.56091108448845,369)(2.55744805236402,370)(2.55399903116915,371)(2.55056392668093,372)(2.54714264556119,373)(2.54373509534584,374)(2.54034118443435,375)(2.53696082207943,376)(2.53359391837683,377)(2.5302403842553,378)(2.52690013146668,379)(2.52357307257618,380)(2.52025912095273,381)(2.51695819075952,382)(2.51367019694467,383)(2.51039505523201,384)(2.50713268211203,385)(2.50388299483292,386)(2.50064591139174,387)(2.49742135052575,388)(2.49420923170385,389)(2.49100947511811,390)(2.48782200167545,391)(2.48464673298944,392)(2.48148359137218,393)(2.47833249982633,394)(2.47519338203725,395)(2.47206616236522,396)(2.46895076583778,397)(2.46584711814221,398)(2.46275514561805,399)(2.45967477524977,400)(2.45660593465954,401)(2.45354855210009,402)(2.45050255644762,403)(2.44746787719492,404)(2.44444444444444,405)(2.44143218890161,406)(2.4384310418681,407)(2.43544093523526,408)(2.43246180147766,409)(2.42949357364662,410)(2.42653618536398,411)(2.42358957081577,412)(2.42065366474614,413)(2.41772840245122,414)(2.41481371977319,415)(2.41190955309433,416)(2.40901583933122,417)(2.40613251592894,418)(2.40325952085544,419)(2.40039679259592,420)(2.39754427014725,421)(2.39470189301259,422)(2.39186960119595,423)(2.38904733519688,424)(2.38623503600522,425)(2.38343264509592,426)(2.38064010442393,427)(2.37785735641914,428)(2.37508434398142,429)(2.37232101047565,430)(2.3695672997269,431)(2.36682315601564,432)(2.36408852407298,433)(2.361363349076,434)(2.35864757664315,435)(2.35594115282966,436)(2.35324402412307,437)(2.35055613743879,438)(2.34787744011567,439)(2.34520787991171,440)(2.34254740499978,441)(2.33989596396334,442)(2.33725350579234,443)(2.33461997987905,444)(2.33199533601399,445)(2.32937952438195,446)(2.32677249555796,447)(2.32417420050342,448)(2.3215845905622,449)(2.31900361745681,450)(2.31643123328464,451)(2.31386739051419,452)(2.31131204198143,453)(2.30876514088612,454)(2.30622664078822,455)(2.30369649560433,456)(2.30117465960417,457)(2.29866108740715,458)(2.29615573397888,459)(2.29365855462782,460)(2.29116950500192,461)(2.28868854108532,462)(2.28621561919505,463)(2.28375069597785,464)(2.28129372840694,465)(2.27884467377886,466)(2.27640348971041,467)(2.27397013413549,468)(2.2715445653021,469)(2.26912674176935,470)(2.26671662240442,471)(2.2643141663797,472)(2.26191933316983,473)(2.25953208254884,474)(2.25715237458734,475)(2.25478016964967,476)(2.25241542839115,477)(2.25005811175537,478)(2.24770818097142,479)(2.24536559755125,480)(2.24303032328701,481)(2.24070232024845,482)(2.23838155078032,483)(2.23606797749979,484)(2.23376156329396,485)(2.23146227131734,486)(2.22917006498938,487)(2.22688490799202,488)(2.22460676426728,489)(2.22233559801486,490)(2.22007137368982,491)(2.21781405600016,492)(2.21556360990459,493)(2.21332000061022,494)(2.21108319357027,495)(2.20885315448187,496)(2.20662984928386,497)(2.20441324415456,498)(2.20220330550964,499)(2.2,500)(2.19780329450961,501)(2.19561315615345,502)(2.19342955227544,503)(2.19125245044639,504)(2.18908181846198,505)(2.18691762434075,506)(2.18475983632213,507)(2.1826084228645,508)(2.1804633526432,509)(2.17832459454868,510)(2.17619211768456,511)(2.17406589136576,512)(2.17194588511667,513)(2.1698320686693,514)(2.16772441196144,515)(2.16562288513493,516)(2.16352745853381,517)(2.16143810270261,518)(2.15935478838459,519)(2.15727748652002,520)(2.1552061682445,521)(2.15314080488725,522)(2.15108136796943,523)(2.14902782920255,524)(2.14698016048677,525)(2.14493833390934,526)(2.14290232174295,527)(2.14087209644419,528)(2.13884763065197,529)(2.13682889718598,530)(2.13481586904513,531)(2.13280851940607,532)(2.13080682162166,533)(2.1288107492195,534)(2.12682027590046,535)(2.1248353755372,536)(2.12285602217278,537)(2.12088219001917,538)(2.1189138534559,539)(2.11695098702863,540)(2.11499356544775,541)(2.11304156358707,542)(2.11109495648241,543)(2.10915371933027,544)(2.10721782748653,545)(2.10528725646512,546)(2.1033619819367,547)(2.10144197972739,548)(2.09952722581752,549)(2.0976176963403,550)(2.09571336758066,551)(2.09381421597392,552)(2.09192021810465,553)(2.09003135070539,554)(2.0881475906555,555)(2.08626891497992,556)(2.08439530084806,557)(2.08252672557257,558)(2.08066316660822,559)(2.07880460155075,560)(2.07695100813574,561)(2.0751023642375,562)(2.07325864786793,563)(2.07141983717545,564)(2.06958591044391,565)(2.06775684609151,566)(2.06593262266971,567)(2.0641132188622,568)(2.06229861348387,569)(2.06048878547973,570)(2.05868371392389,571)(2.05688337801861,572)(2.05508775709318,573)(2.05329683060303,574)(2.05151057812869,575)(2.04972897937481,576)(2.0479520141692,577)(2.04617966246189,578)(2.04441190432415,579)(2.04264871994757,580)(2.04089008964311,581)(2.03913599384018,582)(2.03738641308575,583)(2.03564132804341,584)(2.03390071949251,585)(2.03216456832721,586)(2.03043285555566,587)(2.02870556229912,588)(2.02698266979106,589)(2.02526415937631,590)(2.02355001251026,591)(2.02184021075797,592)(2.02013473579335,593)(2.01843356939833,594)(2.01673669346206,595)(2.01504408998011,596)(2.0133557410536,597)(2.0116716288885,598)(2.00999173579477,599)(2.00831604418561,600)(2.00664453657668,601)(2.00497719558535,602)(2.00331400392989,603)(2.00165494442881,604)(1.99834915366009,606)(1.99670238852366,607)(1.99505968780253,608)(1.99342103480506,609)(1.99178641293541,610)(1.99015580569283,611)(1.98852919667101,612)(1.98690656955733,613)(1.98528790813219,614)(1.98367319626835,615)(1.98206241793023,616)(1.98045555717325,617)(1.97885259814317,618)(1.97725352507544,619)(1.97565832229452,620)(1.97406697421327,621)(1.97247946533229,622)(1.97089578023928,623)(1.96931590360844,624)(1.96773982019981,625)(1.9661675148587,626)(1.96459897251501,627)(1.96303417818269,628)(1.9614731169591,629)(1.95991577402445,630)(1.95836213464114,631)(1.95681218415325,632)(1.95526590798594,633)(1.95372329164482,634)(1.95218432071545,635)(1.95064898086275,636)(1.94911725783042,637)(1.94758913744041,638)(1.94606460559234,639)(1.94454364826301,640)
					
				};
				
				%nulla izoprofit
				\addplot [
				color=black, 
				]
				coordinates {
					(40,0.1)(25,0.2)(20,0.3)(17.5,0.4)(16,0.5)(15,0.6)(14.2857142857143,0.7)(13.75,0.8)(13.3333333333333,0.9)(12.7272727272727,1.1)(12.5,1.2)(12.3076923076923,1.3)(12.1428571428571,1.4)(12,1.5)(11.875,1.6)(11.7647058823529,1.7)(11.6666666666667,1.8)(11.5789473684211,1.9)(11.5,2)(11.4285714285714,2.1)(11.3636363636364,2.2)(11.304347826087,2.3)(11.25,2.4)(11.2,2.5)(11.1538461538462,2.6)(11.1111111111111,2.7)(11.0714285714286,2.8)(11.0344827586207,2.9)(10.9677419354839,3.1)(10.9375,3.2)(10.9090909090909,3.3)(10.8823529411765,3.4)(10.8571428571429,3.5)(10.8333333333333,3.6)(10.8108108108108,3.7)(10.7894736842105,3.8)(10.7692307692308,3.9)(10.75,4)(10.7317073170732,4.1)(10.7142857142857,4.2)(10.6976744186047,4.3)(10.6818181818182,4.4)(10.6666666666667,4.5)(10.6521739130435,4.6)(10.6382978723404,4.7)(10.625,4.8)(10.6122448979592,4.9)(10.6,5)(10.5,6)(10.4285714285714,7)(10.375,8)(10.3333333333333,9)(10.3,10)(10.2727272727273,11)(10.25,12)(10.2307692307692,13)(10.2142857142857,14)(10.2,15)(10.1875,16)(10.1764705882353,17)(10.1666666666667,18)(10.1578947368421,19)(10.15,20)(10.1428571428571,21)(10.1363636363636,22)(10.1304347826087,23)(10.125,24)(10.12,25)(10.1153846153846,26)(10.1111111111111,27)(10.1071428571429,28)(10.1034482758621,29)(10.1,30)(10.0967741935484,31)(10.09375,32)(10.0909090909091,33)(10.0882352941176,34)(10.0857142857143,35)(10.0833333333333,36)(10.0810810810811,37)(10.0789473684211,38)(10.0769230769231,39)(10.075,40)(10.0731707317073,41)(10.0714285714286,42)(10.0697674418605,43)(10.0681818181818,44)(10.0666666666667,45)(10.0652173913043,46)(10.063829787234,47)(10.0625,48)(10.0612244897959,49)(10.06,50)(10.0588235294118,51)(10.0576923076923,52)(10.0566037735849,53)(10.0555555555556,54)(10.0545454545455,55)(10.0535714285714,56)(10.0526315789474,57)(10.051724137931,58)(10.0508474576271,59)(10.05,60)(10.0491803278689,61)(10.0483870967742,62)(10.047619047619,63)(10.046875,64)(10.0461538461538,65)(10.0454545454545,66)(10.044776119403,67)(10.0441176470588,68)(10.0434782608696,69)(10.0428571428571,70)(10.0422535211268,71)(10.0416666666667,72)(10.041095890411,73)(10.0405405405405,74)(10.04,75)(10.0394736842105,76)(10.038961038961,77)(10.0384615384615,78)(10.0379746835443,79)(10.0375,80)(10.037037037037,81)(10.0365853658537,82)(10.0361445783133,83)(10.0357142857143,84)(10.0352941176471,85)(10.0348837209302,86)(10.0344827586207,87)(10.0340909090909,88)(10.0337078651685,89)(10.0333333333333,90)(10.032967032967,91)(10.0326086956522,92)(10.0322580645161,93)(10.031914893617,94)(10.0315789473684,95)(10.03125,96)(10.0309278350515,97)(10.030612244898,98)(10.030303030303,99)(10.03,100)(10.029702970297,101)(10.0294117647059,102)(10.0291262135922,103)(10.0288461538462,104)(10.0285714285714,105)(10.0283018867925,106)(10.0280373831776,107)(10.0277777777778,108)(10.0275229357798,109)(10.0272727272727,110)(10.027027027027,111)(10.0267857142857,112)(10.0265486725664,113)(10.0263157894737,114)(10.0260869565217,115)(10.0258620689655,116)(10.025641025641,117)(10.0254237288136,118)(10.0252100840336,119)(10.025,120)(10.0247933884298,121)(10.0245901639344,122)(10.0243902439024,123)(10.0241935483871,124)(10.024,125)(10.0238095238095,126)(10.0236220472441,127)(10.0234375,128)(10.0232558139535,129)(10.0230769230769,130)(10.0229007633588,131)(10.0227272727273,132)(10.0225563909774,133)(10.0223880597015,134)(10.0222222222222,135)(10.0220588235294,136)(10.021897810219,137)(10.0217391304348,138)(10.021582733813,139)(10.0214285714286,140)(10.0212765957447,141)(10.0211267605634,142)(10.020979020979,143)(10.0208333333333,144)(10.0206896551724,145)(10.0205479452055,146)(10.0204081632653,147)(10.0202702702703,148)(10.0201342281879,149)(10.02,150)(10.0198675496689,151)(10.0197368421053,152)(10.0196078431373,153)(10.0194805194805,154)(10.0193548387097,155)(10.0192307692308,156)(10.0191082802548,157)(10.0189873417722,158)(10.0188679245283,159)(10.01875,160)(10.0186335403727,161)(10.0185185185185,162)(10.0184049079755,163)(10.0182926829268,164)(10.0181818181818,165)(10.0180722891566,166)(10.0179640718563,167)(10.0178571428571,168)(10.0177514792899,169)(10.0176470588235,170)(10.0175438596491,171)(10.0174418604651,172)(10.0173410404624,173)(10.0172413793103,174)(10.0171428571429,175)(10.0170454545455,176)(10.0169491525424,177)(10.0168539325843,178)(10.0167597765363,179)(10.0166666666667,180)(10.0165745856354,181)(10.0164835164835,182)(10.016393442623,183)(10.0163043478261,184)(10.0162162162162,185)(10.0161290322581,186)(10.0160427807487,187)(10.0159574468085,188)(10.015873015873,189)(10.0157894736842,190)(10.0157068062827,191)(10.015625,192)(10.0155440414508,193)(10.0154639175258,194)(10.0153846153846,195)(10.015306122449,196)(10.0152284263959,197)(10.0151515151515,198)(10.0150753768844,199)(10.015,200)(10.0149253731343,201)(10.0148514851485,202)(10.0147783251232,203)(10.0147058823529,204)(10.0146341463415,205)(10.0145631067961,206)(10.0144927536232,207)(10.0144230769231,208)(10.0143540669856,209)(10.0142857142857,210)(10.0142180094787,211)(10.0141509433962,212)(10.0140845070423,213)(10.0140186915888,214)(10.0139534883721,215)(10.0138888888889,216)(10.0138248847926,217)(10.0137614678899,218)(10.013698630137,219)(10.0136363636364,220)(10.0135746606335,221)(10.0135135135135,222)(10.0134529147982,223)(10.0133928571429,224)(10.0133333333333,225)(10.0132743362832,226)(10.0132158590308,227)(10.0131578947368,228)(10.0131004366812,229)(10.0130434782609,230)(10.012987012987,231)(10.0129310344828,232)(10.0128755364807,233)(10.0128205128205,234)(10.0127659574468,235)(10.0127118644068,236)(10.0126582278481,237)(10.0126050420168,238)(10.0125523012552,239)(10.0125,240)(10.0124481327801,241)(10.0123966942149,242)(10.0123456790123,243)(10.0122950819672,244)(10.0122448979592,245)(10.0121951219512,246)(10.0121457489879,247)(10.0120967741935,248)(10.0120481927711,249)(10.012,250)(10.0119521912351,251)(10.0119047619048,252)(10.0118577075099,253)(10.011811023622,254)(10.0117647058824,255)(10.01171875,256)(10.011673151751,257)(10.0116279069767,258)(10.011583011583,259)(10.0115384615385,260)(10.0114942528736,261)(10.0114503816794,262)(10.0114068441065,263)(10.0113636363636,264)(10.011320754717,265)(10.0112781954887,266)(10.0112359550562,267)(10.0111940298507,268)(10.0111524163569,269)(10.0111111111111,270)(10.0110701107011,271)(10.0110294117647,272)(10.010989010989,273)(10.0109489051095,274)(10.0109090909091,275)(10.0108695652174,276)(10.0108303249097,277)(10.0107913669065,278)(10.010752688172,279)(10.0107142857143,280)(10.0106761565836,281)(10.0106382978723,282)(10.0106007067138,283)(10.0105633802817,284)(10.0105263157895,285)(10.0104895104895,286)(10.0104529616725,287)(10.0104166666667,288)(10.0103806228374,289)(10.0103448275862,290)(10.0103092783505,291)(10.0102739726027,292)(10.0102389078498,293)(10.0102040816327,294)(10.0101694915254,295)(10.0101351351351,296)(10.010101010101,297)(10.010067114094,298)(10.0100334448161,299)(10.01,300)(10.0099667774086,301)(10.0099337748344,302)(10.009900990099,303)(10.0098684210526,304)(10.0098360655738,305)(10.0098039215686,306)(10.0097719869707,307)(10.0097402597403,308)(10.0097087378641,309)(10.0096774193548,310)(10.0096463022508,311)(10.0096153846154,312)(10.0095846645367,313)(10.0095541401274,314)(10.0095238095238,315)(10.0094936708861,316)(10.0094637223975,317)(10.0094339622642,318)(10.0094043887147,319)(10.009375,320)(10.0093457943925,321)(10.0093167701863,322)(10.0092879256966,323)(10.0092592592593,324)(10.0092307692308,325)(10.0092024539877,326)(10.0091743119266,327)(10.0091463414634,328)(10.0091185410334,329)(10.0090909090909,330)(10.0090634441088,331)(10.0090361445783,332)(10.009009009009,333)(10.0089820359281,334)(10.0089552238806,335)(10.0089285714286,336)(10.0089020771513,337)(10.008875739645,338)(10.0088495575221,339)(10.0088235294118,340)(10.0087976539589,341)(10.0087719298246,342)(10.0087463556851,343)(10.0087209302326,344)(10.0086956521739,345)(10.0086705202312,346)(10.0086455331412,347)(10.0086206896552,348)(10.0085959885387,349)(10.0085714285714,350)(10.008547008547,351)(10.0085227272727,352)(10.0084985835694,353)(10.0084745762712,354)(10.0084507042254,355)(10.0084269662921,356)(10.0084033613445,357)(10.0083798882682,358)(10.008356545961,359)(10.0083333333333,360)(10.0083102493075,361)(10.0082872928177,362)(10.0082644628099,363)(10.0082417582418,364)(10.0082191780822,365)(10.0081967213115,366)(10.008174386921,367)(10.008152173913,368)(10.0081300813008,369)(10.0081081081081,370)(10.0080862533693,371)(10.008064516129,372)(10.0080428954424,373)(10.0080213903743,374)(10.008,375)(10.0079787234043,376)(10.0079575596817,377)(10.0079365079365,378)(10.0079155672823,379)(10.0078947368421,380)(10.007874015748,381)(10.0078534031414,382)(10.0078328981723,383)(10.0078125,384)(10.0077922077922,385)(10.0077720207254,386)(10.0077519379845,387)(10.0077319587629,388)(10.0077120822622,389)(10.0076923076923,390)(10.0076726342711,391)(10.0076530612245,392)(10.0076335877863,393)(10.007614213198,394)(10.0075949367089,395)(10.0075757575758,396)(10.007556675063,397)(10.0075376884422,398)(10.0075187969925,399)(10.0075,400)(10.0074812967581,401)(10.0074626865672,402)(10.0074441687345,403)(10.0074257425743,404)(10.0074074074074,405)(10.0073891625616,406)(10.007371007371,407)(10.0073529411765,408)(10.0073349633252,409)(10.0073170731707,410)(10.007299270073,411)(10.0072815533981,412)(10.0072639225182,413)(10.0072463768116,414)(10.0072289156627,415)(10.0072115384615,416)(10.0071942446043,417)(10.0071770334928,418)(10.0071599045346,419)(10.0071428571429,420)(10.0071258907363,421)(10.0071090047393,422)(10.0070921985816,423)(10.0070754716981,424)(10.0070588235294,425)(10.0070422535211,426)(10.0070257611241,427)(10.0070093457944,428)(10.006993006993,429)(10.006976744186,430)(10.0069605568445,431)(10.0069444444444,432)(10.0069284064665,433)(10.0069124423963,434)(10.0068965517241,435)(10.006880733945,436)(10.0068649885584,437)(10.0068493150685,438)(10.0068337129841,439)(10.0068181818182,440)(10.0068027210884,441)(10.0067873303167,442)(10.0067720090293,443)(10.0067567567568,444)(10.0067415730337,445)(10.0067264573991,446)(10.006711409396,447)(10.0066964285714,448)(10.0066815144766,449)(10.0066666666667,450)(10.0066518847007,451)(10.0066371681416,452)(10.0066225165563,453)(10.0066079295154,454)(10.0065934065934,455)(10.0065789473684,456)(10.0065645514223,457)(10.0065502183406,458)(10.0065359477124,459)(10.0065217391304,460)(10.0065075921909,461)(10.0064935064935,462)(10.0064794816415,463)(10.0064655172414,464)(10.0064516129032,465)(10.0064377682403,466)(10.0064239828694,467)(10.0064102564103,468)(10.0063965884861,469)(10.0063829787234,470)(10.0063694267516,471)(10.0063559322034,472)(10.0063424947146,473)(10.006329113924,474)(10.0063157894737,475)(10.0063025210084,476)(10.0062893081761,477)(10.0062761506276,478)(10.0062630480167,479)(10.00625,480)(10.006237006237,481)(10.00622406639,482)(10.0062111801242,483)(10.0061983471074,484)(10.0061855670103,485)(10.0061728395062,486)(10.006160164271,487)(10.0061475409836,488)(10.0061349693252,489)(10.0061224489796,490)(10.0061099796334,491)(10.0060975609756,492)(10.0060851926978,493)(10.0060728744939,494)(10.0060606060606,495)(10.0060483870968,496)(10.0060362173038,497)(10.0060240963855,498)(10.0060120240481,499)(10.006,500)(10.0059880239521,501)(10.0059760956175,502)(10.0059642147117,503)(10.0059523809524,504)(10.0059405940594,505)(10.0059288537549,506)(10.0059171597633,507)(10.005905511811,508)(10.0058939096267,509)(10.0058823529412,510)(10.0058708414873,511)(10.005859375,512)(10.0058479532164,513)(10.0058365758755,514)(10.0058252427184,515)(10.0058139534884,516)(10.0058027079304,517)(10.0057915057915,518)(10.0057803468208,519)(10.0057692307692,520)(10.0057581573896,521)(10.0057471264368,522)(10.0057361376673,523)(10.0057251908397,524)(10.0057142857143,525)(10.0057034220532,526)(10.0056925996205,527)(10.0056818181818,528)(10.0056710775047,529)(10.0056603773585,530)(10.0056497175141,531)(10.0056390977444,532)(10.0056285178236,533)(10.0056179775281,534)(10.0056074766355,535)(10.0055970149254,536)(10.0055865921788,537)(10.0055762081784,538)(10.0055658627087,539)(10.0055555555556,540)(10.0055452865065,541)(10.0055350553506,542)(10.0055248618785,543)(10.0055147058824,544)(10.005504587156,545)(10.0054945054945,546)(10.0054844606947,547)(10.0054744525547,548)(10.0054644808743,549)(10.0054545454545,550)(10.005444646098,551)(10.0054347826087,552)(10.005424954792,553)(10.0054151624549,554)(10.0054054054054,555)(10.0053956834532,556)(10.0053859964093,557)(10.005376344086,558)(10.005366726297,559)(10.0053571428571,560)(10.0053475935829,561)(10.0053380782918,562)(10.0053285968028,563)(10.0053191489362,564)(10.0053097345133,565)(10.0053003533569,566)(10.005291005291,567)(10.0052816901408,568)(10.0052724077329,569)(10.0052631578947,570)(10.0052539404553,571)(10.0052447552448,572)(10.0052356020942,573)(10.0052264808362,574)(10.0052173913043,575)(10.0052083333333,576)(10.0051993067591,577)(10.0051903114187,578)(10.0051813471503,579)(10.0051724137931,580)(10.0051635111876,581)(10.0051546391753,582)(10.0051457975986,583)(10.0051369863014,584)(10.0051282051282,585)(10.0051194539249,586)(10.0051107325383,587)(10.0051020408163,588)(10.0050933786078,589)(10.0050847457627,590)(10.005076142132,591)(10.0050675675676,592)(10.0050590219224,593)(10.0050505050505,594)(10.0050420168067,595)
					
				};

				\addplot [
				color=black, name path=PROF
				]
				coordinates {
					(40,0.1)(25,0.2)(20,0.3)(17.5,0.4)(16,0.5)(15,0.6)(14.2857142857143,0.7)(13.75,0.8)(13.3333333333333,0.9)(12.7272727272727,1.1)(12.5,1.2)(12.3076923076923,1.3)(12.1428571428571,1.4)(12,1.5)(11.875,1.6)(11.7647058823529,1.7)(11.6666666666667,1.8)(11.5789473684211,1.9)(11.5,2)(11.4285714285714,2.1)(11.3636363636364,2.2)(11.304347826087,2.3)(11.25,2.4)(11.2,2.5)(11.1538461538462,2.6)(11.1111111111111,2.7)(11.0714285714286,2.8)(11.0344827586207,2.9)(10.9677419354839,3.1)(10.9375,3.2)(10.9090909090909,3.3)(10.8823529411765,3.4)(10.8571428571429,3.5)(10.8333333333333,3.6)(10.8108108108108,3.7)(10.7894736842105,3.8)(10.7692307692308,3.9)(10.75,4)(10.7317073170732,4.1)(10.7142857142857,4.2)(10.6976744186047,4.3)(10.6818181818182,4.4)(10.6666666666667,4.5)(10.6521739130435,4.6)(10.6382978723404,4.7)(10.625,4.8)(10.6122448979592,4.9)(10.6,5)(10.5,6)(10.4285714285714,7)(10.375,8)(10.3333333333333,9)(10.3,10)(10.2727272727273,11)(10.25,12)(10.2307692307692,13)(10.2142857142857,14)(10.2,15)};
				
				%egyensúlyok
				\addplot [
				color=pink,
				%thick
				]
				coordinates {(14.96,10.81)(14.8323969741913,11)(14.2009389360939,12)(13.6438208048129,13)(13.1475147026783,14)(12.7017059221718,15)(12.2983738762488,16)(11.9311751800261,17)(11.5950180872841,18)(11.57,18.06) };
				
				\addplot[black!10!white, opacity=1] fill between[of=PROF and VAR];
			\end{axis}

		\end{tikzpicture}
\begin{tikzpicture}
			
			\begin{axis}[
				width=6cm,
				axis lines = left,
				xlabel = Premium ($P$),
				ylabel = Numer of customers ($n$),
				xmin=9, xmax=16,
				xtick={9,10,13,14,16},
				ymin=0, ymax=120,
				extra x ticks={10.94,12.25,14.85},
				extra x tick labels={$P_L$,$P_1$,$P_U$},
				%extra x tick style={%
				%text height=\heightof{0},% Align labels at baseline
				%color=red,
				ytick={0, 20,40,60,80,100,120},
				yticklabel style={
					/pgf/number format/fixed,
					/pgf/number format/precision=2
				},
				scaled y ticks=false,
				legend style ={ at={(1.03,1)}, 
					anchor=north west, 
					fill=white,align=left},
				]
				
				\addplot [
				color=red, 
				]
				coordinates {
					(-212.725120893533,1)(-85.3584089684465,2)(-45.3853277462855,3)(-26.3625604467665,4)(-15.4416234729723,5)(-8.45266270898315,6)(-3.64998389881531,7)(-0.179204484223259,8)(2.42495970215567,9)(4.43646238905929,10)(6.02652542874773,11)(7.30733612685726,12)(8.35527222489598,13)(9.2240087300554,14)(9.95228799063588,15)(10.5687197766168,16)(11.0948522801646,17)(11.5471970105178,18)(11.9385994157585,19)(12.2791882635138,20)(12.5770468011403,21)(12.8386959454283,22)(13.0694478773467,23)(13.2736686455084,24)(13.4549758212934,25)(13.6163890951692,26)(13.7604463067937,27)(13.8892937648781,28)(14.0047572220593,29)(14.1083981383655,30)(14.2015586461608,31)(14.2853977578884,32)(14.3609207282046,33)(14.4290030220528,34)(14.4904100006639,35)(14.5458131844112,36)(14.595803761139,37)(14.6409038642537,38)(14.6815760345222,39)(14.7182311945296,40)(14.7512353988125,41)(14.7809155711864,42)(14.8075644003146,43)(14.8314445325557,44)(14.8527921756759,45)(14.8718202066559,46)(14.8887208604614,47)(14.9036680634286,48)(14.9168194641892,49)(14.9283182063107,50)(14.9382944796693,51)(14.9468668816788,52)(14.9541436146405,53)(14.9602235414501,54)(14.9651971185433,55)(14.9691472221706,56)(14.9721498817437,57)(14.974274932033,58)(14.9755865943339,59)(14.9761439953179,60)(14.9760016310985,61)(14.9752097830263,62)(14.9738148908711,63)(14.9718598883084,64)(14.9693845049992,65)(14.9664255390082,66)(14.9630171028392,67)(14.9591908459647,68)(14.9549761563752,69)(14.9504003433763,70)(14.9454888035942,71)(14.9402651719256,72)(14.9347514589673,73)(14.9289681762868,74)(14.9229344507429,75)(14.9166681289319,76)(14.9101858727179,77)(14.9035032467014,78)(14.8966347983903,79)(14.8895941317569,80)(14.8823939747926,81)(14.8750462416106,82)(14.8675620895888,83)(14.8599519719987,84)(14.8522256865177,85)(14.8443924199875,86)(14.8364607897429,87)(14.8284388818051,88)(14.8203342862063,89)(14.8121541296864,90)(14.8039051059796,91)(14.7955935038907,92)(14.7872252333411,93)(14.7788058495469,94)(14.7703405754811,95)(14.7618343227542,96)(14.7532917110369,97)(14.7447170861403,98)(14.7361145368553,99)(14.7274879106467,100)(14.7188408282886,101)(14.7101766975206,102)(14.7014987257975,103)(14.6928099322,104)(14.6841131585662,105)(14.6754110799025,106)(14.6667062141244,107)(14.6580009311746,108)(14.6492974615644,109)(14.6405979043765,110)(14.6319042347684,111)(14.6232183110105,112)(14.6145418810901,113)(14.6058765889123,114)(14.597223980123,115)(14.5885855075814,116)(14.5799625365038,117)(14.5713563493016,118)(14.5627681501322,119)(14.5541990691828,120)(14.5456501667036,121)(14.5371224368068,122)(14.5286168110459,123)(14.5201341617901,124)(14.5116753054055,125)(14.5032410052566,126)(14.4948319745372,127)(14.4864488789442,128)(14.4780923392004,129)(14.4697629334385,130)(14.4614611994533,131)(14.4531876368296,132)(14.4449427089545,133)(14.4367268449201,134)(14.4285404413231,135)(14.4203838639676,136)(14.4122574494769,137)(14.404161506819,138)(14.3960963187514,139)(14.3880621431891,140)(14.3800592145013,141)(14.3720877447397,142)(14.3641479248026,143)(14.3562399255389,144)(14.3483638987949,145)(14.3405199784069,146)(14.3327082811429,147)(14.3249289075965,148)(14.3171819430348,149)(14.3094674582034,150)(14.3017855100905,151)(14.2941361426532,152)(14.2865193875059,153)(14.2789352645757,154)(14.2713837827241,155)(14.263864940338,156)(14.2563787258915,157)(14.2489251184797,158)(14.241504088326,159)(14.2341155972648,160)(14.2267595992004,161)(14.219436040543,162)(14.2121448606236,163)(14.2048859920892,164)(14.1976593612776,165)(14.1904648885751,166)(14.1833024887564,167)(14.1761720713075,168)(14.1690735407341,169)(14.1620067968544,170)(14.1549717350774,171)(14.1479682466689,172)(14.1409962190038,173)(14.1340555358064,174)(14.1271460773798,175)(14.1202677208233,176)(14.1134203402402,177)(14.1066038069352,178)(14.0998179896024,179)(14.0930627545046,180)(14.0863379656435,181)(14.0796434849221,182)(14.0729791722993,183)(14.0663448859366,184)(14.059740482339,185)(14.0531658164872,186)(14.0466207419654,187)(14.0401051110818,188)(14.0336187749833,189)(14.0271615837654,190)(14.0207333865759,191)(14.0143340317143,192)(14.0079633667259,193)(14.0016212384914,194)(13.9953074933125,195)(13.9890219769925,196)(13.9827645349142,197)(13.9765350121125,198)(13.9703332533444,199)(13.9641591031553,200)(13.9580124059421,201)(13.9518930060125,202)(13.9458007476423,203)(13.9397354751288,204)(13.9336970328425,205)(13.9276852652753,206)(13.9217000170866,207)(13.9157411331471,208)(13.90980845858,209)(13.9039018388003,210)(13.8980211195519,211)(13.8921661469429,212)(13.8863367674785,213)(13.8805328280928,214)(13.8747541761783,215)(13.8690006596139,216)(13.8632721267918,217)(13.8575684266418,218)(13.8518894086555,219)(13.846234922908,220)(13.840604820079,221)(13.8349989514724,222)(13.8294171690343,223)(13.823859325371,224)(13.8183252737645,225)(13.8128148681879,226)(13.8073279633195,227)(13.801864414556,228)(13.7964240780249,229)(13.7910068105955,230)(13.7856124698898,231)(13.7802409142924,232)(13.7748920029591,233)(13.7695655958256,234)(13.7642615536151,235)(13.7589797378449,236)(13.7537200108333,237)(13.7484822357049,238)(13.7432662763959,239)(13.738071997659,240)(13.7328992650671,241)(13.7277479450173,242)(13.7226179047337,243)(13.7175090122706,244)(13.7124211365142,245)(13.7073541471849,246)(13.7023079148386,247)(13.697282310868,248)(13.6922772075031,249)(13.6872924778119,250)(13.6823279957002,251)(13.6773836359117,252)(13.6724592740276,253)(13.6675547864655,254)(13.6626700504785,255)(13.6578049441542,256)(13.6529593464129,257)(13.6481331370061,258)(13.6433261965145,259)(13.6385384063457,260)(13.6337696487324,261)(13.6290198067292,262)(13.6242887642106,263)(13.6195764058677,264)(13.6148826172055,265)(13.6102072845398,266)(13.6055502949936,267)(13.6009115364942,268)(13.5962908977695,269)(13.5916882683441,270)(13.5871035385361,271)(13.5825365994529,272)(13.5779873429876,273)(13.5734556618146,274)(13.5689414493859,275)(13.5644445999267,276)(13.5599650084314,277)(13.5555025706589,278)(13.5510571831289,279)(13.5466287431167,280)(13.5422171486495,281)(13.5378222985013,282)(13.5334440921887,283)(13.5290824299661,284)(13.5247372128212,285)(13.5204083424701,286)(13.5160957213531,287)(13.5117992526295,288)(13.5075188401728,289)(13.5032543885665,290)(13.4990058030987,291)(13.4947729897576,292)(13.4905558552268,293)(13.48635430688,294)(13.4821682527766,295)(13.4779976016569,296)(13.4738422629369,297)(13.4697021467036,298)(13.4655771637102,299)(13.4614672253715,300)(13.4573722437583,301)(13.4532921315935,302)(13.4492268022466,303)(13.4451761697291,304)(13.4411401486898,305)(13.4371186544098,306)(13.4331116027976,307)(13.4291189103849,308)(13.4251404943211,309)(13.421176272369,310)(13.4172261629,311)(13.4132900848892,312)(13.4093679579109,313)(13.4054597021338,314)(13.4015652383165,315)(13.3976844878028,316)(13.3938173725167,317)(13.3899638149585,318)(13.3861237381996,319)(13.3822970658785,320)(13.3784837221956,321)(13.3746836319093,322)(13.3708967203314,323)(13.3671229133222,324)(13.3633621372869,325)(13.3596143191702,326)(13.3558793864529,327)(13.3521572671468,328)(13.3484478897906,329)(13.3447511834461,330)(13.3410670776931,331)(13.3373955026257,332)(13.3337363888481,333)(13.3300896674701,334)(13.3264552701033,335)(13.3228331288565,336)(13.3192231763323,337)(13.3156253456225,338)(13.312039570304,339)(13.3084657844353,340)(13.3049039225521,341)(13.3013539196635,342)(13.297815711248,343)(13.2942892332496,344)(13.2907744220741,345)(13.2872712145853,346)(13.2837795481008,347)(13.2802993603887,348)(13.2768305896634,349)(13.2733731745825,350)(13.2699270542424,351)(13.2664921681753,352)(13.2630684563449,353)(13.2596558591436,354)(13.2562543173881,355)(13.2528637723167,356)(13.2494841655849,357)(13.2461154392626,358)(13.2427575358305,359)(13.2394103981765,360)(13.2360739695924,361)(13.2327481937706,362)(13.2294330148005,363)(13.2261283771656,364)(13.22283422574,365)(13.219550505785,366)(13.2162771629461,367)(13.2130141432497,368)(13.2097613931001,369)(13.206518859276,370)(13.2032864889277,371)(13.2000642295738,372)(13.1968520290983,373)(13.1936498357476,374)(13.1904575981272,375)(13.187275265199,376)(13.1841027862781,377)(13.1809401110304,378)(13.1777871894688,379)(13.1746439719511,380)(13.1715104091769,381)(13.1683864521845,382)(13.1652720523486,383)(13.1621671613771,384)(13.1590717313085,385)(13.1559857145092,386)(13.1529090636707,387)(13.1498417318071,388)(13.1467836722521,389)(13.1437348386567,390)(13.1406951849866,391)(13.1376646655191,392)(13.1346432348413,393)(13.1316308478471,394)(13.1286274597344,395)(13.1256330260034,396)(13.1226475024535,397)(13.1196708451809,398)(13.1167030105766,399)(13.1137439553234,400)(13.1107936363939,401)(13.1078520110481,402)(13.1049190368309,403)(13.10199467157,404)(13.0990788733734,405)(13.0961716006272,406)(13.0932728119934,407)(13.0903824664073,408)(13.0875005230761,409)(13.0846269414757,410)(13.0817616813492,411)(13.0789047027046,412)(13.0760559658125,413)(13.0732154312041,414)(13.0703830596692,415)(13.0675588122538,416)(13.0647426502584,417)(13.0619345352357,418)(13.0591344289888,419)(13.0563422935688,420)(13.0535580912734,421)(13.0507817846443,422)(13.0480133364658,423)(13.0452527097626,424)(13.0424998677976,425)(13.0397547740707,426)(13.0370173923162,427)(13.0342876865014,428)(13.0315656208247,429)(13.0288511597134,430)(13.0261442678223,431)(13.0234449100318,432)(13.020753051446,433)(13.018068657391,434)(13.0153916934133,435)(13.0127221252776,436)(13.0100599189658,437)(13.0074050406746,438)(13.0047574568141,439)(13.0021171340064,440)(12.9994840390835,441)(12.9968581390857,442)(12.9942394012603,443)(12.9916277930599,444)(12.9890232821403,445)(12.9864258363597,446)(12.9838354237765,447)(12.9812520126481,448)(12.9786755714292,449)(12.9761060687702,450)(12.9735434735161,451)(12.9709877547044,452)(12.9684388815639,453)(12.9658968235135,454)(12.9633615501603,455)(12.9608330312983,456)(12.9583112369069,457)(12.9557961371499,458)(12.9532877023734,459)(12.950785903105,460)(12.948290710052,461)(12.9458020941003,462)(12.9433200263129,463)(12.9408444779286,464)(12.9383754203608,465)(12.9359128251957,466)(12.9334566641917,467)(12.9310069092775,468)(12.9285635325511,469)(12.9261265062783,470)(12.9236958028919,471)(12.9212713949898,472)(12.9188532553342,473)(12.9164413568505,474)(12.9140356726254,475)(12.9116361759064,476)(12.9092428401003,477)(12.9068556387719,478)(12.9044745456431,479)(12.9020995345914,480)(12.8997305796491,481)(12.8973676550018,482)(12.8950107349876,483)(12.8926597940956,484)(12.8903148069652,485)(12.8879757483846,486)(12.8856425932899,487)(12.8833153167641,488)(12.8809938940356,489)(12.8786783004779,490)(12.8763685116075,491)(12.8740645030839,492)(12.8717662507078,493)(12.8694737304204,494)(12.8671869183023,495)(12.8649057905725,496)(12.8626303235872,497)(12.8603604938394,498)(12.8580962779571,499)(12.8558376527028,500)(12.8535845949725,501)(12.8513370817946,502)(12.8490950903291,503)(12.8468585978664,504)(12.8446275818267,505)(12.8424020197587,506)(12.840181889339,507)(12.837967168371,508)(12.835757834784,509)(12.8335538666323,510)(12.8313552420944,511)(12.8291619394721,512)(12.8269739371894,513)(12.824791213792,514)(12.8226137479459,515)(12.8204415184374,516)(12.8182745041712,517)(12.8161126841704,518)(12.8139560375752,519)(12.8118045436423,520)(12.809658181744,521)(12.8075169313673,522)(12.8053807721133,523)(12.8032496836961,524)(12.8011236459423,525)(12.7990026387902,526)(12.7968866422886,527)(12.7947756365966,528)(12.7926696019825,529)(12.7905685188231,530)(12.7884723676028,531)(12.7863811289133,532)(12.7842947834524,533)(12.7822133120234,534)(12.7801366955343,535)(12.7780649149974,536)(12.7759979515281,537)(12.7739357863448,538)(12.7718784007673,539)(12.7698257762171,540)(12.767777894216,541)(12.7657347363856,542)(12.7636962844469,543)(12.7616625202191,544)(12.7596334256193,545)(12.7576089826619,546)(12.7555891734576,547)(12.7535739802129,548)(12.7515633852296,549)(12.7495573709038,550)(12.7475559197259,551)(12.7455590142791,552)(12.7435666372394,553)(12.7415787713749,554)(12.7395953995448,555)(12.7376165046994,556)(12.7356420698789,557)(12.7336720782131,558)(12.7317065129207,559)(12.7297453573088,560)(12.7277885947724,561)(12.7258362087933,562)(12.7238881829402,563)(12.7219445008677,564)(12.7200051463158,565)(12.7180701031096,566)(12.7161393551581,567)(12.7142128864544,568)(12.7122906810746,569)(12.7103727231775,570)(12.7084589970041,571)(12.7065494868768,572)(12.7046441771991,573)(12.702743052455,574)(12.7008460972085,575)(12.6989532961028,576)(12.6970646338603,577)(12.6951800952817,578)(12.6932996652455,579)(12.6914233287078,580)(12.6895510707013,581)(12.6876828763353,582)(12.6858187307948,583)(12.6839586193404,584)(12.6821025273074,585)(12.6802504401056,586)(12.6784023432188,587)(12.6765582222041,588)(12.6747180626917,589)(12.6728818503843,590)(12.6710495710566,591)(12.669221210555,592)(12.6673967547969,593)(12.6655761897704,594)(12.6637595015339,595)(12.6619466762154,596)(12.6601377000124,597)(12.6583325591913,598)(12.6565312400868,599)(12.6547337291017,600)(12.6529400127063,601)(12.6511500774382,602)(12.6493639099016,603)(12.6475814967671,604)(12.6458028247711,605)(12.6440278807155,606)(12.6422566514673,607)(12.6404891239582,608)(12.6387252851839,609)(12.6369651222042,610)(12.6352086221423,611)(12.6334557721843,612)(12.6317065595792,613)(12.629960971638,614)(12.6282189957337,615)(12.6264806193008,616)(12.624745829835,617)(12.6230146148924,618)(12.6212869620899,619)(12.619562859104,620)(12.617842293671,621)(12.6161252535863,622)(12.6144117267045,623)(12.6127017009382,624)(12.6109951642587,625)(12.6092921046946,626)(12.6075925103323,627)(12.6058963693152,628)(12.6042036698433,629)(12.6025144001731,630)(12.6008285486171,631)(12.5991461035436,632)(12.5974670533763,633)(12.5957913865937,634)(12.5941190917292,635)(12.5924501573705,636)(12.5907845721594,637)(12.5891223247913,638)(12.587463404015,639)(12.5858077986324,640)
				};

				\addplot [
				color=red, name path=V
				]
				coordinates {
					(11.5471970105178,18)(11.9385994157585,19)(12.2791882635138,20)(12.5770468011403,21)(12.8386959454283,22)(13.0694478773467,23)(13.2736686455084,24)(13.4549758212934,25)(13.6163890951692,26)(13.7604463067937,27)(13.8892937648781,28)(14.0047572220593,29)(14.1083981383655,30)(14.2015586461608,31)(14.2853977578884,32)(14.3609207282046,33)(14.4290030220528,34)(14.4904100006639,35)(14.5458131844112,36)(14.595803761139,37)(14.6409038642537,38)(14.6815760345222,39)(14.7182311945296,40)(14.7512353988125,41)(14.7809155711864,42)(14.8075644003146,43)(14.8314445325557,44)(14.8527921756759,45)(14.8718202066559,46)(14.8887208604614,47)(14.9036680634286,48)(14.9168194641892,49)(14.9283182063107,50)(14.9382944796693,51)(14.9468668816788,52)(14.9541436146405,53)(14.9602235414501,54)(14.9651971185433,55)(14.9691472221706,56)(14.9721498817437,57)(14.974274932033,58)(14.9755865943339,59)(14.9761439953179,60)(14.9760016310985,61)(14.9752097830263,62)(14.9738148908711,63)(14.9718598883084,64)(14.9693845049992,65)(14.9664255390082,66)(14.9630171028392,67)(14.9591908459647,68)(14.9549761563752,69)(14.9504003433763,70)(14.9454888035942,71)(14.9402651719256,72)(14.9347514589673,73)(14.9289681762868,74)(14.9229344507429,75)(14.9166681289319,76)(14.9101858727179,77)(14.9035032467014,78)(14.8966347983903,79)(14.8895941317569,80)(14.8823939747926,81)(14.8750462416106,82)(14.8675620895888,83)(14.8599519719987,84)(14.8522256865177,85)(14.8443924199875,86)(14.8364607897429,87)(14.8284388818051,88)(14.8203342862063,89)(14.8121541296864,90)(14.8039051059796,91)(14.7955935038907,92)(14.7872252333411,93)(14.7788058495469,94)(14.7703405754811,95)(14.7618343227542,96)(14.7532917110369,97)(14.7447170861403,98)(14.7361145368553,99)(14.7274879106467,100)(14.7188408282886,101)(14.7101766975206,102)(14.7014987257975,103)(14.6928099322,104)(14.6841131585662,105)(14.6754110799025,106)(14.6667062141244,107)(14.6580009311746,108)(14.6492974615644,109)(14.6405979043765,110)(14.6319042347684,111)(14.6232183110105,112)(14.6145418810901,113)(14.6058765889123,114)(14.597223980123,115)(14.5885855075814,116)(14.5799625365038,117)(14.5713563493016,118)(14.5627681501322,119)(14.5541990691828,120)(14.5456501667036,121)(14.5371224368068,122)(14.5286168110459,123)(14.5201341617901,124)(14.5116753054055,125)(14.5032410052566,126)(14.4948319745372,127)(14.4864488789442,128)(14.4780923392004,129)(14.4697629334385,130)(14.4614611994533,131)(14.4531876368296,132)(14.4449427089545,133)(14.4367268449201,134)(14.4285404413231,135)(14.4203838639676,136)(14.4122574494769,137)(14.404161506819,138)(14.3960963187514,139)(14.3880621431891,140)(14.3800592145013,141)(14.3720877447397,142)(14.3641479248026,143)(14.3562399255389,144)(14.3483638987949,145)(14.3405199784069,146)(14.3327082811429,147)(14.3249289075965,148)(14.3171819430348,149)(14.3094674582034,150)(14.3017855100905,151)(14.2941361426532,152)(14.2865193875059,153)(14.2789352645757,154)(14.2713837827241,155)(14.263864940338,156)(14.2563787258915,157)(14.2489251184797,158)(14.241504088326,159)(14.2341155972648,160)(14.2267595992004,161)(14.219436040543,162)(14.2121448606236,163)(14.2048859920892,164)(14.1976593612776,165)(14.1904648885751,166)(14.1833024887564,167)(14.1761720713075,168)(14.1690735407341,169)(14.1620067968544,170)(14.1549717350774,171)(14.1479682466689,172)(14.1409962190038,173)(14.1340555358064,174)(14.1271460773798,175)(14.1202677208233,176)(14.1134203402402,177)(14.1066038069352,178)(14.0998179896024,179)(14.0930627545046,180)(14.0863379656435,181)(14.0796434849221,182)(14.0729791722993,183)(14.0663448859366,184)(14.059740482339,185)(14.0531658164872,186)(14.0466207419654,187)(14.0401051110818,188)(14.0336187749833,189)(14.0271615837654,190)(14.0207333865759,191)(14.0143340317143,192)(14.0079633667259,193)(14.0016212384914,194)(13.9953074933125,195)(13.9890219769925,196)(13.9827645349142,197)(13.9765350121125,198)(13.9703332533444,199)(13.9641591031553,200)(13.9580124059421,201)(13.9518930060125,202)(13.9458007476423,203)(13.9397354751288,204)(13.9336970328425,205)(13.9276852652753,206)(13.9217000170866,207)(13.9157411331471,208)(13.90980845858,209)(13.9039018388003,210)(13.8980211195519,211)(13.8921661469429,212)(13.8863367674785,213)(13.8805328280928,214)(13.8747541761783,215)(13.8690006596139,216)(13.8632721267918,217)(13.8575684266418,218)(13.8518894086555,219)(13.846234922908,220)(13.840604820079,221)(13.8349989514724,222)(13.8294171690343,223)(13.823859325371,224)(13.8183252737645,225)(13.8128148681879,226)(13.8073279633195,227)(13.801864414556,228)(13.7964240780249,229)(13.7910068105955,230)(13.7856124698898,231)(13.7802409142924,232)(13.7748920029591,233)(13.7695655958256,234)(13.7642615536151,235)(13.7589797378449,236)(13.7537200108333,237)(13.7484822357049,238)(13.7432662763959,239)(13.738071997659,240)(13.7328992650671,241)(13.7277479450173,242)(13.7226179047337,243)(13.7175090122706,244)(13.7124211365142,245)(13.7073541471849,246)(13.7023079148386,247)(13.697282310868,248)(13.6922772075031,249)(13.6872924778119,250)(13.6823279957002,251)(13.6773836359117,252)(13.6724592740276,253)(13.6675547864655,254)(13.6626700504785,255)(13.6578049441542,256)(13.6529593464129,257)(13.6481331370061,258)(13.6433261965145,259)(13.6385384063457,260)(13.6337696487324,261)(13.6290198067292,262)(13.6242887642106,263)(13.6195764058677,264)(13.6148826172055,265)(13.6102072845398,266)(13.6055502949936,267)(13.6009115364942,268)(13.5962908977695,269)(13.5916882683441,270)(13.5871035385361,271)(13.5825365994529,272)(13.5779873429876,273)(13.5734556618146,274)(13.5689414493859,275)(13.5644445999267,276)(13.5599650084314,277)(13.5555025706589,278)(13.5510571831289,279)(13.5466287431167,280)(13.5422171486495,281)(13.5378222985013,282)(13.5334440921887,283)(13.5290824299661,284)(13.5247372128212,285)(13.5204083424701,286)(13.5160957213531,287)(13.5117992526295,288)(13.5075188401728,289)(13.5032543885665,290)(13.4990058030987,291)(13.4947729897576,292)(13.4905558552268,293)(13.48635430688,294)(13.4821682527766,295)(13.4779976016569,296)(13.4738422629369,297)(13.4697021467036,298)(13.4655771637102,299)(13.4614672253715,300)(13.4573722437583,301)(13.4532921315935,302)(13.4492268022466,303)(13.4451761697291,304)(13.4411401486898,305)(13.4371186544098,306)(13.4331116027976,307)(13.4291189103849,308)(13.4251404943211,309)(13.421176272369,310)(13.4172261629,311)(13.4132900848892,312)(13.4093679579109,313)(13.4054597021338,314)(13.4015652383165,315)(13.3976844878028,316)(13.3938173725167,317)(13.3899638149585,318)(13.3861237381996,319)(13.3822970658785,320)(13.3784837221956,321)(13.3746836319093,322)(13.3708967203314,323)(13.3671229133222,324)(13.3633621372869,325)(13.3596143191702,326)(13.3558793864529,327)(13.3521572671468,328)(13.3484478897906,329)(13.3447511834461,330)(13.3410670776931,331)(13.3373955026257,332)(13.3337363888481,333)(13.3300896674701,334)(13.3264552701033,335)(13.3228331288565,336)(13.3192231763323,337)(13.3156253456225,338)(13.312039570304,339)(13.3084657844353,340)(13.3049039225521,341)(13.3013539196635,342)(13.297815711248,343)(13.2942892332496,344)(13.2907744220741,345)(13.2872712145853,346)(13.2837795481008,347)(13.2802993603887,348)(13.2768305896634,349)(13.2733731745825,350)(13.2699270542424,351)(13.2664921681753,352)(13.2630684563449,353)(13.2596558591436,354)(13.2562543173881,355)(13.2528637723167,356)(13.2494841655849,357)(13.2461154392626,358)(13.2427575358305,359)(13.2394103981765,360)(13.2360739695924,361)(13.2327481937706,362)(13.2294330148005,363)(13.2261283771656,364)(13.22283422574,365)(13.219550505785,366)(13.2162771629461,367)(13.2130141432497,368)(13.2097613931001,369)(13.206518859276,370)(13.2032864889277,371)(13.2000642295738,372)(13.1968520290983,373)(13.1936498357476,374)(13.1904575981272,375)(13.187275265199,376)(13.1841027862781,377)(13.1809401110304,378)(13.1777871894688,379)(13.1746439719511,380)(13.1715104091769,381)(13.1683864521845,382)(13.1652720523486,383)(13.1621671613771,384)(13.1590717313085,385)(13.1559857145092,386)(13.1529090636707,387)(13.1498417318071,388)(13.1467836722521,389)(13.1437348386567,390)(13.1406951849866,391)(13.1376646655191,392)(13.1346432348413,393)(13.1316308478471,394)(13.1286274597344,395)(13.1256330260034,396)(13.1226475024535,397)(13.1196708451809,398)(13.1167030105766,399)(13.1137439553234,400)(13.1107936363939,401)(13.1078520110481,402)(13.1049190368309,403)(13.10199467157,404)(13.0990788733734,405)(13.0961716006272,406)(13.0932728119934,407)(13.0903824664073,408)(13.0875005230761,409)(13.0846269414757,410)(13.0817616813492,411)(13.0789047027046,412)(13.0760559658125,413)(13.0732154312041,414)(13.0703830596692,415)(13.0675588122538,416)(13.0647426502584,417)(13.0619345352357,418)(13.0591344289888,419)(13.0563422935688,420)(13.0535580912734,421)(13.0507817846443,422)(13.0480133364658,423)(13.0452527097626,424)(13.0424998677976,425)(13.0397547740707,426)(13.0370173923162,427)(13.0342876865014,428)(13.0315656208247,429)(13.0288511597134,430)(13.0261442678223,431)(13.0234449100318,432)(13.020753051446,433)(13.018068657391,434)(13.0153916934133,435)(13.0127221252776,436)(13.0100599189658,437)(13.0074050406746,438)(13.0047574568141,439)(13.0021171340064,440)(12.9994840390835,441)(12.9968581390857,442)(12.9942394012603,443)(12.9916277930599,444)(12.9890232821403,445)(12.9864258363597,446)(12.9838354237765,447)(12.9812520126481,448)(12.9786755714292,449)(12.9761060687702,450)(12.9735434735161,451)(12.9709877547044,452)(12.9684388815639,453)(12.9658968235135,454)(12.9633615501603,455)(12.9608330312983,456)(12.9583112369069,457)(12.9557961371499,458)(12.9532877023734,459)(12.950785903105,460)(12.948290710052,461)(12.9458020941003,462)(12.9433200263129,463)(12.9408444779286,464)(12.9383754203608,465)(12.9359128251957,466)(12.9334566641917,467)(12.9310069092775,468)(12.9285635325511,469)(12.9261265062783,470)(12.9236958028919,471)(12.9212713949898,472)(12.9188532553342,473)(12.9164413568505,474)(12.9140356726254,475)(12.9116361759064,476)(12.9092428401003,477)(12.9068556387719,478)(12.9044745456431,479)(12.9020995345914,480)(12.8997305796491,481)(12.8973676550018,482)(12.8950107349876,483)(12.8926597940956,484)(12.8903148069652,485)(12.8879757483846,486)(12.8856425932899,487)(12.8833153167641,488)(12.8809938940356,489)(12.8786783004779,490)(12.8763685116075,491)(12.8740645030839,492)(12.8717662507078,493)(12.8694737304204,494)(12.8671869183023,495)(12.8649057905725,496)(12.8626303235872,497)(12.8603604938394,498)(12.8580962779571,499)(12.8558376527028,500)(12.8535845949725,501)(12.8513370817946,502)(12.8490950903291,503)(12.8468585978664,504)(12.8446275818267,505)(12.8424020197587,506)(12.840181889339,507)(12.837967168371,508)(12.835757834784,509)(12.8335538666323,510)(12.8313552420944,511)(12.8291619394721,512)(12.8269739371894,513)(12.824791213792,514)(12.8226137479459,515)(12.8204415184374,516)(12.8182745041712,517)(12.8161126841704,518)(12.8139560375752,519)(12.8118045436423,520)(12.809658181744,521)(12.8075169313673,522)(12.8053807721133,523)(12.8032496836961,524)(12.8011236459423,525)(12.7990026387902,526)(12.7968866422886,527)(12.7947756365966,528)(12.7926696019825,529)(12.7905685188231,530)(12.7884723676028,531)(12.7863811289133,532)(12.7842947834524,533)(12.7822133120234,534)(12.7801366955343,535)(12.7780649149974,536)(12.7759979515281,537)(12.7739357863448,538)(12.7718784007673,539)(12.7698257762171,540)(12.767777894216,541)(12.7657347363856,542)(12.7636962844469,543)(12.7616625202191,544)(12.7596334256193,545)(12.7576089826619,546)(12.7555891734576,547)(12.7535739802129,548)(12.7515633852296,549)(12.7495573709038,550)(12.7475559197259,551)(12.7455590142791,552)(12.7435666372394,553)(12.7415787713749,554)(12.7395953995448,555)(12.7376165046994,556)(12.7356420698789,557)(12.7336720782131,558)(12.7317065129207,559)(12.7297453573088,560)(12.7277885947724,561)(12.7258362087933,562)(12.7238881829402,563)(12.7219445008677,564)(12.7200051463158,565)(12.7180701031096,566)(12.7161393551581,567)(12.7142128864544,568)(12.7122906810746,569)(12.7103727231775,570)(12.7084589970041,571)(12.7065494868768,572)(12.7046441771991,573)(12.702743052455,574)(12.7008460972085,575)(12.6989532961028,576)(12.6970646338603,577)(12.6951800952817,578)(12.6932996652455,579)(12.6914233287078,580)(12.6895510707013,581)(12.6876828763353,582)(12.6858187307948,583)(12.6839586193404,584)(12.6821025273074,585)(12.6802504401056,586)(12.6784023432188,587)(12.6765582222041,588)(12.6747180626917,589)(12.6728818503843,590)(12.6710495710566,591)(12.669221210555,592)(12.6673967547969,593)(12.6655761897704,594)(12.6637595015339,595)(12.6619466762154,596)(12.6601377000124,597)(12.6583325591913,598)(12.6565312400868,599)(12.6547337291017,600)(12.6529400127063,601)(12.6511500774382,602)(12.6493639099016,603)(12.6475814967671,604)(12.6458028247711,605)(12.6440278807155,606)(12.6422566514673,607)(12.6404891239582,608)(12.6387252851839,609)(12.6369651222042,610)(12.6352086221423,611)(12.6334557721843,612)(12.6317065595792,613)(12.629960971638,614)(12.6282189957337,615)(12.6264806193008,616)(12.624745829835,617)(12.6230146148924,618)(12.6212869620899,619)(12.619562859104,620)(12.617842293671,621)(12.6161252535863,622)(12.6144117267045,623)(12.6127017009382,624)(12.6109951642587,625)(12.6092921046946,626)(12.6075925103323,627)(12.6058963693152,628)(12.6042036698433,629)(12.6025144001731,630)(12.6008285486171,631)(12.5991461035436,632)(12.5974670533763,633)(12.5957913865937,634)(12.5941190917292,635)(12.5924501573705,636)(12.5907845721594,637)(12.5891223247913,638)(12.587463404015,639)(12.5858077986324,640)
				};
				
				\addplot [
				color=blue,
				]
				coordinates {(70.7106781186547,2)(57.7350269189626,3)(44.7213595499958,5)(40.8248290463863,6)(37.7964473009227,7)(35.3553390593274,8)(33.3333333333333,9)(31.6227766016838,10)(30.1511344577764,11)(28.8675134594813,12)(27.7350098112615,13)(26.7261241912424,14)(25.8198889747161,15)(24.2535625036333,17)(23.5702260395516,18)(22.9415733870562,19)(22.3606797749979,20)(21.8217890235992,21)(21.320071635561,22)(20.8514414057075,23)(20.4124145231932,24)(20,25)(19.6116135138184,26)(19.2450089729875,27)(18.8982236504614,28)(18.5695338177052,29)(18.2574185835055,30)(17.9605302026775,31)(17.6776695296637,32)(17.4077655955698,33)(17.1498585142509,34)(16.9030850945703,35)(16.6666666666667,36)(16.4398987305357,37)(16.2221421130763,38)(16.0128153805087,39)(15.8113883008419,40)(15.6173761888606,41)(15.4303349962092,42)(15.2498570332605,43)(15.0755672288882,44)(14.9071198499986,45)(14.7441956154897,46)(14.5864991497895,47)(14.4337567297406,48)(14.2857142857143,49)(14.1421356237309,50)(14.0028008402801,51)(13.8675049056307,52)(13.7360563948689,53)(13.6082763487954,54)(13.4839972492648,55)(13.3630620956212,56)(13.2453235706504,57)(13.1306432859723,58)(13.0188910980824,59)(12.9099444873581,60)(12.8036879932896,61)(12.700012700019,62)(12.5988157669742,63)(12.5,64)(12.4034734589208,65)(12.3091490979333,66)(12.2169444356305,67)(12.1267812518166,68)(12.0385853085769,69)(11.9522860933439,70)(11.8678165819385,71)(11.7851130197758,72)(11.7041147196131,73)(11.6247638743819,74)(11.5470053837925,75)(11.4707866935281,76)(11.3960576459638,77)(11.322770341446,78)(11.2508790092602,79)(11.1803398874989,80)(11.1111111111111,81)(11.0431526074847,82)(10.976425998969,83)(10.9108945117996,84)(10.8465228909328,85)(10.7832773203438,86)(10.7211253483779,87)(10.6600358177805,88)(10.5999788000636,89)(10.5409255338946,90)(10.4828483672192,91)(10.4257207028537,92)(10.3695169473043,93)(10.3142124625879,94)(10.2597835208515,95)(10.2062072615966,96)(10.1534616513362,97)(10.1015254455221,98)(10.0503781525921,99)(10,100)};
				
				\addplot [
				color=blue,
				dashed,
				]
				coordinates {
					(9.95037190209989,101)(9.90147542976674,102)(9.85329278164293,103)(9.8058067569092,104)(9.75900072948533,105)(9.71285862357264,106)(9.66736489045664,107)(9.62250448649376,108)(9.57826285221151,109)(9.53462589245592,110)(9.49157995752499,111)(9.44911182523068,112)(9.40720868383597,113)(9.36585811581694,114)(9.32504808240314,115)(9.28476690885259,116)(9.24500327042048,117)(9.20574617898323,118)(9.16698497028211,119)(9.12870929175277,120)(9.09090909090909,121)(9.05357460425185,122)(9.01669634667432,123)(8.98026510133875,124)(8.94427190999916,125)(8.90870806374748,126)(8.87356509416114,127)(8.83883476483184,128)(8.80450906325624,129)(8.77058019307029,130)(8.73704056661038,131)(8.70388279778489,132)(8.6710996952412,133)(8.6386842558136,134)(8.6066296582387,135)(8.57492925712544,136)(8.54357657716761,137)(8.51256530758749,138)(8.48188929679971,139)(8.45154254728517,140)(8.42151921066519,141)(8.39181358296689,142)(8.36242010007091,143)(8.33333333333333,144)(8.304547985374,145)(8.27605888602368,146)(8.24786098842323,147)(8.21994936526787,148)(8.1923192051904,149)(8.16496580927726,150)(8.13788458771159,151)(8.11107105653813,152)(8.08452083454443,153)(8.0582296402538,154)(8.03219328902499,155)(8.00640769025436,156)(7.98086884467622,157)(7.9555728417573,158)(7.93051585718144,159)(7.90569415042095,160)(7.88110406239101,161)(7.85674201318386,162)(7.83260449987957,163)(7.8086880944303,164)(7.78498944161523,165)(7.76150525706333,166)(7.73823232534137,167)(7.7151674981046,168)(7.69230769230769,169)(7.6696498884737,170)(7.64719112901872,171)(7.62492851663023,172)(7.60285921269706,173)(7.58098043578903,174)(7.55928946018454,175)(7.53778361444409,176)(7.51646028002829,177)(7.49531688995861,178)(7.47435092751936,179)(7.4535599249993,180)(7.43294146247166,181)(7.41249316661101,182)(7.39221270954573,183)(7.37209780774486,184)(7.35214622093808,185)(7.33235575106766,186)(7.31272424127131,187)(7.29324957489473,188)(7.27392967453308,189)(7.25476250110012,190)(7.23574605292422,191)(7.21687836487032,192)(7.19815750748695,193)(7.17958158617738,194)(7.16114874039433,195)(7.14285714285714,196)(7.12470499879096,197)(7.10669054518702,198)(7.08881205008336,199)(7.07106781186547,200)(7.05345615858598,201)(7.03597544730292,202)(7.01862406343596,203)(7.00140042014005,204)(6.98430295769578,205)(6.96733014291618,206)(6.95048046856916,207)(6.93375245281536,208)(6.91714463866075,209)(6.90065559342354,210)(6.88428390821514,211)(6.86802819743445,212)(6.85188709827532,213)(6.83585927024663,214)(6.81994339470473,215)(6.80413817439772,216)(6.78844233302131,217)(6.77285461478596,218)(6.75737378399486,219)(6.74199862463242,220)(6.72672793996312,221)(6.71156055214024,222)(6.69649530182425,223)(6.68153104781061,224)(6.66666666666667,225)(6.65190105237739,226)(6.63723311599972,227)(6.62266178532522,228)(6.6081860045509,229)(6.59380473395787,230)(6.57951694959769,231)(6.56532164298613,232)(6.55121782080418,233)(6.53720450460613,234)(6.52328073053442,235)(6.50944554904119,236)(6.49569802461631,237)(6.48203723552164,238)(6.46846227353151,239)(6.45497224367903,240)(6.44156626400831,241)(6.42824346533225,242)(6.41500299099584,243)(6.4018439966448,244)(6.3887656499994,245)(6.37576713063338,246)(6.36284762975778,247)(6.35000635000952,248)(6.33724250524478,249)(6.32455532033676,250)(6.31194403097803,251)(6.29940788348712,252)(6.28694613461932,253)(6.27455805138159,254)(6.2622429108515,255)(6.25,256)(6.23782861551805,257)(6.2257280636469,258)(6.213697660012,259)(6.20173672946042,260)(6.18984460590173,261)(6.17802063215215,262)(6.16626415978207,263)(6.15457454896664,264)(6.14295116833951,265)(6.13139339484966,266)(6.11990061362105,267)(6.10847221781526,268)(6.09710760849692,269)(6.08580619450185,270)(6.07456739230787,271)(6.06339062590832,272)(6.05227532668802,273)(6.04122093330177,274)(6.03022689155527,275)(6.01929265428846,276)(6.0084176812611,277)(5.99760143904067,278)(5.9868434008925,279)(5.97614304667197,280)(5.96549986271894,281)(5.95491334175414,282)(5.94438298277764,283)(5.93390829096927,284)(5.92348877759092,285)(5.91312395989083,286)(5.90281336100955,287)(5.8925565098879,288)(5.88235294117647,289)(5.87220219514703,290)(5.86210381760549,291)(5.85205735980653,292)(5.84206237836986,293)(5.83211843519804,294)(5.82222509739582,295)(5.81238193719096,296)(5.80258853185659,297)(5.79284446363492,298)(5.7831493196624,299)(5.77350269189626,300)(5.76390417704235,301)(5.75435337648436,302)(5.74484989621426,303)(5.73539334676404,304)(5.72598334313868,305)(5.71661950475029,306)(5.7073014553535,307)(5.6980288229819,308)(5.68880123988574,309)(5.67961834247065,310)(5.67047977123743,311)(5.66138517072298,312)(5.65233418944222,313)(5.643326479831,314)(5.63436169819011,315)(5.62543950463012,316)(5.6165595630173,317)(5.60772154092044,318)(5.59892510955854,319)(5.59016994374947,320)(5.58145572185948,321)(5.57278212575353,322)(5.56414884074657,323)(5.55555555555556,324)(5.54700196225229,325)(5.53848775621711,326)(5.53001263609331,327)(5.52157630374233,328)(5.51317846419971,329)(5.5048188256318,330)(5.49649709929313,331)(5.48821299948452,332)(5.47996624351191,333)(5.47175655164583,334)(5.46358364708153,335)(5.45544725589981,336)(5.44734710702843,337)(5.43928293220421,338)(5.43125446593568,339)(5.4232614454664,340)(5.41530361073882,341)(5.40738070435875,342)(5.39949247156039,343)(5.39163866017192,344)(5.38381902058166,345)(5.3760333057047,346)(5.36828127095019,347)(5.36056267418897,348)(5.35287727572189,349)(5.34522483824849,350)(5.33760512683624,351)(5.33001790889026,352)(5.32246295412349,353)(5.31494003452734,354)(5.30744892434275,355)(5.2999894000318,356)(5.29256124024963,357)(5.2851642258169,358)(5.2777981396926,359)(5.2704627669473,360)(5.26315789473684,361)(5.25588331227637,362)(5.24863881081478,363)(5.24142418360959,364)(5.23423922590214,365)(5.22708373489317,366)(5.21995750971881,367)(5.21286035142687,368)(5.20579206295354,369)(5.19875244910036,370)(5.19174131651165,371)(5.18475847365213,372)(5.17780373078498,373)(5.17087689995019,374)(5.16397779494322,375)(5.15710623129397,376)(5.15026202624605,377)(5.1434449987364,378)(5.13665496937514,379)(5.12989176042577,380)(5.1231551957856,381)(5.11644510096651,382)(5.10976130307596,383)(5.10310363079829,384)(5.09647191437626,385)(5.08986598559288,386)(5.08328567775349,387)(5.0767308256681,388)(5.07020126563394,389)(5.06369683541833,390)(5.05721737424174,391)(5.05076272276105,392)(5.04433272305318,393)(5.03792721859878,394)(5.03154605426628,395)(5.02518907629606,396)(5.01885613228496,397)(5.01254707117085,398)(5.00626174321759,399)(5,400)(4.99376169438922,401)(4.98754668053816,402)(4.98135481386718,403)(4.97518595104995,404)(4.96903994999953,405)(4.96291666985465,406)(4.9568159709661,407)(4.95073771488337,408)(4.94468176434149,409)(4.93864798324795,410)(4.9326362366699,411)(4.92664639082147,412)(4.92067831305123,413)(4.9147318718299,414)(4.90880693673816,415)(4.9029033784546,416)(4.89702106874392,417)(4.89115988044519,418)(4.88531968746032,419)(4.87950036474267,420)(4.87370178828579,421)(4.86792383511235,422)(4.86216638326315,423)(4.85642931178632,424)(4.85071250072666,425)(4.84501583111509,426)(4.83933918495827,427)(4.83368244522832,428)(4.82804549585268,429)(4.82242822170412,430)(4.81683050859088,431)(4.81125224324688,432)(4.80569331332213,433)(4.80015360737319,434)(4.79463301485384,435)(4.78913142610576,436)(4.7836487323494,437)(4.77818482567497,438)(4.77273959903348,439)(4.76731294622796,440)(4.76190476190476,441)(4.75651494154494,442)(4.7511433814558,443)(4.7457899787625,444)(4.74045463139977,445)(4.73513723810378,446)(4.72983769840402,447)(4.72455591261534,448)(4.71929178183009,449)(4.71404520791032,450)(4.70881609348011,451)(4.70360434191799,452)(4.6984098573494,453)(4.69323254463932,454)(4.68807230938495,455)(4.68292905790847,456)(4.67780269724988,457)(4.67269313515998,458)(4.66760028009337,459)(4.66252404120157,460)(4.65746432832622,461)(4.65242105199235,462)(4.64739412340173,463)(4.6423834544263,464)(4.63738895760168,465)(4.63241054612079,466)(4.62744813382748,467)(4.62250163521024,468)(4.6175709653961,469)(4.61265604014442,470)(4.60775677584091,471)(4.60287308949162,472)(4.59800489871703,473)(4.59315212174625,474)(4.58831467741124,475)(4.58349248514106,476)(4.5786854649563,477)(4.57389353746348,478)(4.56911662384954,479)(4.56435464587638,480)(4.55960752587553,481)(4.55487518674277,482)(4.5501575519329,483)(4.54545454545455,484)(4.540766091865,485)(4.53609211626515,486)(4.53143254429444,487)(4.52678730212593,488)(4.52215631646135,489)(4.51753951452626,490)(4.51293682406524,491)(4.50834817333716,492)(4.50377349111045,493)(4.49921270665848,494)(4.49466574975495,495)(4.49013255066937,496)(4.48561304016257,497)(4.48110714948221,498)(4.47661481035845,499)(4.47213595499958,500)(4.4676705160877,501)(4.46321842677452,502)(4.4587796206771,503)(4.45435403187374,504)(4.44994159489985,505)(4.44554224474387,506)(4.44115591684328,507)(4.43678254708057,508)(4.43242207177936,509)(4.42807442770048,510)(4.42373955203809,511)(4.41941738241592,512)(4.41510785688348,513)(4.41081091391231,514)(4.40652649239232,515)(4.40225453162812,516)(4.39799497133542,517)(4.39374775163747,518)(4.38951281306147,519)(4.38529009653515,520)(4.38107954338324,521)(4.37688109532408,522)(4.37269469446626,523)(4.36852028330519,524)(4.36435780471985,525)(4.36020720196947,526)(4.35606841869032,527)(4.35194139889245,528)(4.34782608695652,529)(4.34372242763069,530)(4.33963036602746,531)(4.3355498476206,532)(4.3314808182421,533)(4.32742322407915,534)(4.32337701167117,535)(4.3193421279068,536)(4.31531852002103,537)(4.31130613559227,538)(4.30730492253948,539)(4.30331482911935,540)(4.29933580392348,541)(4.29536779587558,542)(4.29141075422875,543)(4.28746462856272,544)(4.28352936878119,545)(4.27960492510913,546)(4.27569124809013,547)(4.2717882885838,548)(4.2678959977632,549)(4.26401432711221,550)(4.26014322842305,551)(4.25628265379374,552)(4.25243255562562,553)(4.24859288662087,554)(4.24476359978009,555)(4.24094464839985,556)(4.23713598607036,557)(4.23333756667302,558)(4.22954934437814,559)(4.22577127364258,560)(4.22200330920749,561)(4.21824540609598,562)(4.2144975196109,563)(4.2107596053326,564)(4.20703161911671,565)(4.20331351709199,566)(4.19960525565808,567)(4.19590679148345,568)(4.19221808150319,569)(4.18853908291695,570)(4.18486975318687,571)(4.18121005003545,572)(4.17755993144357,573)(4.17391935564841,574)(4.1702882811415,575)(4.16666666666667,576)(4.16305447121813,577)(4.15945165403851,578)(4.15585817461691,579)(4.152273992687,580)(4.14869906822511,581)(4.14513336144839,582)(4.14157683281291,583)(4.13802944301184,584)(4.13449115297362,585)(4.13096192386014,586)(4.12744171706498,587)(4.12393049421161,588)(4.12042821715165,589)(4.11693484796309,590)(4.11345034894864,591)(4.10997468263393,592)(4.10650781176591,593)(4.10304969931109,594)(4.09960030845394,595)(4.0961596025952,596)(4.09272754535029,597)(4.08930410054765,598)(4.08588923222718,599)(4.08248290463863,600)(4.07908508224002,601)(4.07569572969611,602)(4.07231481187684,603)(4.0689422938558,604)(4.06557814090871,605)(4.06222231851194,606)(4.05887479234099,607)(4.05553552826906,608)(4.05220449236554,609)(4.04888165089458,610)(4.04556697031367,611)(4.04226041727222,612)(4.0389619586101,613)(4.03567156135631,614)(4.03238919272756,615)(4.0291148201269,616)(4.02584841114237,617)(4.02258993354565,618)(4.0193393552907,619)(4.01609664451249,620)(4.01286176952564,621)(4.00963469882313,622)(4.00641540107502,623)(4.00320384512718,624)(3.99680383488716,626)(3.99361531915436,627)(3.99043442233811,628)(3.9872611141445,629)(3.98409536444798,630)(3.98093714329016,631)(3.97778642087865,632)(3.97464316758582,633)(3.97150735394769,634)(3.96837895066273,635)(3.96525792859072,636)(3.96214425875164,637)(3.95903791232448,638)(3.95593886064618,639)(3.95284707521047,640)
				};
				
				\addplot [
				color=blue,
				]
				coordinates {
					(44.7213595499958,1)(31.6227766016838,2)(25.8198889747161,3)(22.3606797749979,4)(18.2574185835055,6)(16.9030850945703,7)(15.8113883008419,8)(14.9071198499986,9)(14.1421356237309,10)(13.4839972492648,11)(12.9099444873581,12)(12.4034734589208,13)(11.9522860933439,14)(11.5470053837925,15)(11.1803398874989,16)(10.8465228909328,17)(10.5409255338946,18)(10.2597835208515,19)(10,20)
					
				};
				
				\addplot [
				color=blue,
				dashed,
				]
				coordinates {(10,20)(9.75900072948533,21)(9.53462589245592,22)(9.32504808240314,23)(9.12870929175277,24)(8.94427190999916,25)(8.77058019307029,26)(8.6066296582387,27)(8.45154254728516,28)(8.304547985374,29)(8.16496580927726,30)(8.03219328902499,31)(7.90569415042095,32)(7.78498944161523,33)(7.6696498884737,34)(7.55928946018454,35)(7.4535599249993,36)(7.35214622093808,37)(7.25476250110012,38)(7.16114874039433,39)(7.07106781186547,40)(6.98430295769578,41)(6.90065559342354,42)(6.81994339470473,43)(6.74199862463242,44)(6.66666666666667,45)(6.59380473395787,46)(6.52328073053442,47)(6.45497224367903,48)(6.3887656499994,49)(6.32455532033676,50)(6.26224291085149,51)(6.20173672946042,52)(6.14295116833951,53)(6.08580619450184,54)(6.03022689155527,55)(5.97614304667197,56)(5.92348877759092,57)(5.87220219514703,58)(5.82222509739582,59)(5.77350269189626,60)(5.72598334313868,61)(5.67961834247065,62)(5.63436169819011,63)(5.59016994374947,64)(5.54700196225229,65)(5.5048188256318,66)(5.46358364708153,67)(5.4232614454664,68)(5.38381902058165,69)(5.34522483824849,70)(5.30744892434275,71)(5.2704627669473,72)(5.23423922590214,73)(5.19875244910036,74)(5.16397779494322,75)(5.12989176042577,76)(5.09647191437625,77)(5.06369683541833,78)(5.03154605426628,79)(4.96903994999953,81)(4.93864798324795,82)(4.90880693673816,83)(4.87950036474267,84)(4.85071250072666,85)(4.82242822170412,86)(4.79463301485384,87)(4.76731294622796,88)(4.74045463139977,89)(4.71404520791032,90)(4.68807230938495,91)(4.66252404120157,92)(4.63738895760168,93)(4.61265604014442,94)(4.58831467741124,95)(4.56435464587638,96)(4.540766091865,97)(4.51753951452626,98)(4.49466574975495,99)(4.47213595499958,100)(4.44994159489985,101)(4.42807442770048,102)(4.40652649239232,103)(4.38529009653515,104)(4.36435780471985,105)(4.34372242763069,106)(4.32337701167117,107)(4.30331482911935,108)(4.28352936878119,109)(4.26401432711221,110)(4.24476359978009,111)(4.22577127364258,112)(4.20703161911671,113)(4.18853908291695,114)(4.1702882811415,115)(4.152273992687,116)(4.13449115297361,117)(4.11693484796309,118)(4.09960030845394,119)(4.08248290463863,120)(4.06557814090871,121)(4.04888165089458,122)(4.03238919272756,123)(4.01609664451249,124)(3.98409536444798,126)(3.96837895066272,127)(3.95284707521047,128)(3.93749615479079,129)(3.92232270276368,130)(3.90732332582282,131)(3.89249472080761,132)(3.87783367164741,133)(3.86333704643128,134)(3.84900179459751,135)(3.83482494423685,136)(3.82080359950435,137)(3.8069349381344,138)(3.79321620905441,139)(3.77964473009227,140)(3.76621788577355,141)(3.75293312520401,142)(3.73978796003383,143)(3.72677996249965,144)(3.71390676354104,145)(3.70116605098803,146)(3.68855556781659,147)(3.67607311046904,148)(3.66371652723656,149)(3.65148371670111,150)(3.63937262623419,151)(3.62738125055006,152)(3.61550763031094,153)(3.60374985078224,154)(3.5921060405355,155)(3.58057437019716,156)(3.56915305124125,157)(3.5578403348241,158)(3.54663451065954,159)(3.53553390593274,160)(3.52453688425121,161)(3.51364184463153,162)(3.50284722052029,163)(3.49215147884789,164)(3.48155311911396,165)(3.47105067250312,166)(3.46064270102991,167)(3.45032779671177,168)(3.44010458076891,169)(3.42997170285018,170)(3.41992784028385,171)(3.40997169735237,172)(3.40010200459023,173)(3.39031751810405,174)(3.38061701891407,175)(3.37099931231621,176)(3.36146322726407,177)(3.35200761576995,178)(3.34263135232438,179)(3.33333333333333,180)(3.32411247657267,181)(3.31496772065898,182)(3.30589802453643,183)(3.29690236697893,184)(3.28797974610715,185)(3.27912917891976,186)(3.27034970083864,187)(3.26164036526721,188)(3.25300024316178,189)(3.24442842261525,190)(3.23592400845287,191)(3.22748612183951,192)(3.21911389989825,193)(3.21080649533968,194)(3.20256307610174,195)(3.1943828249997,196)(3.18626493938583,197)(3.17820863081864,198)(3.17021312474121,199)(3.16227766016838,200)(3.15440148938256,201)(3.14658387763776,202)(3.13882410287172,203)(3.13112145542575,204)(3.12347523777212,205)(3.11588476424878,206)(3.10834936080105,207)(3.10086836473021,208)(3.09344112444873,209)(3.08606699924184,210)(3.0787453590354,211)(3.07147558416976,212)(3.06425706517948,213)(3.05708920257872,214)(3.04997140665209,215)(3.04290309725092,216)(3.03588370359458,217)(3.02891266407691,218)(3.0219894260775,219)(3.01511344577764,220)(3.00828418798093,221)(3.00150112593832,222)(2.9947637411774,223)(2.98807152333598,224)(2.98142396999972,225)(2.97482058654365,226)(2.96826088597762,227)(2.96174438879546,228)(2.95527062282771,229)(2.94883912309794,230)(2.9424494316825,231)(2.93610109757352,232)(2.92979367654524,233)(2.92352673102343,234)(2.91729982995789,235)(2.91111254869791,236)(2.90496446887063,237)(2.89885517826224,238)(2.89278427070186,239)(2.88675134594813,240)(2.88075600957839,241)(2.87479787288034,242)(2.86887655274623,243)(2.86299167156934,244)(2.85714285714286,245)(2.851329742561,246)(2.84555196612236,247)(2.83980917123532,248)(2.83410100632568,249)(2.82842712474619,250)(2.82278718468818,251)(2.81718084909505,252)(2.81160778557767,253)(2.80606766633157,254)(2.80056016805602,255)(2.79508497187474,256)(2.78964176325835,257)(2.78423023194852,258)(2.77885007188364,259)(2.77350098112615,260)(2.76818266179133,261)(2.76289481997769,262)(2.75763716569867,263)(2.7524094128159,264)(2.74721127897378,265)(2.74204248553541,266)(2.73690275751987,267)(2.73179182354076,268)(2.72670941574606,269)(2.72165526975909,270)(2.71662912462081,271)(2.7116307227332,272)(2.70665980980383,273)(2.7017161347915,274)(2.69679944985297,275)(2.69190951029083,276)(2.6870460745023,277)(2.6822089039291,278)(2.67739776300833,279)(2.67261241912424,280)(2.66785264256104,281)(2.66311820645654,282)(2.65840888675675,283)(2.65372446217138,284)(2.64906471413009,285)(2.64442942673973,286)(2.63981838674227,287)(2.63523138347365,288)(2.63066820882328,289)(2.62612865719445,290)(2.62161252546538,291)(2.61711961295107,292)(2.61264972136582,293)(2.6082026547865,294)(2.60377821961648,295)(2.59937622455018,296)(2.59499648053841,297)(2.5906388007542,298)(2.58630300055936,299)(2.58198889747161,300)(2.57769631113233,301)(2.57342506327489,302)(2.56917497769354,303)(2.56494588021288,304)(2.56073759865792,305)(2.55654996282457,306)(2.55238280445078,307)(2.54823595718813,308)(2.54410925657392,309)(2.54000254000381,310)(2.53591564670487,311)(2.53184841770917,312)(2.52780069582779,313)(2.52377232562534,314)(2.51976315339485,315)(2.51577302713314,316)(2.51180179651664,317)(2.5078493128776,318)(2.50391542918067,319)(2.5,320)(2.49610288149659,321)(2.49222393139613,322)(2.4883630089672,323)(2.48451997499977,324)(2.48069469178417,325)(2.47688702309035,326)(2.47309683414749,327)(2.46932399162397,328)(2.46556836360769,329)(2.46182981958665,330)(2.45810823042997,331)(2.45440346836908,332)(2.45071540697936,333)(2.44704392116198,334)(2.4433888871261,335)(2.43975018237133,336)(2.43612768567048,337)(2.4325212770526,338)(2.4289308377863,339)(2.42535625036333,340)(2.42179739848241,341)(2.41825416703337,342)(2.41472644208148,343)(2.41121411085206,344)(2.40771706171538,345)(2.40423518417172,346)(2.40076836883672,347)(2.39731650742692,348)(2.39387949274561,349)(2.39045721866879,350)(2.38704958013144,351)(2.38365647311398,352)(2.3802777946289,353)(2.37691344270764,354)(2.37356331638771,355)(2.37022731569989,356)(2.36690534165575,357)(2.36359729623533,358)(2.36030308237491,359)(2.35702260395516,360)(2.35375576578925,361)(2.35050247361134,362)(2.3472626340651,363)(2.34403615469248,364)(2.34082294392261,365)(2.33762291106092,366)(2.33443596627835,367)(2.33126202060078,368)(2.32810098589859,369)(2.32495277487639,370)(2.32181730106286,371)(2.31869447880084,372)(2.31558422323745,373)(2.3124864503144,374)(2.3094010767585,375)(2.30632802007221,376)(2.30326719852439,377)(2.30021853114118,378)(2.29718193769698,379)(2.29415733870562,380)(2.29114465541157,381)(2.28814380978138,382)(2.28515472449515,383)(2.28217732293819,384)(2.27921152919276,385)(2.27625726802993,386)(2.27331446490158,387)(2.2703830459325,388)(2.26746293791259,389)(2.26455406828919,390)(2.2616563651595,391)(2.25876975726313,392)(2.25589417397471,393)(2.25302954529666,394)(2.25017580185205,395)(2.24733287487747,396)(2.24450069621617,397)(2.2416791983111,398)(2.23886831419822,399)(2.23606797749979,400)(2.23327812241777,401)(2.23049868372735,402)(2.22772959677056,403)(2.22497079744992,404)(2.22222222222222,405)(2.21948380809238,406)(2.21675549260736,407)(2.21403721385024,408)(2.21132891043423,409)(2.20863052149693,410)(2.20594198669453,411)(2.20326324619616,412)(2.20059424067831,413)(2.19793491131929,414)(2.19528519979381,415)(2.19264504826757,416)(2.19001439939201,417)(2.18739319629904,418)(2.18478138259586,419)(2.18217890235992,420)(2.17958570013386,421)(2.17700172092054,422)(2.17442691017814,423)(2.17186121381535,424)(2.16930457818656,425)(2.1667569500872,426)(2.16421827674903,427)(2.16168850583558,428)(2.15916758543765,429)(2.15665546406877,430)(2.15415209066082,431)(2.15165741455968,432)(2.14917138552089,433)(2.14669395370546,434)(2.14422506967559,435)(2.1417646843906,436)(2.13931274920279,437)(2.13686921585344,438)(2.13443403646879,439)(2.1320071635561,440)(2.1295885499998,441)(2.12717814905758,442)(2.12477591435668,443)(2.12238179989004,444)(2.11999576001272,445)(2.11761774943813,446)(2.11524772323451,447)(2.11288563682129,448)(2.11053144596564,449)(2.10818510677892,450)(2.10584657571331,451)(2.10351580955836,452)(2.10119276543767,453)(2.09887740080557,454)(2.09656967344384,455)(2.09426954145848,456)(2.09197696327652,457)(2.08969189764286,458)(2.08741430361716,459)(2.08514414057075,460)(2.08288136818357,461)(2.0806259464412,462)(2.07837783563186,463)(2.0761369963435,464)(2.07390338946085,465)(2.0716769761626,466)(2.06945771791856,467)(2.06724557648681,468)(2.065040513911,469)(2.06284249251759,470)(2.06065147491311,471)(2.05846742398155,472)(2.05629030288166,473)(2.0541200750444,474)(2.05195670417031,475)(2.04980015422697,476)(2.0476503894465,477)(2.04550737432307,478)(2.04337107361038,479)(2.04124145231931,480)(2.03911847571546,481)(2.03700210931678,482)(2.0348923188912,483)(2.03278907045435,484)(2.03069233026724,485)(2.02860206483395,486)(2.02651824089944,487)(2.02444082544729,488)(2.02236978569752,489)(2.02030508910442,490)(2.01824670335438,491)(2.01619459636378,492)(2.0141487362769,493)(2.01210909146383,494)(2.01007563051842,495)(2.00804832225625,496)(2.0060271357126,497)(2.00401204014051,498)(2.00200300500877,499)(1.99800299500873,501)(1.9960119601395,502)(1.99402686570494,503)(1.99204768222399,504)(1.99007438041998,505)(1.98810693121886,506)(1.98614530574739,507)(1.98418947533136,508)(1.98223941149382,509)(1.98029508595335,510)(1.97835647062233,511)(1.97642353760524,512)(1.97449625919697,513)(1.97257460788118,514)(1.97065855632859,515)(1.96874807739539,516)(1.96684314412165,517)(1.96494372972965,518)(1.96304980762236,519)(1.96116135138184,520)(1.95927833476773,521)(1.95740073171568,522)(1.95552851633585,523)(1.95366166291141,524)(1.95180014589707,525)(1.94994393991758,526)(1.94809301976631,527)(1.94624736040381,528)(1.94440693695634,529)(1.94257172471453,530)(1.94074169913194,531)(1.9389168358237,532)(1.93709711056515,533)(1.93528249929046,534)(1.93347297809133,535)(1.93166852321564,536)(1.92986911106616,537)(1.92807471819925,538)(1.92628532132355,539)(1.92450089729875,540)(1.92272142313432,541)(1.92094687598825,542)(1.91917723316582,543)(1.91741247211843,544)(1.9156525704423,545)(1.91389750587738,546)(1.91214725630609,547)(1.91040179975217,548)(1.90866111437956,549)(1.90692517849118,550)(1.90519397052787,551)(1.9034674690672,552)(1.90174565282241,553)(1.90002850064127,554)(1.898315991505,555)(1.8966081045272,556)(1.89490481895278,557)(1.89320611415688,558)(1.89151196964384,559)(1.88982236504614,560)(1.8881372801234,561)(1.88645669476136,562)(1.88478058897084,563)(1.88310894288677,564)(1.88144173676719,565)(1.87977895099228,566)(1.87812056606337,567)(1.876466562602,568)(1.87481692134897,569)(1.87317162316339,570)(1.87153064902172,571)(1.86989398001691,572)(1.86826159735744,573)(1.86663348236639,574)(1.86500961648063,575)(1.86338998124982,576)(1.86177455833564,577)(1.86016332951081,578)(1.85855627665832,579)(1.85695338177052,580)(1.85535462694828,581)(1.85375999440016,582)(1.85216946644159,583)(1.85058302549401,584)(1.8490006540841,585)(1.84742233484292,586)(1.84584805050515,587)(1.84427778390829,588)(1.84271151799187,589)(1.84114923579665,590)(1.83959092046388,591)(1.83803655523452,592)(1.8364861234485,593)(1.83493960854393,594)(1.83339699405642,595)(1.83185826361828,596)(1.83032340095782,597)(1.82879238989864,598)(1.82726521435888,599)(1.82574185835055,600)(1.8242223059788,601)(1.82270654144122,602)(1.82119454902718,603)(1.8196863131171,604)(1.81818181818182,605)(1.8166810487819,606)(1.81518398956696,607)(1.81369062527503,608)(1.81220094073187,609)(1.81071492085037,610)(1.80923255062985,611)(1.80775381515547,612)(1.80627869959757,613)(1.80480718921108,614)(1.80333926933486,615)(1.80187492539112,616)(1.80041414288477,617)(1.79895690740289,618)(1.79750320461404,619)(1.79605302026775,620)(1.79460634019388,621)(1.79316315030208,622)(1.79172343658117,623)(1.79028718509858,624)(1.78885438199983,625)(1.78742501350791,626)(1.78599906592273,627)(1.78457652562062,628)(1.78315737905373,629)(1.7817416127495,630)(1.78032921331013,631)(1.77892016741205,632)(1.7775144618054,633)(1.77611208331347,634)(1.77471301883223,635)(1.77331725532977,636)(1.77192477984583,637)(1.77053557949128,638)(1.76914964144758,639)(1.76776695296637,640)	
				};

				\addplot [
				color=black, 
				]
				coordinates {
					(310,0.1)(160,0.2)(110,0.3)(85,0.4)(70,0.5)(60,0.6)(52.8571428571429,0.7)(47.5,0.8)(43.3333333333333,0.9)(37.2727272727273,1.1)(35,1.2)(33.0769230769231,1.3)(31.4285714285714,1.4)(30,1.5)(28.75,1.6)(27.6470588235294,1.7)(26.6666666666667,1.8)(25.7894736842105,1.9)(24.2857142857143,2.1)(23.6363636363636,2.2)(23.0434782608696,2.3)(22.5,2.4)(22,2.5)(21.5384615384615,2.6)(21.1111111111111,2.7)(20.7142857142857,2.8)(20.3448275862069,2.9)(19.6774193548387,3.1)(19.375,3.2)(19.0909090909091,3.3)(18.8235294117647,3.4)(18.5714285714286,3.5)(18.3333333333333,3.6)(18.1081081081081,3.7)(17.8947368421053,3.8)(17.6923076923077,3.9)(17.5,4)(17.3170731707317,4.1)(17.1428571428571,4.2)(16.9767441860465,4.3)(16.8181818181818,4.4)(16.6666666666667,4.5)(16.5217391304348,4.6)(16.3829787234043,4.7)(16.25,4.8)(16.1224489795918,4.9)(14.2857142857143,7)(13.75,8)(13.3333333333333,9)(12.7272727272727,11)(12.5,12)(12.3076923076923,13)(12.1428571428571,14)(11.875,16)(11.7647058823529,17)(11.6666666666667,18)(11.5789473684211,19)(11.5,20)(11.4285714285714,21)(11.3636363636364,22)(11.304347826087,23)(11.25,24)(11.2,25)(11.1538461538462,26)(11.1111111111111,27)(11.0714285714286,28)(11.0344827586207,29)(10.9677419354839,31)(10.9375,32)(10.9090909090909,33)(10.8823529411765,34)(10.8571428571429,35)(10.8333333333333,36)(10.8108108108108,37)(10.7894736842105,38)(10.7692307692308,39)(10.75,40)(10.7317073170732,41)(10.7142857142857,42)(10.6976744186047,43)(10.6818181818182,44)(10.6666666666667,45)(10.6521739130435,46)(10.6382978723404,47)(10.625,48)(10.6122448979592,49)(10.6,50)(10.5882352941176,51)(10.5769230769231,52)(10.5660377358491,53)(10.5555555555556,54)(10.5454545454545,55)(10.5357142857143,56)(10.5263157894737,57)(10.5172413793103,58)(10.5084745762712,59)(10.5,60)(10.4918032786885,61)(10.4838709677419,62)(10.4761904761905,63)(10.46875,64)(10.4615384615385,65)(10.4545454545455,66)(10.4477611940299,67)(10.4411764705882,68)(10.4347826086957,69)(10.4285714285714,70)(10.4225352112676,71)(10.4166666666667,72)(10.4109589041096,73)(10.4054054054054,74)(10.4,75)(10.3947368421053,76)(10.3896103896104,77)(10.3846153846154,78)(10.379746835443,79)(10.375,80)(10.3703703703704,81)(10.3658536585366,82)(10.3614457831325,83)(10.3571428571429,84)(10.3529411764706,85)(10.3488372093023,86)(10.3448275862069,87)(10.3409090909091,88)(10.3370786516854,89)(10.3333333333333,90)(10.3296703296703,91)(10.3260869565217,92)(10.3225806451613,93)(10.3191489361702,94)(10.3157894736842,95)(10.3125,96)(10.3092783505155,97)(10.3061224489796,98)(10.3030303030303,99)(10.3,100)(10.2970297029703,101)(10.2941176470588,102)(10.2912621359223,103)(10.2884615384615,104)(10.2857142857143,105)(10.2830188679245,106)(10.2803738317757,107)(10.2777777777778,108)(10.2752293577982,109)(10.2727272727273,110)(10.2702702702703,111)(10.2678571428571,112)(10.2654867256637,113)(10.2631578947368,114)(10.2608695652174,115)(10.2586206896552,116)(10.2564102564103,117)(10.2542372881356,118)(10.2521008403361,119)(10.25,120)(10.2479338842975,121)(10.2459016393443,122)(10.2439024390244,123)(10.241935483871,124)(10.24,125)(10.2380952380952,126)(10.2362204724409,127)(10.234375,128)(10.2325581395349,129)(10.2307692307692,130)(10.2290076335878,131)(10.2272727272727,132)(10.2255639097744,133)(10.2238805970149,134)(10.2222222222222,135)(10.2205882352941,136)(10.2189781021898,137)(10.2173913043478,138)(10.2158273381295,139)(10.2142857142857,140)(10.2127659574468,141)(10.2112676056338,142)(10.2097902097902,143)(10.2083333333333,144)(10.2068965517241,145)(10.2054794520548,146)(10.2040816326531,147)(10.2027027027027,148)(10.2013422818792,149)(10.2,150)(10.1986754966887,151)(10.1973684210526,152)(10.1960784313725,153)(10.1948051948052,154)(10.1935483870968,155)(10.1923076923077,156)(10.1910828025478,157)(10.1898734177215,158)(10.188679245283,159)(10.1875,160)(10.1863354037267,161)(10.1851851851852,162)(10.1840490797546,163)(10.1829268292683,164)(10.1818181818182,165)(10.1807228915663,166)(10.1796407185629,167)(10.1785714285714,168)(10.1775147928994,169)(10.1764705882353,170)(10.1754385964912,171)(10.1744186046512,172)(10.1734104046243,173)(10.1724137931034,174)(10.1714285714286,175)(10.1704545454545,176)(10.1694915254237,177)(10.1685393258427,178)(10.1675977653631,179)(10.1666666666667,180)(10.1657458563536,181)(10.1648351648352,182)(10.1639344262295,183)(10.1630434782609,184)(10.1621621621622,185)(10.1612903225806,186)(10.1604278074866,187)(10.1595744680851,188)(10.1587301587302,189)(10.1578947368421,190)(10.1570680628272,191)(10.15625,192)(10.1554404145078,193)(10.1546391752577,194)(10.1538461538462,195)(10.1530612244898,196)(10.1522842639594,197)(10.1515151515152,198)(10.1507537688442,199)(10.15,200)(10.1492537313433,201)(10.1485148514851,202)(10.1477832512315,203)(10.1470588235294,204)(10.1463414634146,205)(10.1456310679612,206)(10.1449275362319,207)(10.1442307692308,208)(10.1435406698565,209)(10.1428571428571,210)(10.1421800947867,211)(10.1415094339623,212)(10.1408450704225,213)(10.1401869158879,214)(10.1395348837209,215)(10.1388888888889,216)(10.1382488479263,217)(10.1376146788991,218)(10.1369863013699,219)(10.1363636363636,220)(10.1357466063348,221)(10.1351351351351,222)(10.1345291479821,223)(10.1339285714286,224)(10.1333333333333,225)(10.1327433628319,226)(10.1321585903084,227)(10.1315789473684,228)(10.1310043668122,229)(10.1304347826087,230)(10.1298701298701,231)(10.1293103448276,232)(10.1287553648069,233)(10.1282051282051,234)(10.1276595744681,235)(10.1271186440678,236)(10.126582278481,237)(10.1260504201681,238)(10.1255230125523,239)(10.125,240)(10.1244813278008,241)(10.1239669421488,242)(10.1234567901235,243)(10.1229508196721,244)(10.1224489795918,245)(10.1219512195122,246)(10.1214574898785,247)(10.1209677419355,248)(10.1204819277108,249)(10.12,250)(10.1195219123506,251)(10.1190476190476,252)(10.1185770750988,253)(10.1181102362205,254)(10.1176470588235,255)(10.1171875,256)(10.1167315175097,257)(10.1162790697674,258)(10.1158301158301,259)(10.1153846153846,260)(10.1149425287356,261)(10.1145038167939,262)(10.1140684410646,263)(10.1136363636364,264)(10.1132075471698,265)(10.1127819548872,266)(10.1123595505618,267)(10.1119402985075,268)(10.1115241635688,269)(10.1111111111111,270)(10.1107011070111,271)(10.1102941176471,272)(10.1098901098901,273)(10.1094890510949,274)(10.1090909090909,275)(10.1086956521739,276)(10.1083032490975,277)(10.1079136690647,278)(10.1075268817204,279)(10.1071428571429,280)(10.1067615658363,281)(10.1063829787234,282)(10.1060070671378,283)(10.1056338028169,284)(10.1052631578947,285)(10.1048951048951,286)(10.1045296167247,287)(10.1041666666667,288)(10.1038062283737,289)(10.1034482758621,290)(10.1030927835052,291)(10.1027397260274,292)(10.1023890784983,293)(10.1020408163265,294)(10.1016949152542,295)(10.1013513513514,296)(10.1010101010101,297)(10.1006711409396,298)(10.1003344481605,299)(10.1,300)(10.0996677740864,301)(10.0993377483444,302)(10.0990099009901,303)(10.0986842105263,304)(10.0983606557377,305)(10.0980392156863,306)(10.0977198697068,307)(10.0974025974026,308)(10.0970873786408,309)(10.0967741935484,310)(10.096463022508,311)(10.0961538461538,312)(10.0958466453674,313)(10.0955414012739,314)(10.0952380952381,315)(10.0949367088608,316)(10.0946372239748,317)(10.0943396226415,318)(10.0940438871473,319)(10.09375,320)(10.0934579439252,321)(10.0931677018634,322)(10.0928792569659,323)(10.0925925925926,324)(10.0923076923077,325)(10.0920245398773,326)(10.0917431192661,327)(10.0914634146341,328)(10.0911854103343,329)(10.0909090909091,330)(10.0906344410876,331)(10.0903614457831,332)(10.0900900900901,333)(10.0898203592814,334)(10.089552238806,335)(10.0892857142857,336)(10.0890207715134,337)(10.0887573964497,338)(10.0884955752212,339)(10.0882352941176,340)(10.0879765395894,341)(10.0877192982456,342)(10.0874635568513,343)(10.0872093023256,344)(10.0869565217391,345)(10.0867052023121,346)(10.0864553314121,347)(10.0862068965517,348)(10.0859598853868,349)(10.0857142857143,350)(10.0854700854701,351)(10.0852272727273,352)(10.0849858356941,353)(10.0847457627119,354)(10.0845070422535,355)(10.0842696629213,356)(10.0840336134454,357)(10.0837988826816,358)(10.08356545961,359)(10.0833333333333,360)(10.0831024930748,361)(10.0828729281768,362)(10.0826446280992,363)(10.0824175824176,364)(10.0821917808219,365)(10.0819672131148,366)(10.0817438692098,367)(10.0815217391304,368)(10.0813008130081,369)(10.0810810810811,370)(10.0808625336927,371)(10.0806451612903,372)(10.0804289544236,373)(10.0802139037433,374)(10.08,375)(10.0797872340426,376)(10.079575596817,377)(10.0793650793651,378)(10.0791556728232,379)(10.0789473684211,380)(10.0787401574803,381)(10.0785340314136,382)(10.0783289817232,383)(10.078125,384)(10.0779220779221,385)(10.0777202072539,386)(10.077519379845,387)(10.0773195876289,388)(10.0771208226221,389)(10.0769230769231,390)(10.076726342711,391)(10.0765306122449,392)(10.0763358778626,393)(10.0761421319797,394)(10.0759493670886,395)(10.0757575757576,396)(10.0755667506297,397)(10.0753768844221,398)(10.0751879699248,399)(10.075,400)(10.074812967581,401)(10.0746268656716,402)(10.0744416873449,403)(10.0742574257426,404)(10.0740740740741,405)(10.0738916256158,406)(10.0737100737101,407)(10.0735294117647,408)(10.0733496332518,409)(10.0731707317073,410)(10.0729927007299,411)(10.0728155339806,412)(10.0726392251816,413)(10.0724637681159,414)(10.0722891566265,415)(10.0721153846154,416)(10.0719424460432,417)(10.0717703349282,418)(10.0715990453461,419)(10.0714285714286,420)(10.0712589073634,421)(10.0710900473934,422)(10.0709219858156,423)(10.0707547169811,424)(10.0705882352941,425)(10.0704225352113,426)(10.0702576112412,427)(10.0700934579439,428)(10.0699300699301,429)(10.0697674418605,430)(10.0696055684455,431)(10.0694444444444,432)(10.0692840646651,433)(10.0691244239631,434)(10.0689655172414,435)(10.0688073394495,436)(10.0686498855835,437)(10.0684931506849,438)(10.0683371298405,439)(10.0681818181818,440)(10.0680272108844,441)(10.0678733031674,442)(10.0677200902935,443)(10.0675675675676,444)(10.0674157303371,445)(10.067264573991,446)(10.0671140939597,447)(10.0669642857143,448)(10.0668151447661,449)(10.0666666666667,450)(10.0665188470067,451)(10.0663716814159,452)(10.0662251655629,453)(10.0660792951542,454)(10.0659340659341,455)(10.0657894736842,456)(10.0656455142232,457)(10.0655021834061,458)(10.0653594771242,459)(10.0652173913043,460)(10.0650759219089,461)(10.0649350649351,462)(10.0647948164147,463)(10.0646551724138,464)(10.0645161290323,465)(10.0643776824034,466)(10.0642398286938,467)(10.0641025641026,468)(10.0639658848614,469)(10.063829787234,470)(10.0636942675159,471)(10.0635593220339,472)(10.0634249471459,473)(10.0632911392405,474)(10.0631578947368,475)(10.063025210084,476)(10.062893081761,477)(10.0627615062761,478)(10.062630480167,479)(10.0625,480)(10.0623700623701,481)(10.0622406639004,482)(10.0621118012422,483)(10.0619834710744,484)(10.0618556701031,485)(10.0617283950617,486)(10.0616016427105,487)(10.0614754098361,488)(10.0613496932515,489)(10.0612244897959,490)(10.061099796334,491)(10.0609756097561,492)(10.0608519269777,493)(10.0607287449393,494)(10.0606060606061,495)(10.0604838709677,496)(10.0603621730382,497)(10.0602409638554,498)(10.060120240481,499)(10.06,500)(10.059880239521,501)(10.0597609561753,502)(10.0596421471173,503)(10.0595238095238,504)(10.0594059405941,505)(10.0592885375494,506)(10.0591715976331,507)(10.0590551181102,508)(10.0589390962672,509)(10.0588235294118,510)(10.0587084148728,511)(10.05859375,512)(10.0584795321637,513)(10.0583657587549,514)(10.0582524271845,515)(10.0581395348837,516)(10.0580270793037,517)(10.0579150579151,518)(10.0578034682081,519)(10.0576923076923,520)(10.0575815738964,521)(10.0574712643678,522)(10.057361376673,523)(10.0572519083969,524)(10.0571428571429,525)(10.0570342205323,526)(10.0569259962049,527)(10.0568181818182,528)(10.0567107750473,529)(10.0566037735849,530)(10.0564971751412,531)(10.0563909774436,532)(10.0562851782364,533)(10.0561797752809,534)(10.0560747663551,535)(10.0559701492537,536)(10.0558659217877,537)(10.0557620817844,538)(10.0556586270872,539)(10.0555555555556,540)(10.0554528650647,541)(10.0553505535055,542)(10.0552486187845,543)(10.0551470588235,544)(10.0550458715596,545)(10.0549450549451,546)(10.054844606947,547)(10.0547445255474,548)(10.0546448087432,549)(10.0545454545455,550)(10.05444646098,551)(10.054347826087,552)(10.0542495479204,553)(10.0541516245487,554)(10.0540540540541,555)(10.0539568345324,556)(10.0538599640934,557)(10.0537634408602,558)(10.0536672629696,559)(10.0535714285714,560)(10.0534759358289,561)(10.0533807829181,562)(10.0532859680284,563)(10.0531914893617,564)(10.0530973451327,565)(10.0530035335689,566)(10.0529100529101,567)(10.0528169014085,568)(10.0527240773286,569)(10.0526315789474,570)(10.0525394045534,571)(10.0524475524476,572)(10.0523560209424,573)(10.0522648083624,574)(10.0521739130435,575)(10.0520833333333,576)(10.051993067591,577)(10.0519031141869,578)(10.0518134715026,579)(10.051724137931,580)(10.0516351118761,581)(10.0515463917526,582)(10.0514579759863,583)(10.0513698630137,584)(10.0512820512821,585)(10.0511945392491,586)(10.0511073253833,587)(10.0510204081633,588)(10.0509337860781,589)(10.0508474576271,590)(10.0507614213198,591)(10.0506756756757,592)(10.0505902192243,593)(10.0505050505051,594)(10.0504201680672,595)
					
				};
				
				\addplot [
				color=black, name path=P
				]
				coordinates {
					(310,0.1)(160,0.2)(110,0.3)(85,0.4)(70,0.5)(60,0.6)(52.8571428571429,0.7)(47.5,0.8)(43.3333333333333,0.9)(37.2727272727273,1.1)(35,1.2)(33.0769230769231,1.3)(31.4285714285714,1.4)(30,1.5)(28.75,1.6)(27.6470588235294,1.7)(26.6666666666667,1.8)(25.7894736842105,1.9)(24.2857142857143,2.1)(23.6363636363636,2.2)(23.0434782608696,2.3)(22.5,2.4)(22,2.5)(21.5384615384615,2.6)(21.1111111111111,2.7)(20.7142857142857,2.8)(20.3448275862069,2.9)(19.6774193548387,3.1)(19.375,3.2)(19.0909090909091,3.3)(18.8235294117647,3.4)(18.5714285714286,3.5)(18.3333333333333,3.6)(18.1081081081081,3.7)(17.8947368421053,3.8)(17.6923076923077,3.9)(17.5,4)(17.3170731707317,4.1)(17.1428571428571,4.2)(16.9767441860465,4.3)(16.8181818181818,4.4)(16.6666666666667,4.5)(16.5217391304348,4.6)(16.3829787234043,4.7)(16.25,4.8)(16.1224489795918,4.9)(14.2857142857143,7)(13.75,8)(13.3333333333333,9)(12.7272727272727,11)(12.5,12)(12.3076923076923,13)(12.1428571428571,14)(11.875,16)(11.7647058823529,17)(11.6666666666667,18)(11.5789473684211,19)(11.5,20)(11.4285714285714,21)
				};

				\addplot [
				color=pink,
				%thick
				]
				coordinates {(14.85,9.05)(13.4839972492648,11)(12.9099444873581,12)(12.4034734589208,13)(11.9522860933439,14)(11.5470053837925,15)(11.1803398874989,16)(10.94,16.69) };
				
				\addplot[black!10!white, opacity=1] fill between[of=P and V];
				
			\end{axis}

		\end{tikzpicture}
\begin{tikzpicture}

			\begin{axis}[
				width=6cm,
				axis lines = left,
				xlabel = Premium ($P$),
				ylabel = Numer of customers ($n$),
				xmin=8, xmax=18,
				xtick={9,13,18},
				ymin=0, ymax=120,
				extra x ticks={10.94,14.8,15.2,29.25},
				extra x tick labels={$P_L$,$P_U$,$P_1$,$P_2$},
				%extra x tick style={%
				%text height=\heightof{0},% Align labels at baseline
				%color=red,
				ytick={0, 20,40,60,80,100,120,140},
				yticklabel style={
					/pgf/number format/fixed,
					/pgf/number format/precision=2
				},
				scaled y ticks=false,
				legend style ={ at={(1.03,1)}, 
					anchor=north west, 
					fill=white,align=left},
				]

				\addplot [
				color=red, 
				]
				coordinates {

					(-0.179204484223259,8)(2.42495970215567,9)(4.43646238905929,10)(6.02652542874773,11)(7.30733612685726,12)(8.35527222489598,13)(9.2240087300554,14)(9.95228799063588,15)(10.5687197766168,16)(11.0948522801646,17)(11.5471970105178,18)(11.9385994157585,19)(12.2791882635138,20)(12.5770468011403,21)(12.8386959454283,22)(13.0694478773467,23)(13.2736686455084,24)(13.4549758212934,25)(13.6163890951692,26)(13.7604463067937,27)(13.8892937648781,28)(14.0047572220593,29)(14.1083981383655,30)(14.2015586461608,31)(14.2853977578884,32)(14.3609207282046,33)(14.4290030220528,34)(14.4904100006639,35)(14.5458131844112,36)(14.595803761139,37)(14.6409038642537,38)(14.6815760345222,39)(14.7182311945296,40)(14.7512353988125,41)(14.7809155711864,42)(14.8075644003146,43)(14.8314445325557,44)(14.8527921756759,45)(14.8718202066559,46)(14.8887208604614,47)(14.9036680634286,48)(14.9168194641892,49)(14.9283182063107,50)(14.9382944796693,51)(14.9468668816788,52)(14.9541436146405,53)(14.9602235414501,54)(14.9651971185433,55)(14.9691472221706,56)(14.9721498817437,57)(14.974274932033,58)(14.9755865943339,59)(14.9761439953179,60)(14.9760016310985,61)(14.9752097830263,62)(14.9738148908711,63)(14.9718598883084,64)(14.9693845049992,65)(14.9664255390082,66)(14.9630171028392,67)(14.9591908459647,68)(14.9549761563752,69)(14.9504003433763,70)(14.9454888035942,71)(14.9402651719256,72)(14.9347514589673,73)(14.9289681762868,74)(14.9229344507429,75)(14.9166681289319,76)(14.9101858727179,77)(14.9035032467014,78)(14.8966347983903,79)(14.8895941317569,80)(14.8823939747926,81)(14.8750462416106,82)(14.8675620895888,83)(14.8599519719987,84)(14.8522256865177,85)(14.8443924199875,86)(14.8364607897429,87)(14.8284388818051,88)(14.8203342862063,89)(14.8121541296864,90)(14.8039051059796,91)(14.7955935038907,92)(14.7872252333411,93)(14.7788058495469,94)(14.7703405754811,95)(14.7618343227542,96)(14.7532917110369,97)(14.7447170861403,98)(14.7361145368553,99)(14.7274879106467,100)(14.7188408282886,101)(14.7101766975206,102)(14.7014987257975,103)(14.6928099322,104)(14.6841131585662,105)(14.6754110799025,106)(14.6667062141244,107)(14.6580009311746,108)(14.6492974615644,109)(14.6405979043765,110)(14.6319042347684,111)(14.6232183110105,112)(14.6145418810901,113)(14.6058765889123,114)(14.597223980123,115)(14.5885855075814,116)(14.5799625365038,117)(14.5713563493016,118)(14.5627681501322,119)(14.5541990691828,120)(14.5456501667036,121)(14.5371224368068,122)(14.5286168110459,123)(14.5201341617901,124)(14.5116753054055,125)(14.5032410052566,126)(14.4948319745372,127)(14.4864488789442,128)(14.4780923392004,129)(14.4697629334385,130)(14.4614611994533,131)(14.4531876368296,132)(14.4449427089545,133)(14.4367268449201,134)(14.4285404413231,135)(14.4203838639676,136)(14.4122574494769,137)(14.404161506819,138)(14.3960963187514,139)(14.3880621431891,140)(14.3800592145013,141)(14.3720877447397,142)(14.3641479248026,143)(14.3562399255389,144)(14.3483638987949,145)(14.3405199784069,146)(14.3327082811429,147)(14.3249289075965,148)(14.3171819430348,149)(14.3094674582034,150)(14.3017855100905,151)(14.2941361426532,152)(14.2865193875059,153)(14.2789352645757,154)(14.2713837827241,155)(14.263864940338,156)(14.2563787258915,157)(14.2489251184797,158)(14.241504088326,159)(14.2341155972648,160)(14.2267595992004,161)(14.219436040543,162)(14.2121448606236,163)(14.2048859920892,164)(14.1976593612776,165)(14.1904648885751,166)(14.1833024887564,167)(14.1761720713075,168)(14.1690735407341,169)(14.1620067968544,170)(14.1549717350774,171)(14.1479682466689,172)(14.1409962190038,173)(14.1340555358064,174)(14.1271460773798,175)(14.1202677208233,176)(14.1134203402402,177)(14.1066038069352,178)(14.0998179896024,179)(14.0930627545046,180)(14.0863379656435,181)(14.0796434849221,182)(14.0729791722993,183)(14.0663448859366,184)(14.059740482339,185)(14.0531658164872,186)(14.0466207419654,187)(14.0401051110818,188)(14.0336187749833,189)(14.0271615837654,190)(14.0207333865759,191)(14.0143340317143,192)(14.0079633667259,193)(14.0016212384914,194)(13.9953074933125,195)(13.9890219769925,196)(13.9827645349142,197)(13.9765350121125,198)(13.9703332533444,199)(13.9641591031553,200)(13.9580124059421,201)(13.9518930060125,202)(13.9458007476423,203)(13.9397354751288,204)(13.9336970328425,205)(13.9276852652753,206)(13.9217000170866,207)(13.9157411331471,208)(13.90980845858,209)(13.9039018388003,210)(13.8980211195519,211)(13.8921661469429,212)(13.8863367674785,213)(13.8805328280928,214)(13.8747541761783,215)(13.8690006596139,216)(13.8632721267918,217)(13.8575684266418,218)(13.8518894086555,219)(13.846234922908,220)(13.840604820079,221)(13.8349989514724,222)(13.8294171690343,223)(13.823859325371,224)(13.8183252737645,225)(13.8128148681879,226)(13.8073279633195,227)(13.801864414556,228)(13.7964240780249,229)(13.7910068105955,230)(13.7856124698898,231)(13.7802409142924,232)(13.7748920029591,233)(13.7695655958256,234)(13.7642615536151,235)(13.7589797378449,236)(13.7537200108333,237)(13.7484822357049,238)(13.7432662763959,239)(13.738071997659,240)(13.7328992650671,241)(13.7277479450173,242)(13.7226179047337,243)(13.7175090122706,244)(13.7124211365142,245)(13.7073541471849,246)(13.7023079148386,247)(13.697282310868,248)(13.6922772075031,249)(13.6872924778119,250)(13.6823279957002,251)(13.6773836359117,252)(13.6724592740276,253)(13.6675547864655,254)(13.6626700504785,255)(13.6578049441542,256)(13.6529593464129,257)(13.6481331370061,258)(13.6433261965145,259)(13.6385384063457,260)(13.6337696487324,261)(13.6290198067292,262)(13.6242887642106,263)(13.6195764058677,264)(13.6148826172055,265)(13.6102072845398,266)(13.6055502949936,267)(13.6009115364942,268)(13.5962908977695,269)(13.5916882683441,270)(13.5871035385361,271)(13.5825365994529,272)(13.5779873429876,273)(13.5734556618146,274)(13.5689414493859,275)(13.5644445999267,276)(13.5599650084314,277)(13.5555025706589,278)(13.5510571831289,279)(13.5466287431167,280)(13.5422171486495,281)(13.5378222985013,282)(13.5334440921887,283)(13.5290824299661,284)(13.5247372128212,285)(13.5204083424701,286)(13.5160957213531,287)(13.5117992526295,288)(13.5075188401728,289)(13.5032543885665,290)(13.4990058030987,291)(13.4947729897576,292)(13.4905558552268,293)(13.48635430688,294)(13.4821682527766,295)(13.4779976016569,296)(13.4738422629369,297)(13.4697021467036,298)(13.4655771637102,299)(13.4614672253715,300)(13.4573722437583,301)(13.4532921315935,302)(13.4492268022466,303)(13.4451761697291,304)(13.4411401486898,305)(13.4371186544098,306)(13.4331116027976,307)(13.4291189103849,308)(13.4251404943211,309)(13.421176272369,310)(13.4172261629,311)(13.4132900848892,312)(13.4093679579109,313)(13.4054597021338,314)(13.4015652383165,315)(13.3976844878028,316)(13.3938173725167,317)(13.3899638149585,318)(13.3861237381996,319)(13.3822970658785,320)(13.3784837221956,321)(13.3746836319093,322)(13.3708967203314,323)(13.3671229133222,324)(13.3633621372869,325)(13.3596143191702,326)(13.3558793864529,327)(13.3521572671468,328)(13.3484478897906,329)(13.3447511834461,330)(13.3410670776931,331)(13.3373955026257,332)(13.3337363888481,333)(13.3300896674701,334)(13.3264552701033,335)(13.3228331288565,336)(13.3192231763323,337)(13.3156253456225,338)(13.312039570304,339)(13.3084657844353,340)(13.3049039225521,341)(13.3013539196635,342)(13.297815711248,343)(13.2942892332496,344)(13.2907744220741,345)(13.2872712145853,346)(13.2837795481008,347)(13.2802993603887,348)(13.2768305896634,349)(13.2733731745825,350)(13.2699270542424,351)(13.2664921681753,352)(13.2630684563449,353)(13.2596558591436,354)(13.2562543173881,355)(13.2528637723167,356)(13.2494841655849,357)(13.2461154392626,358)(13.2427575358305,359)(13.2394103981765,360)(13.2360739695924,361)(13.2327481937706,362)(13.2294330148005,363)(13.2261283771656,364)(13.22283422574,365)(13.219550505785,366)(13.2162771629461,367)(13.2130141432497,368)(13.2097613931001,369)(13.206518859276,370)(13.2032864889277,371)(13.2000642295738,372)(13.1968520290983,373)(13.1936498357476,374)(13.1904575981272,375)(13.187275265199,376)(13.1841027862781,377)(13.1809401110304,378)(13.1777871894688,379)(13.1746439719511,380)(13.1715104091769,381)(13.1683864521845,382)(13.1652720523486,383)(13.1621671613771,384)(13.1590717313085,385)(13.1559857145092,386)(13.1529090636707,387)(13.1498417318071,388)(13.1467836722521,389)(13.1437348386567,390)(13.1406951849866,391)(13.1376646655191,392)(13.1346432348413,393)(13.1316308478471,394)(13.1286274597344,395)(13.1256330260034,396)(13.1226475024535,397)(13.1196708451809,398)(13.1167030105766,399)(13.1137439553234,400)(13.1107936363939,401)(13.1078520110481,402)(13.1049190368309,403)(13.10199467157,404)(13.0990788733734,405)(13.0961716006272,406)(13.0932728119934,407)(13.0903824664073,408)(13.0875005230761,409)(13.0846269414757,410)(13.0817616813492,411)(13.0789047027046,412)(13.0760559658125,413)(13.0732154312041,414)(13.0703830596692,415)(13.0675588122538,416)(13.0647426502584,417)(13.0619345352357,418)(13.0591344289888,419)(13.0563422935688,420)(13.0535580912734,421)(13.0507817846443,422)(13.0480133364658,423)(13.0452527097626,424)(13.0424998677976,425)(13.0397547740707,426)(13.0370173923162,427)(13.0342876865014,428)(13.0315656208247,429)(13.0288511597134,430)(13.0261442678223,431)(13.0234449100318,432)(13.020753051446,433)(13.018068657391,434)(13.0153916934133,435)(13.0127221252776,436)(13.0100599189658,437)(13.0074050406746,438)(13.0047574568141,439)(13.0021171340064,440)(12.9994840390835,441)(12.9968581390857,442)(12.9942394012603,443)(12.9916277930599,444)(12.9890232821403,445)(12.9864258363597,446)(12.9838354237765,447)(12.9812520126481,448)(12.9786755714292,449)(12.9761060687702,450)(12.9735434735161,451)(12.9709877547044,452)(12.9684388815639,453)(12.9658968235135,454)(12.9633615501603,455)(12.9608330312983,456)(12.9583112369069,457)(12.9557961371499,458)(12.9532877023734,459)(12.950785903105,460)(12.948290710052,461)(12.9458020941003,462)(12.9433200263129,463)(12.9408444779286,464)(12.9383754203608,465)(12.9359128251957,466)(12.9334566641917,467)(12.9310069092775,468)(12.9285635325511,469)(12.9261265062783,470)(12.9236958028919,471)(12.9212713949898,472)(12.9188532553342,473)(12.9164413568505,474)(12.9140356726254,475)(12.9116361759064,476)(12.9092428401003,477)(12.9068556387719,478)(12.9044745456431,479)(12.9020995345914,480)(12.8997305796491,481)(12.8973676550018,482)(12.8950107349876,483)(12.8926597940956,484)(12.8903148069652,485)(12.8879757483846,486)(12.8856425932899,487)(12.8833153167641,488)(12.8809938940356,489)(12.8786783004779,490)(12.8763685116075,491)(12.8740645030839,492)(12.8717662507078,493)(12.8694737304204,494)(12.8671869183023,495)(12.8649057905725,496)(12.8626303235872,497)(12.8603604938394,498)(12.8580962779571,499)(12.8558376527028,500)(12.8535845949725,501)(12.8513370817946,502)(12.8490950903291,503)(12.8468585978664,504)(12.8446275818267,505)(12.8424020197587,506)(12.840181889339,507)(12.837967168371,508)(12.835757834784,509)(12.8335538666323,510)(12.8313552420944,511)(12.8291619394721,512)(12.8269739371894,513)(12.824791213792,514)(12.8226137479459,515)(12.8204415184374,516)(12.8182745041712,517)(12.8161126841704,518)(12.8139560375752,519)(12.8118045436423,520)(12.809658181744,521)(12.8075169313673,522)(12.8053807721133,523)(12.8032496836961,524)(12.8011236459423,525)(12.7990026387902,526)(12.7968866422886,527)(12.7947756365966,528)(12.7926696019825,529)(12.7905685188231,530)(12.7884723676028,531)(12.7863811289133,532)(12.7842947834524,533)(12.7822133120234,534)(12.7801366955343,535)(12.7780649149974,536)(12.7759979515281,537)(12.7739357863448,538)(12.7718784007673,539)(12.7698257762171,540)(12.767777894216,541)(12.7657347363856,542)(12.7636962844469,543)(12.7616625202191,544)(12.7596334256193,545)(12.7576089826619,546)(12.7555891734576,547)(12.7535739802129,548)(12.7515633852296,549)(12.7495573709038,550)(12.7475559197259,551)(12.7455590142791,552)(12.7435666372394,553)(12.7415787713749,554)(12.7395953995448,555)(12.7376165046994,556)(12.7356420698789,557)(12.7336720782131,558)(12.7317065129207,559)(12.7297453573088,560)(12.7277885947724,561)(12.7258362087933,562)(12.7238881829402,563)(12.7219445008677,564)(12.7200051463158,565)(12.7180701031096,566)(12.7161393551581,567)(12.7142128864544,568)(12.7122906810746,569)(12.7103727231775,570)(12.7084589970041,571)(12.7065494868768,572)(12.7046441771991,573)(12.702743052455,574)(12.7008460972085,575)(12.6989532961028,576)(12.6970646338603,577)(12.6951800952817,578)(12.6932996652455,579)(12.6914233287078,580)(12.6895510707013,581)(12.6876828763353,582)(12.6858187307948,583)(12.6839586193404,584)(12.6821025273074,585)(12.6802504401056,586)(12.6784023432188,587)(12.6765582222041,588)(12.6747180626917,589)(12.6728818503843,590)(12.6710495710566,591)(12.669221210555,592)(12.6673967547969,593)(12.6655761897704,594)(12.6637595015339,595)(12.6619466762154,596)(12.6601377000124,597)(12.6583325591913,598)(12.6565312400868,599)(12.6547337291017,600)(12.6529400127063,601)(12.6511500774382,602)(12.6493639099016,603)(12.6475814967671,604)(12.6458028247711,605)(12.6440278807155,606)(12.6422566514673,607)(12.6404891239582,608)(12.6387252851839,609)(12.6369651222042,610)(12.6352086221423,611)(12.6334557721843,612)(12.6317065595792,613)(12.629960971638,614)(12.6282189957337,615)(12.6264806193008,616)(12.624745829835,617)(12.6230146148924,618)(12.6212869620899,619)(12.619562859104,620)(12.617842293671,621)(12.6161252535863,622)(12.6144117267045,623)(12.6127017009382,624)(12.6109951642587,625)(12.6092921046946,626)(12.6075925103323,627)(12.6058963693152,628)(12.6042036698433,629)(12.6025144001731,630)(12.6008285486171,631)(12.5991461035436,632)(12.5974670533763,633)(12.5957913865937,634)(12.5941190917292,635)(12.5924501573705,636)(12.5907845721594,637)(12.5891223247913,638)(12.587463404015,639)(12.5858077986324,640)
					
				};

				\addplot [
				color=red, name path=V2
				]
				coordinates{
					(12.2791882635138,20)(12.5770468011403,21)(12.8386959454283,22)(13.0694478773467,23)(13.2736686455084,24)(13.4549758212934,25)(13.6163890951692,26)(13.7604463067937,27)(13.8892937648781,28)(14.0047572220593,29)(14.1083981383655,30)(14.2015586461608,31)(14.2853977578884,32)(14.3609207282046,33)(14.4290030220528,34)(14.4904100006639,35)(14.5458131844112,36)(14.595803761139,37)(14.6409038642537,38)(14.6815760345222,39)(14.7182311945296,40)(14.7512353988125,41)(14.7809155711864,42)(14.8075644003146,43)(14.8314445325557,44)(14.8527921756759,45)(14.8718202066559,46)(14.8887208604614,47)(14.9036680634286,48)(14.9168194641892,49)(14.9283182063107,50)(14.9382944796693,51)(14.9468668816788,52)(14.9541436146405,53)(14.9602235414501,54)(14.9651971185433,55)(14.9691472221706,56)(14.9721498817437,57)(14.974274932033,58)(14.9755865943339,59)(14.9761439953179,60)(14.9760016310985,61)(14.9752097830263,62)(14.9738148908711,63)(14.9718598883084,64)(14.9693845049992,65)(14.9664255390082,66)(14.9630171028392,67)(14.9591908459647,68)(14.9549761563752,69)(14.9504003433763,70)(14.9454888035942,71)(14.9402651719256,72)(14.9347514589673,73)(14.9289681762868,74)(14.9229344507429,75)(14.9166681289319,76)(14.9101858727179,77)(14.9035032467014,78)(14.8966347983903,79)(14.8895941317569,80)(14.8823939747926,81)(14.8750462416106,82)(14.8675620895888,83)(14.8599519719987,84)(14.8522256865177,85)(14.8443924199875,86)(14.8364607897429,87)(14.8284388818051,88)(14.8203342862063,89)(14.8121541296864,90)(14.8039051059796,91)(14.7955935038907,92)(14.7872252333411,93)(14.7788058495469,94)(14.7703405754811,95)(14.7618343227542,96)(14.7532917110369,97)(14.7447170861403,98)(14.7361145368553,99)(14.7274879106467,100)(14.7188408282886,101)(14.7101766975206,102)(14.7014987257975,103)(14.6928099322,104)(14.6841131585662,105)(14.6754110799025,106)(14.6667062141244,107)(14.6580009311746,108)(14.6492974615644,109)(14.6405979043765,110)(14.6319042347684,111)(14.6232183110105,112)(14.6145418810901,113)(14.6058765889123,114)(14.597223980123,115)(14.5885855075814,116)(14.5799625365038,117)(14.5713563493016,118)(14.5627681501322,119)(14.5541990691828,120)(14.5456501667036,121)(14.5371224368068,122)(14.5286168110459,123)(14.5201341617901,124)(14.5116753054055,125)(14.5032410052566,126)(14.4948319745372,127)(14.4864488789442,128)(14.4780923392004,129)(14.4697629334385,130)(14.4614611994533,131)(14.4531876368296,132)(14.4449427089545,133)(14.4367268449201,134)(14.4285404413231,135)(14.4203838639676,136)(14.4122574494769,137)(14.404161506819,138)(14.3960963187514,139)(14.3880621431891,140)(14.3800592145013,141)(14.3720877447397,142)(14.3641479248026,143)(14.3562399255389,144)(14.3483638987949,145)(14.3405199784069,146)(14.3327082811429,147)(14.3249289075965,148)(14.3171819430348,149)(14.3094674582034,150)(14.3017855100905,151)(14.2941361426532,152)(14.2865193875059,153)(14.2789352645757,154)(14.2713837827241,155)(14.263864940338,156)(14.2563787258915,157)(14.2489251184797,158)(14.241504088326,159)(14.2341155972648,160)(14.2267595992004,161)(14.219436040543,162)(14.2121448606236,163)(14.2048859920892,164)(14.1976593612776,165)(14.1904648885751,166)(14.1833024887564,167)(14.1761720713075,168)(14.1690735407341,169)(14.1620067968544,170)(14.1549717350774,171)(14.1479682466689,172)(14.1409962190038,173)(14.1340555358064,174)(14.1271460773798,175)(14.1202677208233,176)(14.1134203402402,177)(14.1066038069352,178)(14.0998179896024,179)(14.0930627545046,180)(14.0863379656435,181)(14.0796434849221,182)(14.0729791722993,183)(14.0663448859366,184)(14.059740482339,185)(14.0531658164872,186)(14.0466207419654,187)(14.0401051110818,188)(14.0336187749833,189)(14.0271615837654,190)(14.0207333865759,191)(14.0143340317143,192)(14.0079633667259,193)(14.0016212384914,194)(13.9953074933125,195)(13.9890219769925,196)(13.9827645349142,197)(13.9765350121125,198)(13.9703332533444,199)(13.9641591031553,200)(13.9580124059421,201)(13.9518930060125,202)(13.9458007476423,203)(13.9397354751288,204)(13.9336970328425,205)(13.9276852652753,206)(13.9217000170866,207)(13.9157411331471,208)(13.90980845858,209)(13.9039018388003,210)(13.8980211195519,211)(13.8921661469429,212)(13.8863367674785,213)(13.8805328280928,214)(13.8747541761783,215)(13.8690006596139,216)(13.8632721267918,217)(13.8575684266418,218)(13.8518894086555,219)(13.846234922908,220)(13.840604820079,221)(13.8349989514724,222)(13.8294171690343,223)(13.823859325371,224)(13.8183252737645,225)(13.8128148681879,226)(13.8073279633195,227)(13.801864414556,228)(13.7964240780249,229)(13.7910068105955,230)(13.7856124698898,231)(13.7802409142924,232)(13.7748920029591,233)(13.7695655958256,234)(13.7642615536151,235)(13.7589797378449,236)(13.7537200108333,237)(13.7484822357049,238)(13.7432662763959,239)(13.738071997659,240)(13.7328992650671,241)(13.7277479450173,242)(13.7226179047337,243)(13.7175090122706,244)(13.7124211365142,245)(13.7073541471849,246)(13.7023079148386,247)(13.697282310868,248)(13.6922772075031,249)(13.6872924778119,250)(13.6823279957002,251)(13.6773836359117,252)(13.6724592740276,253)(13.6675547864655,254)(13.6626700504785,255)(13.6578049441542,256)(13.6529593464129,257)(13.6481331370061,258)(13.6433261965145,259)(13.6385384063457,260)(13.6337696487324,261)(13.6290198067292,262)(13.6242887642106,263)(13.6195764058677,264)(13.6148826172055,265)(13.6102072845398,266)(13.6055502949936,267)(13.6009115364942,268)(13.5962908977695,269)(13.5916882683441,270)(13.5871035385361,271)(13.5825365994529,272)(13.5779873429876,273)(13.5734556618146,274)(13.5689414493859,275)(13.5644445999267,276)(13.5599650084314,277)(13.5555025706589,278)(13.5510571831289,279)(13.5466287431167,280)(13.5422171486495,281)(13.5378222985013,282)(13.5334440921887,283)(13.5290824299661,284)(13.5247372128212,285)(13.5204083424701,286)(13.5160957213531,287)(13.5117992526295,288)(13.5075188401728,289)(13.5032543885665,290)(13.4990058030987,291)(13.4947729897576,292)(13.4905558552268,293)(13.48635430688,294)(13.4821682527766,295)(13.4779976016569,296)(13.4738422629369,297)(13.4697021467036,298)(13.4655771637102,299)(13.4614672253715,300)(13.4573722437583,301)(13.4532921315935,302)(13.4492268022466,303)(13.4451761697291,304)(13.4411401486898,305)(13.4371186544098,306)(13.4331116027976,307)(13.4291189103849,308)(13.4251404943211,309)(13.421176272369,310)(13.4172261629,311)(13.4132900848892,312)(13.4093679579109,313)(13.4054597021338,314)(13.4015652383165,315)(13.3976844878028,316)(13.3938173725167,317)(13.3899638149585,318)(13.3861237381996,319)(13.3822970658785,320)(13.3784837221956,321)(13.3746836319093,322)(13.3708967203314,323)(13.3671229133222,324)(13.3633621372869,325)(13.3596143191702,326)(13.3558793864529,327)(13.3521572671468,328)(13.3484478897906,329)(13.3447511834461,330)(13.3410670776931,331)(13.3373955026257,332)(13.3337363888481,333)(13.3300896674701,334)(13.3264552701033,335)(13.3228331288565,336)(13.3192231763323,337)(13.3156253456225,338)(13.312039570304,339)(13.3084657844353,340)(13.3049039225521,341)(13.3013539196635,342)(13.297815711248,343)(13.2942892332496,344)(13.2907744220741,345)(13.2872712145853,346)(13.2837795481008,347)(13.2802993603887,348)(13.2768305896634,349)(13.2733731745825,350)(13.2699270542424,351)(13.2664921681753,352)(13.2630684563449,353)(13.2596558591436,354)(13.2562543173881,355)(13.2528637723167,356)(13.2494841655849,357)(13.2461154392626,358)(13.2427575358305,359)(13.2394103981765,360)(13.2360739695924,361)(13.2327481937706,362)(13.2294330148005,363)(13.2261283771656,364)(13.22283422574,365)(13.219550505785,366)(13.2162771629461,367)(13.2130141432497,368)(13.2097613931001,369)(13.206518859276,370)(13.2032864889277,371)(13.2000642295738,372)(13.1968520290983,373)(13.1936498357476,374)(13.1904575981272,375)(13.187275265199,376)(13.1841027862781,377)(13.1809401110304,378)(13.1777871894688,379)(13.1746439719511,380)(13.1715104091769,381)(13.1683864521845,382)(13.1652720523486,383)(13.1621671613771,384)(13.1590717313085,385)(13.1559857145092,386)(13.1529090636707,387)(13.1498417318071,388)(13.1467836722521,389)(13.1437348386567,390)(13.1406951849866,391)(13.1376646655191,392)(13.1346432348413,393)(13.1316308478471,394)(13.1286274597344,395)(13.1256330260034,396)(13.1226475024535,397)(13.1196708451809,398)(13.1167030105766,399)(13.1137439553234,400)(13.1107936363939,401)(13.1078520110481,402)(13.1049190368309,403)(13.10199467157,404)(13.0990788733734,405)(13.0961716006272,406)(13.0932728119934,407)(13.0903824664073,408)(13.0875005230761,409)(13.0846269414757,410)(13.0817616813492,411)(13.0789047027046,412)(13.0760559658125,413)(13.0732154312041,414)(13.0703830596692,415)(13.0675588122538,416)(13.0647426502584,417)(13.0619345352357,418)(13.0591344289888,419)(13.0563422935688,420)(13.0535580912734,421)(13.0507817846443,422)(13.0480133364658,423)(13.0452527097626,424)(13.0424998677976,425)(13.0397547740707,426)(13.0370173923162,427)(13.0342876865014,428)(13.0315656208247,429)(13.0288511597134,430)(13.0261442678223,431)(13.0234449100318,432)(13.020753051446,433)(13.018068657391,434)(13.0153916934133,435)(13.0127221252776,436)(13.0100599189658,437)(13.0074050406746,438)(13.0047574568141,439)(13.0021171340064,440)(12.9994840390835,441)(12.9968581390857,442)(12.9942394012603,443)(12.9916277930599,444)(12.9890232821403,445)(12.9864258363597,446)(12.9838354237765,447)(12.9812520126481,448)(12.9786755714292,449)(12.9761060687702,450)(12.9735434735161,451)(12.9709877547044,452)(12.9684388815639,453)(12.9658968235135,454)(12.9633615501603,455)(12.9608330312983,456)(12.9583112369069,457)(12.9557961371499,458)(12.9532877023734,459)(12.950785903105,460)(12.948290710052,461)(12.9458020941003,462)(12.9433200263129,463)(12.9408444779286,464)(12.9383754203608,465)(12.9359128251957,466)(12.9334566641917,467)(12.9310069092775,468)(12.9285635325511,469)(12.9261265062783,470)(12.9236958028919,471)(12.9212713949898,472)(12.9188532553342,473)(12.9164413568505,474)(12.9140356726254,475)(12.9116361759064,476)(12.9092428401003,477)(12.9068556387719,478)(12.9044745456431,479)(12.9020995345914,480)(12.8997305796491,481)(12.8973676550018,482)(12.8950107349876,483)(12.8926597940956,484)(12.8903148069652,485)(12.8879757483846,486)(12.8856425932899,487)(12.8833153167641,488)(12.8809938940356,489)(12.8786783004779,490)(12.8763685116075,491)(12.8740645030839,492)(12.8717662507078,493)(12.8694737304204,494)(12.8671869183023,495)(12.8649057905725,496)(12.8626303235872,497)(12.8603604938394,498)(12.8580962779571,499)(12.8558376527028,500)(12.8535845949725,501)(12.8513370817946,502)(12.8490950903291,503)(12.8468585978664,504)(12.8446275818267,505)(12.8424020197587,506)(12.840181889339,507)(12.837967168371,508)(12.835757834784,509)(12.8335538666323,510)(12.8313552420944,511)(12.8291619394721,512)(12.8269739371894,513)(12.824791213792,514)(12.8226137479459,515)(12.8204415184374,516)(12.8182745041712,517)(12.8161126841704,518)(12.8139560375752,519)(12.8118045436423,520)(12.809658181744,521)(12.8075169313673,522)(12.8053807721133,523)(12.8032496836961,524)(12.8011236459423,525)(12.7990026387902,526)(12.7968866422886,527)(12.7947756365966,528)(12.7926696019825,529)(12.7905685188231,530)(12.7884723676028,531)(12.7863811289133,532)(12.7842947834524,533)(12.7822133120234,534)(12.7801366955343,535)(12.7780649149974,536)(12.7759979515281,537)(12.7739357863448,538)(12.7718784007673,539)(12.7698257762171,540)(12.767777894216,541)(12.7657347363856,542)(12.7636962844469,543)(12.7616625202191,544)(12.7596334256193,545)(12.7576089826619,546)(12.7555891734576,547)(12.7535739802129,548)(12.7515633852296,549)(12.7495573709038,550)(12.7475559197259,551)(12.7455590142791,552)(12.7435666372394,553)(12.7415787713749,554)(12.7395953995448,555)(12.7376165046994,556)(12.7356420698789,557)(12.7336720782131,558)(12.7317065129207,559)(12.7297453573088,560)(12.7277885947724,561)(12.7258362087933,562)(12.7238881829402,563)(12.7219445008677,564)(12.7200051463158,565)(12.7180701031096,566)(12.7161393551581,567)(12.7142128864544,568)(12.7122906810746,569)(12.7103727231775,570)(12.7084589970041,571)(12.7065494868768,572)(12.7046441771991,573)(12.702743052455,574)(12.7008460972085,575)(12.6989532961028,576)(12.6970646338603,577)(12.6951800952817,578)(12.6932996652455,579)(12.6914233287078,580)(12.6895510707013,581)(12.6876828763353,582)(12.6858187307948,583)(12.6839586193404,584)(12.6821025273074,585)(12.6802504401056,586)(12.6784023432188,587)(12.6765582222041,588)(12.6747180626917,589)(12.6728818503843,590)(12.6710495710566,591)(12.669221210555,592)(12.6673967547969,593)(12.6655761897704,594)(12.6637595015339,595)(12.6619466762154,596)(12.6601377000124,597)(12.6583325591913,598)(12.6565312400868,599)(12.6547337291017,600)(12.6529400127063,601)(12.6511500774382,602)(12.6493639099016,603)(12.6475814967671,604)(12.6458028247711,605)(12.6440278807155,606)(12.6422566514673,607)(12.6404891239582,608)(12.6387252851839,609)(12.6369651222042,610)(12.6352086221423,611)(12.6334557721843,612)(12.6317065595792,613)(12.629960971638,614)(12.6282189957337,615)(12.6264806193008,616)(12.624745829835,617)(12.6230146148924,618)(12.6212869620899,619)(12.619562859104,620)(12.617842293671,621)(12.6161252535863,622)(12.6144117267045,623)(12.6127017009382,624)(12.6109951642587,625)(12.6092921046946,626)(12.6075925103323,627)(12.6058963693152,628)(12.6042036698433,629)(12.6025144001731,630)(12.6008285486171,631)(12.5991461035436,632)(12.5974670533763,633)(12.5957913865937,634)(12.5941190917292,635)(12.5924501573705,636)(12.5907845721594,637)(12.5891223247913,638)(12.587463404015,639)(12.5858077986324,640)
					
				};
				
				%kereslet
				\addplot [
				color=blue, 
				]
				coordinates {
					(70.7106781186547,2)(57.7350269189626,3)(44.7213595499958,5)(40.8248290463863,6)(37.7964473009227,7)(35.3553390593274,8)(33.3333333333333,9)(31.6227766016838,10)(30.1511344577764,11)(28.8675134594813,12)(27.7350098112615,13)(26.7261241912424,14)(25.8198889747161,15)(24.2535625036333,17)(23.5702260395516,18)(22.9415733870562,19)(22.3606797749979,20)(21.8217890235992,21)(21.320071635561,22)(20.8514414057075,23)(20.4124145231932,24)(19.6116135138184,26)(19.2450089729875,27)(18.8982236504614,28)(18.5695338177052,29)(18.2574185835055,30)(17.9605302026775,31)(17.6776695296637,32)(17.4077655955698,33)(17.1498585142509,34)(16.9030850945703,35)(16.6666666666667,36)(16.4398987305357,37)(16.2221421130763,38)(16.0128153805087,39)(15.8113883008419,40)(15.6173761888606,41)(15.4303349962092,42)(15.2498570332605,43)(15.0755672288882,44)(14.9071198499986,45)(14.7441956154897,46)(14.5864991497895,47)(14.4337567297406,48)(14.2857142857143,49)(14.1421356237309,50)(14.0028008402801,51)(13.8675049056307,52)(13.7360563948689,53)(13.6082763487954,54)(13.4839972492648,55)(13.3630620956212,56)(13.2453235706504,57)(13.1306432859723,58)(13.0188910980824,59)(12.9099444873581,60)(12.8036879932896,61)(12.700012700019,62)(12.5988157669742,63)(12.5,64)(12.4034734589208,65)(12.3091490979333,66)(12.2169444356305,67)(12.1267812518166,68)(12.0385853085769,69)(11.9522860933439,70)(11.8678165819385,71)(11.7851130197758,72)(11.7041147196131,73)(11.6247638743819,74)(11.5470053837925,75)(11.4707866935281,76)(11.3960576459638,77)(11.322770341446,78)(11.2508790092602,79)(11.1803398874989,80)(11.1111111111111,81)(11.0431526074847,82)(10.976425998969,83)(10.9108945117996,84)(10.8465228909328,85)(10.7832773203438,86)(10.7211253483779,87)(10.6600358177805,88)(10.5999788000636,89)(10.5409255338946,90)(10.4828483672192,91)(10.4257207028537,92)(10.3695169473043,93)(10.3142124625879,94)(10.2597835208515,95)(10.2062072615966,96)(10.1534616513362,97)(10.1015254455221,98)(10.0503781525921,99)(10,100)	};

				%kereslet qK előtt
				
				\addplot [
				color=blue, dashed 
				]
				coordinates {
					(9.95037190209989,101)(9.90147542976674,102)(9.85329278164293,103)(9.8058067569092,104)(9.75900072948533,105)(9.71285862357264,106)(9.66736489045664,107)(9.62250448649376,108)(9.57826285221151,109)(9.53462589245592,110)(9.49157995752499,111)(9.44911182523068,112)(9.40720868383597,113)(9.36585811581694,114)(9.32504808240314,115)(9.28476690885259,116)(9.24500327042048,117)(9.20574617898323,118)(9.16698497028211,119)(9.12870929175277,120)(9.09090909090909,121)(9.05357460425185,122)(9.01669634667432,123)(8.98026510133875,124)(8.94427190999916,125)(8.90870806374748,126)(8.87356509416114,127)(8.83883476483184,128)(8.80450906325624,129)(8.77058019307029,130)(8.73704056661038,131)(8.70388279778489,132)(8.6710996952412,133)(8.6386842558136,134)(8.6066296582387,135)(8.57492925712544,136)(8.54357657716761,137)(8.51256530758749,138)(8.48188929679971,139)(8.45154254728517,140)(8.42151921066519,141)(8.39181358296689,142)(8.36242010007091,143)(8.33333333333333,144)(8.304547985374,145)(8.27605888602368,146)(8.24786098842323,147)(8.21994936526787,148)(8.1923192051904,149)(8.16496580927726,150)(8.13788458771159,151)(8.11107105653813,152)(8.08452083454443,153)(8.0582296402538,154)(8.03219328902499,155)(8.00640769025436,156)(7.98086884467622,157)(7.9555728417573,158)(7.93051585718144,159)(7.90569415042095,160)(7.88110406239101,161)(7.85674201318386,162)(7.83260449987957,163)(7.8086880944303,164)(7.78498944161523,165)(7.76150525706333,166)(7.73823232534137,167)(7.7151674981046,168)(7.69230769230769,169)(7.6696498884737,170)(7.64719112901872,171)(7.62492851663023,172)(7.60285921269706,173)(7.58098043578903,174)(7.55928946018454,175)(7.53778361444409,176)(7.51646028002829,177)(7.49531688995861,178)(7.47435092751936,179)(7.4535599249993,180)(7.43294146247166,181)(7.41249316661101,182)(7.39221270954573,183)(7.37209780774486,184)(7.35214622093808,185)(7.33235575106766,186)(7.31272424127131,187)(7.29324957489473,188)(7.27392967453308,189)(7.25476250110012,190)(7.23574605292422,191)(7.21687836487032,192)(7.19815750748695,193)(7.17958158617738,194)(7.16114874039433,195)(7.14285714285714,196)(7.12470499879096,197)(7.10669054518702,198)(7.08881205008336,199)(7.07106781186547,200)(7.05345615858598,201)(7.03597544730292,202)(7.01862406343596,203)(7.00140042014005,204)(6.98430295769578,205)(6.96733014291618,206)(6.95048046856916,207)(6.93375245281536,208)(6.91714463866075,209)(6.90065559342354,210)(6.88428390821514,211)(6.86802819743445,212)(6.85188709827532,213)(6.83585927024663,214)(6.81994339470473,215)(6.80413817439772,216)(6.78844233302131,217)(6.77285461478596,218)(6.75737378399486,219)(6.74199862463242,220)(6.72672793996312,221)(6.71156055214024,222)(6.69649530182425,223)(6.68153104781061,224)(6.66666666666667,225)(6.65190105237739,226)(6.63723311599972,227)(6.62266178532522,228)(6.6081860045509,229)(6.59380473395787,230)(6.57951694959769,231)(6.56532164298613,232)(6.55121782080418,233)(6.53720450460613,234)(6.52328073053442,235)(6.50944554904119,236)(6.49569802461631,237)(6.48203723552164,238)(6.46846227353151,239)(6.45497224367903,240)(6.44156626400831,241)(6.42824346533225,242)(6.41500299099584,243)(6.4018439966448,244)(6.3887656499994,245)(6.37576713063338,246)(6.36284762975778,247)(6.35000635000952,248)(6.33724250524478,249)(6.32455532033676,250)(6.31194403097803,251)(6.29940788348712,252)(6.28694613461932,253)(6.27455805138159,254)(6.2622429108515,255)(6.25,256)(6.23782861551805,257)(6.2257280636469,258)(6.213697660012,259)(6.20173672946042,260)(6.18984460590173,261)(6.17802063215215,262)(6.16626415978207,263)(6.15457454896664,264)(6.14295116833951,265)(6.13139339484966,266)(6.11990061362105,267)(6.10847221781526,268)(6.09710760849692,269)(6.08580619450185,270)(6.07456739230787,271)(6.06339062590832,272)(6.05227532668802,273)(6.04122093330177,274)(6.03022689155527,275)(6.01929265428846,276)(6.0084176812611,277)(5.99760143904067,278)(5.9868434008925,279)(5.97614304667197,280)(5.96549986271894,281)(5.95491334175414,282)(5.94438298277764,283)(5.93390829096927,284)(5.92348877759092,285)(5.91312395989083,286)(5.90281336100955,287)(5.8925565098879,288)(5.88235294117647,289)(5.87220219514703,290)(5.86210381760549,291)(5.85205735980653,292)(5.84206237836986,293)(5.83211843519804,294)(5.82222509739582,295)(5.81238193719096,296)(5.80258853185659,297)(5.79284446363492,298)(5.7831493196624,299)(5.77350269189626,300)(5.76390417704235,301)(5.75435337648436,302)(5.74484989621426,303)(5.73539334676404,304)(5.72598334313868,305)(5.71661950475029,306)(5.7073014553535,307)(5.6980288229819,308)(5.68880123988574,309)(5.67961834247065,310)(5.67047977123743,311)(5.66138517072298,312)(5.65233418944222,313)(5.643326479831,314)(5.63436169819011,315)(5.62543950463012,316)(5.6165595630173,317)(5.60772154092044,318)(5.59892510955854,319)(5.59016994374947,320)(5.58145572185948,321)(5.57278212575353,322)(5.56414884074657,323)(5.55555555555556,324)(5.54700196225229,325)(5.53848775621711,326)(5.53001263609331,327)(5.52157630374233,328)(5.51317846419971,329)(5.5048188256318,330)(5.49649709929313,331)(5.48821299948452,332)(5.47996624351191,333)(5.47175655164583,334)(5.46358364708153,335)(5.45544725589981,336)(5.44734710702843,337)(5.43928293220421,338)(5.43125446593568,339)(5.4232614454664,340)(5.41530361073882,341)(5.40738070435875,342)(5.39949247156039,343)(5.39163866017192,344)(5.38381902058166,345)(5.3760333057047,346)(5.36828127095019,347)(5.36056267418897,348)(5.35287727572189,349)(5.34522483824849,350)(5.33760512683624,351)(5.33001790889026,352)(5.32246295412349,353)(5.31494003452734,354)(5.30744892434275,355)(5.2999894000318,356)(5.29256124024963,357)(5.2851642258169,358)(5.2777981396926,359)(5.2704627669473,360)(5.26315789473684,361)(5.25588331227637,362)(5.24863881081478,363)(5.24142418360959,364)(5.23423922590214,365)(5.22708373489317,366)(5.21995750971881,367)(5.21286035142687,368)(5.20579206295354,369)(5.19875244910036,370)(5.19174131651165,371)(5.18475847365213,372)(5.17780373078498,373)(5.17087689995019,374)(5.16397779494322,375)(5.15710623129397,376)(5.15026202624605,377)(5.1434449987364,378)(5.13665496937514,379)(5.12989176042577,380)(5.1231551957856,381)(5.11644510096651,382)(5.10976130307596,383)(5.10310363079829,384)(5.09647191437626,385)(5.08986598559288,386)(5.08328567775349,387)(5.0767308256681,388)(5.07020126563394,389)(5.06369683541833,390)(5.05721737424174,391)(5.05076272276105,392)(5.04433272305318,393)(5.03792721859878,394)(5.03154605426628,395)(5.02518907629606,396)(5.01885613228496,397)(5.01254707117085,398)(5.00626174321759,399)(4.99376169438922,401)(4.98754668053816,402)(4.98135481386718,403)(4.97518595104995,404)(4.96903994999953,405)(4.96291666985465,406)(4.9568159709661,407)(4.95073771488337,408)(4.94468176434149,409)(4.93864798324795,410)(4.9326362366699,411)(4.92664639082147,412)(4.92067831305123,413)(4.9147318718299,414)(4.90880693673816,415)(4.9029033784546,416)(4.89702106874392,417)(4.89115988044519,418)(4.88531968746032,419)(4.87950036474267,420)(4.87370178828579,421)(4.86792383511235,422)(4.86216638326315,423)(4.85642931178632,424)(4.85071250072666,425)(4.84501583111509,426)(4.83933918495827,427)(4.83368244522832,428)(4.82804549585268,429)(4.82242822170412,430)(4.81683050859088,431)(4.81125224324688,432)(4.80569331332213,433)(4.80015360737319,434)(4.79463301485384,435)(4.78913142610576,436)(4.7836487323494,437)(4.77818482567497,438)(4.77273959903348,439)(4.76731294622796,440)(4.76190476190476,441)(4.75651494154494,442)(4.7511433814558,443)(4.7457899787625,444)(4.74045463139977,445)(4.73513723810378,446)(4.72983769840402,447)(4.72455591261534,448)(4.71929178183009,449)(4.71404520791032,450)(4.70881609348011,451)(4.70360434191799,452)(4.6984098573494,453)(4.69323254463932,454)(4.68807230938495,455)(4.68292905790847,456)(4.67780269724988,457)(4.67269313515998,458)(4.66760028009337,459)(4.66252404120157,460)(4.65746432832622,461)(4.65242105199235,462)(4.64739412340173,463)(4.6423834544263,464)(4.63738895760168,465)(4.63241054612079,466)(4.62744813382748,467)(4.62250163521024,468)(4.6175709653961,469)(4.61265604014442,470)(4.60775677584091,471)(4.60287308949162,472)(4.59800489871703,473)(4.59315212174625,474)(4.58831467741124,475)(4.58349248514106,476)(4.5786854649563,477)(4.57389353746348,478)(4.56911662384954,479)(4.56435464587638,480)(4.55960752587553,481)(4.55487518674277,482)(4.5501575519329,483)(4.54545454545455,484)(4.540766091865,485)(4.53609211626515,486)(4.53143254429444,487)(4.52678730212593,488)(4.52215631646135,489)(4.51753951452626,490)(4.51293682406524,491)(4.50834817333716,492)(4.50377349111045,493)(4.49921270665848,494)(4.49466574975495,495)(4.49013255066937,496)(4.48561304016257,497)(4.48110714948221,498)(4.47661481035845,499)(4.47213595499958,500)(4.4676705160877,501)(4.46321842677452,502)(4.4587796206771,503)(4.45435403187374,504)(4.44994159489985,505)(4.44554224474387,506)(4.44115591684328,507)(4.43678254708057,508)(4.43242207177936,509)(4.42807442770048,510)(4.42373955203809,511)(4.41941738241592,512)(4.41510785688348,513)(4.41081091391231,514)(4.40652649239232,515)(4.40225453162812,516)(4.39799497133542,517)(4.39374775163747,518)(4.38951281306147,519)(4.38529009653515,520)(4.38107954338324,521)(4.37688109532408,522)(4.37269469446626,523)(4.36852028330519,524)(4.36435780471985,525)(4.36020720196947,526)(4.35606841869032,527)(4.35194139889245,528)(4.34782608695652,529)(4.34372242763069,530)(4.33963036602746,531)(4.3355498476206,532)(4.3314808182421,533)(4.32742322407915,534)(4.32337701167117,535)(4.3193421279068,536)(4.31531852002103,537)(4.31130613559227,538)(4.30730492253948,539)(4.30331482911935,540)(4.29933580392348,541)(4.29536779587558,542)(4.29141075422875,543)(4.28746462856272,544)(4.28352936878119,545)(4.27960492510913,546)(4.27569124809013,547)(4.2717882885838,548)(4.2678959977632,549)(4.26401432711221,550)(4.26014322842305,551)(4.25628265379374,552)(4.25243255562562,553)(4.24859288662087,554)(4.24476359978009,555)(4.24094464839985,556)(4.23713598607036,557)(4.23333756667302,558)(4.22954934437814,559)(4.22577127364258,560)(4.22200330920749,561)(4.21824540609598,562)(4.2144975196109,563)(4.2107596053326,564)(4.20703161911671,565)(4.20331351709199,566)(4.19960525565808,567)(4.19590679148345,568)(4.19221808150319,569)(4.18853908291695,570)(4.18486975318687,571)(4.18121005003545,572)(4.17755993144357,573)(4.17391935564841,574)(4.1702882811415,575)(4.16666666666667,576)(4.16305447121813,577)(4.15945165403851,578)(4.15585817461691,579)(4.152273992687,580)(4.14869906822511,581)(4.14513336144839,582)(4.14157683281291,583)(4.13802944301184,584)(4.13449115297362,585)(4.13096192386014,586)(4.12744171706498,587)(4.12393049421161,588)(4.12042821715165,589)(4.11693484796309,590)(4.11345034894864,591)(4.10997468263393,592)(4.10650781176591,593)(4.10304969931109,594)(4.09960030845394,595)(4.0961596025952,596)(4.09272754535029,597)(4.08930410054765,598)(4.08588923222718,599)(4.08248290463863,600)(4.07908508224002,601)(4.07569572969611,602)(4.07231481187684,603)(4.0689422938558,604)(4.06557814090871,605)(4.06222231851194,606)(4.05887479234099,607)(4.05553552826906,608)(4.05220449236554,609)(4.04888165089458,610)(4.04556697031367,611)(4.04226041727222,612)(4.0389619586101,613)(4.03567156135631,614)(4.03238919272756,615)(4.0291148201269,616)(4.02584841114237,617)(4.02258993354565,618)(4.0193393552907,619)(4.01609664451249,620)(4.01286176952564,621)(4.00963469882313,622)(4.00641540107502,623)(4.00320384512718,624)(3.99680383488716,626)(3.99361531915436,627)(3.99043442233811,628)(3.9872611141445,629)(3.98409536444798,630)(3.98093714329016,631)(3.97778642087865,632)(3.97464316758582,633)(3.97150735394769,634)(3.96837895066273,635)(3.96525792859072,636)(3.96214425875164,637)(3.95903791232448,638)(3.95593886064618,639)(3.95284707521047,640)

				};
				
				%kereslet/I
				\addplot [
				color=blue, 
				]
				coordinates {
					(44.7213595499958,1)(31.6227766016838,2)(25.8198889747161,3)(22.3606797749979,4)(18.2574185835055,6)(16.9030850945703,7)(15.8113883008419,8)(14.9071198499986,9)(14.1421356237309,10)(13.4839972492648,11)(12.9099444873581,12)(12.4034734589208,13)(11.9522860933439,14)(11.5470053837925,15)(11.1803398874989,16)(10.8465228909328,17)(10.5409255338946,18)(10.2597835208515,19)(10,20)
					
				};
				
				%kereslet/I qK előtt
				
				\addplot [
				color=blue, dashed 
				]
				coordinates {
					(9.75900072948533,21)(9.53462589245592,22)(9.32504808240314,23)(9.12870929175277,24)(8.94427190999916,25)(8.77058019307029,26)(8.6066296582387,27)(8.45154254728516,28)(8.304547985374,29)(8.16496580927726,30)(8.03219328902499,31)(7.90569415042095,32)(7.78498944161523,33)(7.6696498884737,34)(7.55928946018454,35)(7.4535599249993,36)(7.35214622093808,37)(7.25476250110012,38)(7.16114874039433,39)(7.07106781186547,40)(6.98430295769578,41)(6.90065559342354,42)(6.81994339470473,43)(6.74199862463242,44)(6.66666666666667,45)(6.59380473395787,46)(6.52328073053442,47)(6.45497224367903,48)(6.3887656499994,49)(6.32455532033676,50)(6.26224291085149,51)(6.20173672946042,52)(6.14295116833951,53)(6.08580619450184,54)(6.03022689155527,55)(5.97614304667197,56)(5.92348877759092,57)(5.87220219514703,58)(5.82222509739582,59)(5.77350269189626,60)(5.72598334313868,61)(5.67961834247065,62)(5.63436169819011,63)(5.59016994374947,64)(5.54700196225229,65)(5.5048188256318,66)(5.46358364708153,67)(5.4232614454664,68)(5.38381902058165,69)(5.34522483824849,70)(5.30744892434275,71)(5.2704627669473,72)(5.23423922590214,73)(5.19875244910036,74)(5.16397779494322,75)(5.12989176042577,76)(5.09647191437625,77)(5.06369683541833,78)(5.03154605426628,79)(4.96903994999953,81)(4.93864798324795,82)(4.90880693673816,83)(4.87950036474267,84)(4.85071250072666,85)(4.82242822170412,86)(4.79463301485384,87)(4.76731294622796,88)(4.74045463139977,89)(4.71404520791032,90)(4.68807230938495,91)(4.66252404120157,92)(4.63738895760168,93)(4.61265604014442,94)(4.58831467741124,95)(4.56435464587638,96)(4.540766091865,97)(4.51753951452626,98)(4.49466574975495,99)(4.47213595499958,100)(4.44994159489985,101)(4.42807442770048,102)(4.40652649239232,103)(4.38529009653515,104)(4.36435780471985,105)(4.34372242763069,106)(4.32337701167117,107)(4.30331482911935,108)(4.28352936878119,109)(4.26401432711221,110)(4.24476359978009,111)(4.22577127364258,112)(4.20703161911671,113)(4.18853908291695,114)(4.1702882811415,115)(4.152273992687,116)(4.13449115297361,117)(4.11693484796309,118)(4.09960030845394,119)(4.08248290463863,120)(4.06557814090871,121)(4.04888165089458,122)(4.03238919272756,123)(4.01609664451249,124)(3.98409536444798,126)(3.96837895066272,127)(3.95284707521047,128)(3.93749615479079,129)(3.92232270276368,130)(3.90732332582282,131)(3.89249472080761,132)(3.87783367164741,133)(3.86333704643128,134)(3.84900179459751,135)(3.83482494423685,136)(3.82080359950435,137)(3.8069349381344,138)(3.79321620905441,139)(3.77964473009227,140)(3.76621788577355,141)(3.75293312520401,142)(3.73978796003383,143)(3.72677996249965,144)(3.71390676354104,145)(3.70116605098803,146)(3.68855556781659,147)(3.67607311046904,148)(3.66371652723656,149)(3.65148371670111,150)(3.63937262623419,151)(3.62738125055006,152)(3.61550763031094,153)(3.60374985078224,154)(3.5921060405355,155)(3.58057437019716,156)(3.56915305124125,157)(3.5578403348241,158)(3.54663451065954,159)(3.53553390593274,160)(3.52453688425121,161)(3.51364184463153,162)(3.50284722052029,163)(3.49215147884789,164)(3.48155311911396,165)(3.47105067250312,166)(3.46064270102991,167)(3.45032779671177,168)(3.44010458076891,169)(3.42997170285018,170)(3.41992784028385,171)(3.40997169735237,172)(3.40010200459023,173)(3.39031751810405,174)(3.38061701891407,175)(3.37099931231621,176)(3.36146322726407,177)(3.35200761576995,178)(3.34263135232438,179)(3.33333333333333,180)(3.32411247657267,181)(3.31496772065898,182)(3.30589802453643,183)(3.29690236697893,184)(3.28797974610715,185)(3.27912917891976,186)(3.27034970083864,187)(3.26164036526721,188)(3.25300024316178,189)(3.24442842261525,190)(3.23592400845287,191)(3.22748612183951,192)(3.21911389989825,193)(3.21080649533968,194)(3.20256307610174,195)(3.1943828249997,196)(3.18626493938583,197)(3.17820863081864,198)(3.17021312474121,199)(3.16227766016838,200)(3.15440148938256,201)(3.14658387763776,202)(3.13882410287172,203)(3.13112145542575,204)(3.12347523777212,205)(3.11588476424878,206)(3.10834936080105,207)(3.10086836473021,208)(3.09344112444873,209)(3.08606699924184,210)(3.0787453590354,211)(3.07147558416976,212)(3.06425706517948,213)(3.05708920257872,214)(3.04997140665209,215)(3.04290309725092,216)(3.03588370359458,217)(3.02891266407691,218)(3.0219894260775,219)(3.01511344577764,220)(3.00828418798093,221)(3.00150112593832,222)(2.9947637411774,223)(2.98807152333598,224)(2.98142396999972,225)(2.97482058654365,226)(2.96826088597762,227)(2.96174438879546,228)(2.95527062282771,229)(2.94883912309794,230)(2.9424494316825,231)(2.93610109757352,232)(2.92979367654524,233)(2.92352673102343,234)(2.91729982995789,235)(2.91111254869791,236)(2.90496446887063,237)(2.89885517826224,238)(2.89278427070186,239)(2.88675134594813,240)(2.88075600957839,241)(2.87479787288034,242)(2.86887655274623,243)(2.86299167156934,244)(2.85714285714286,245)(2.851329742561,246)(2.84555196612236,247)(2.83980917123532,248)(2.83410100632568,249)(2.82842712474619,250)(2.82278718468818,251)(2.81718084909505,252)(2.81160778557767,253)(2.80606766633157,254)(2.80056016805602,255)(2.79508497187474,256)(2.78964176325835,257)(2.78423023194852,258)(2.77885007188364,259)(2.77350098112615,260)(2.76818266179133,261)(2.76289481997769,262)(2.75763716569867,263)(2.7524094128159,264)(2.74721127897378,265)(2.74204248553541,266)(2.73690275751987,267)(2.73179182354076,268)(2.72670941574606,269)(2.72165526975909,270)(2.71662912462081,271)(2.7116307227332,272)(2.70665980980383,273)(2.7017161347915,274)(2.69679944985297,275)(2.69190951029083,276)(2.6870460745023,277)(2.6822089039291,278)(2.67739776300833,279)(2.67261241912424,280)(2.66785264256104,281)(2.66311820645654,282)(2.65840888675675,283)(2.65372446217138,284)(2.64906471413009,285)(2.64442942673973,286)(2.63981838674227,287)(2.63523138347365,288)(2.63066820882328,289)(2.62612865719445,290)(2.62161252546538,291)(2.61711961295107,292)(2.61264972136582,293)(2.6082026547865,294)(2.60377821961648,295)(2.59937622455018,296)(2.59499648053841,297)(2.5906388007542,298)(2.58630300055936,299)(2.58198889747161,300)(2.57769631113233,301)(2.57342506327489,302)(2.56917497769354,303)(2.56494588021288,304)(2.56073759865792,305)(2.55654996282457,306)(2.55238280445078,307)(2.54823595718813,308)(2.54410925657392,309)(2.54000254000381,310)(2.53591564670487,311)(2.53184841770917,312)(2.52780069582779,313)(2.52377232562534,314)(2.51976315339485,315)(2.51577302713314,316)(2.51180179651664,317)(2.5078493128776,318)(2.50391542918067,319)(2.5,320)(2.49610288149659,321)(2.49222393139613,322)(2.4883630089672,323)(2.48451997499977,324)(2.48069469178417,325)(2.47688702309035,326)(2.47309683414749,327)(2.46932399162397,328)(2.46556836360769,329)(2.46182981958665,330)(2.45810823042997,331)(2.45440346836908,332)(2.45071540697936,333)(2.44704392116198,334)(2.4433888871261,335)(2.43975018237133,336)(2.43612768567048,337)(2.4325212770526,338)(2.4289308377863,339)(2.42535625036333,340)(2.42179739848241,341)(2.41825416703337,342)(2.41472644208148,343)(2.41121411085206,344)(2.40771706171538,345)(2.40423518417172,346)(2.40076836883672,347)(2.39731650742692,348)(2.39387949274561,349)(2.39045721866879,350)(2.38704958013144,351)(2.38365647311398,352)(2.3802777946289,353)(2.37691344270764,354)(2.37356331638771,355)(2.37022731569989,356)(2.36690534165575,357)(2.36359729623533,358)(2.36030308237491,359)(2.35702260395516,360)(2.35375576578925,361)(2.35050247361134,362)(2.3472626340651,363)(2.34403615469248,364)(2.34082294392261,365)(2.33762291106092,366)(2.33443596627835,367)(2.33126202060078,368)(2.32810098589859,369)(2.32495277487639,370)(2.32181730106286,371)(2.31869447880084,372)(2.31558422323745,373)(2.3124864503144,374)(2.3094010767585,375)(2.30632802007221,376)(2.30326719852439,377)(2.30021853114118,378)(2.29718193769698,379)(2.29415733870562,380)(2.29114465541157,381)(2.28814380978138,382)(2.28515472449515,383)(2.28217732293819,384)(2.27921152919276,385)(2.27625726802993,386)(2.27331446490158,387)(2.2703830459325,388)(2.26746293791259,389)(2.26455406828919,390)(2.2616563651595,391)(2.25876975726313,392)(2.25589417397471,393)(2.25302954529666,394)(2.25017580185205,395)(2.24733287487747,396)(2.24450069621617,397)(2.2416791983111,398)(2.23886831419822,399)(2.23606797749979,400)(2.23327812241777,401)(2.23049868372735,402)(2.22772959677056,403)(2.22497079744992,404)(2.22222222222222,405)(2.21948380809238,406)(2.21675549260736,407)(2.21403721385024,408)(2.21132891043423,409)(2.20863052149693,410)(2.20594198669453,411)(2.20326324619616,412)(2.20059424067831,413)(2.19793491131929,414)(2.19528519979381,415)(2.19264504826757,416)(2.19001439939201,417)(2.18739319629904,418)(2.18478138259586,419)(2.18217890235992,420)(2.17958570013386,421)(2.17700172092054,422)(2.17442691017814,423)(2.17186121381535,424)(2.16930457818656,425)(2.1667569500872,426)(2.16421827674903,427)(2.16168850583558,428)(2.15916758543765,429)(2.15665546406877,430)(2.15415209066082,431)(2.15165741455968,432)(2.14917138552089,433)(2.14669395370546,434)(2.14422506967559,435)(2.1417646843906,436)(2.13931274920279,437)(2.13686921585344,438)(2.13443403646879,439)(2.1320071635561,440)(2.1295885499998,441)(2.12717814905758,442)(2.12477591435668,443)(2.12238179989004,444)(2.11999576001272,445)(2.11761774943813,446)(2.11524772323451,447)(2.11288563682129,448)(2.11053144596564,449)(2.10818510677892,450)(2.10584657571331,451)(2.10351580955836,452)(2.10119276543767,453)(2.09887740080557,454)(2.09656967344384,455)(2.09426954145848,456)(2.09197696327652,457)(2.08969189764286,458)(2.08741430361716,459)(2.08514414057075,460)(2.08288136818357,461)(2.0806259464412,462)(2.07837783563186,463)(2.0761369963435,464)(2.07390338946085,465)(2.0716769761626,466)(2.06945771791856,467)(2.06724557648681,468)(2.065040513911,469)(2.06284249251759,470)(2.06065147491311,471)(2.05846742398155,472)(2.05629030288166,473)(2.0541200750444,474)(2.05195670417031,475)(2.04980015422697,476)(2.0476503894465,477)(2.04550737432307,478)(2.04337107361038,479)(2.04124145231931,480)(2.03911847571546,481)(2.03700210931678,482)(2.0348923188912,483)(2.03278907045435,484)(2.03069233026724,485)(2.02860206483395,486)(2.02651824089944,487)(2.02444082544729,488)(2.02236978569752,489)(2.02030508910442,490)(2.01824670335438,491)(2.01619459636378,492)(2.0141487362769,493)(2.01210909146383,494)(2.01007563051842,495)(2.00804832225625,496)(2.0060271357126,497)(2.00401204014051,498)(2.00200300500877,499)(1.99800299500873,501)(1.9960119601395,502)(1.99402686570494,503)(1.99204768222399,504)(1.99007438041998,505)(1.98810693121886,506)(1.98614530574739,507)(1.98418947533136,508)(1.98223941149382,509)(1.98029508595335,510)(1.97835647062233,511)(1.97642353760524,512)(1.97449625919697,513)(1.97257460788118,514)(1.97065855632859,515)(1.96874807739539,516)(1.96684314412165,517)(1.96494372972965,518)(1.96304980762236,519)(1.96116135138184,520)(1.95927833476773,521)(1.95740073171568,522)(1.95552851633585,523)(1.95366166291141,524)(1.95180014589707,525)(1.94994393991758,526)(1.94809301976631,527)(1.94624736040381,528)(1.94440693695634,529)(1.94257172471453,530)(1.94074169913194,531)(1.9389168358237,532)(1.93709711056515,533)(1.93528249929046,534)(1.93347297809133,535)(1.93166852321564,536)(1.92986911106616,537)(1.92807471819925,538)(1.92628532132355,539)(1.92450089729875,540)(1.92272142313432,541)(1.92094687598825,542)(1.91917723316582,543)(1.91741247211843,544)(1.9156525704423,545)(1.91389750587738,546)(1.91214725630609,547)(1.91040179975217,548)(1.90866111437956,549)(1.90692517849118,550)(1.90519397052787,551)(1.9034674690672,552)(1.90174565282241,553)(1.90002850064127,554)(1.898315991505,555)(1.8966081045272,556)(1.89490481895278,557)(1.89320611415688,558)(1.89151196964384,559)(1.88982236504614,560)(1.8881372801234,561)(1.88645669476136,562)(1.88478058897084,563)(1.88310894288677,564)(1.88144173676719,565)(1.87977895099228,566)(1.87812056606337,567)(1.876466562602,568)(1.87481692134897,569)(1.87317162316339,570)(1.87153064902172,571)(1.86989398001691,572)(1.86826159735744,573)(1.86663348236639,574)(1.86500961648063,575)(1.86338998124982,576)(1.86177455833564,577)(1.86016332951081,578)(1.85855627665832,579)(1.85695338177052,580)(1.85535462694828,581)(1.85375999440016,582)(1.85216946644159,583)(1.85058302549401,584)(1.8490006540841,585)(1.84742233484292,586)(1.84584805050515,587)(1.84427778390829,588)(1.84271151799187,589)(1.84114923579665,590)(1.83959092046388,591)(1.83803655523452,592)(1.8364861234485,593)(1.83493960854393,594)(1.83339699405642,595)(1.83185826361828,596)(1.83032340095782,597)(1.82879238989864,598)(1.82726521435888,599)(1.82574185835055,600)(1.8242223059788,601)(1.82270654144122,602)(1.82119454902718,603)(1.8196863131171,604)(1.81818181818182,605)(1.8166810487819,606)(1.81518398956696,607)(1.81369062527503,608)(1.81220094073187,609)(1.81071492085037,610)(1.80923255062985,611)(1.80775381515547,612)(1.80627869959757,613)(1.80480718921108,614)(1.80333926933486,615)(1.80187492539112,616)(1.80041414288477,617)(1.79895690740289,618)(1.79750320461404,619)(1.79605302026775,620)(1.79460634019388,621)(1.79316315030208,622)(1.79172343658117,623)(1.79028718509858,624)(1.78885438199983,625)(1.78742501350791,626)(1.78599906592273,627)(1.78457652562062,628)(1.78315737905373,629)(1.7817416127495,630)(1.78032921331013,631)(1.77892016741205,632)(1.7775144618054,633)(1.77611208331347,634)(1.77471301883223,635)(1.77331725532977,636)(1.77192477984583,637)(1.77053557949128,638)(1.76914964144758,639)(1.76776695296637,640)
					
				};
				
				%nulla izoprofit
				\addplot [
				color=black, 
				]
				coordinates {
					(460,0.1)(235,0.2)(160,0.3)(122.5,0.4)(100,0.5)(85,0.6)(74.2857142857143,0.7)(66.25,0.8)(60,0.9)(50.9090909090909,1.1)(47.5,1.2)(44.6153846153846,1.3)(42.1428571428571,1.4)(40,1.5)(38.125,1.6)(36.4705882352941,1.7)(35,1.8)(33.6842105263158,1.9)(32.5,2)(31.4285714285714,2.1)(30.4545454545455,2.2)(29.5652173913043,2.3)(28.75,2.4)(28,2.5)(27.3076923076923,2.6)(26.6666666666667,2.7)(26.0714285714286,2.8)(25.5172413793103,2.9)(24.5161290322581,3.1)(24.0625,3.2)(23.6363636363636,3.3)(23.2352941176471,3.4)(22.8571428571429,3.5)(22.5,3.6)(22.1621621621622,3.7)(21.8421052631579,3.8)(21.5384615384615,3.9)(21.25,4)(20.9756097560976,4.1)(20.7142857142857,4.2)(20.4651162790698,4.3)(20.2272727272727,4.4)(20,4.5)(19.7826086956522,4.6)(19.5744680851064,4.7)(19.375,4.8)(19.1836734693878,4.9)(17.5,6)(16.4285714285714,7)(15.625,8)(14.5,10)(14.0909090909091,11)(13.75,12)(13.4615384615385,13)(13.2142857142857,14)(12.8125,16)(12.6470588235294,17)(12.5,18)(12.3684210526316,19)(12.25,20)(12.1428571428571,21)(12.0454545454545,22)(11.9565217391304,23)(11.875,24)(11.8,25)(11.7307692307692,26)(11.6666666666667,27)(11.6071428571429,28)(11.551724137931,29)(11.5,30)(11.4516129032258,31)(11.40625,32)(11.3636363636364,33)(11.3235294117647,34)(11.2857142857143,35)(11.25,36)(11.2162162162162,37)(11.1842105263158,38)(11.1538461538462,39)(11.125,40)(11.0975609756098,41)(11.0714285714286,42)(11.046511627907,43)(11.0227272727273,44)(10.9782608695652,46)(10.9574468085106,47)(10.9375,48)(10.9183673469388,49)(10.9,50)(10.8823529411765,51)(10.8653846153846,52)(10.8490566037736,53)(10.8333333333333,54)(10.8181818181818,55)(10.8035714285714,56)(10.7894736842105,57)(10.7758620689655,58)(10.7627118644068,59)(10.75,60)(10.7377049180328,61)(10.7258064516129,62)(10.7142857142857,63)(10.703125,64)(10.6923076923077,65)(10.6818181818182,66)(10.6716417910448,67)(10.6617647058824,68)(10.6521739130435,69)(10.6428571428571,70)(10.6338028169014,71)(10.625,72)(10.6164383561644,73)(10.6081081081081,74)(10.6,75)(10.5921052631579,76)(10.5844155844156,77)(10.5769230769231,78)(10.5696202531646,79)(10.5625,80)(10.5555555555556,81)(10.5487804878049,82)(10.5421686746988,83)(10.5357142857143,84)(10.5294117647059,85)(10.5232558139535,86)(10.5172413793103,87)(10.5113636363636,88)(10.5056179775281,89)(10.5,90)(10.4945054945055,91)(10.4891304347826,92)(10.4838709677419,93)(10.4787234042553,94)(10.4736842105263,95)(10.46875,96)(10.4639175257732,97)(10.4591836734694,98)(10.4545454545455,99)(10.45,100)(10.4455445544554,101)(10.4411764705882,102)(10.4368932038835,103)(10.4326923076923,104)(10.4285714285714,105)(10.4245283018868,106)(10.4205607476636,107)(10.4166666666667,108)(10.4128440366972,109)(10.4090909090909,110)(10.4054054054054,111)(10.4017857142857,112)(10.3982300884956,113)(10.3947368421053,114)(10.3913043478261,115)(10.3879310344828,116)(10.3846153846154,117)(10.3813559322034,118)(10.3781512605042,119)(10.375,120)(10.3719008264463,121)(10.3688524590164,122)(10.3658536585366,123)(10.3629032258065,124)(10.36,125)(10.3571428571429,126)(10.3543307086614,127)(10.3515625,128)(10.3488372093023,129)(10.3461538461538,130)(10.3435114503817,131)(10.3409090909091,132)(10.3383458646617,133)(10.3358208955224,134)(10.3333333333333,135)(10.3308823529412,136)(10.3284671532847,137)(10.3260869565217,138)(10.3237410071942,139)(10.3214285714286,140)(10.3191489361702,141)(10.3169014084507,142)(10.3146853146853,143)(10.3125,144)(10.3103448275862,145)(10.3082191780822,146)(10.3061224489796,147)(10.3040540540541,148)(10.3020134228188,149)(10.3,150)(10.2980132450331,151)(10.2960526315789,152)(10.2941176470588,153)(10.2922077922078,154)(10.2903225806452,155)(10.2884615384615,156)(10.2866242038217,157)(10.2848101265823,158)(10.2830188679245,159)(10.28125,160)(10.2795031055901,161)(10.2777777777778,162)(10.2760736196319,163)(10.2743902439024,164)(10.2727272727273,165)(10.2710843373494,166)(10.2694610778443,167)(10.2678571428571,168)(10.2662721893491,169)(10.2647058823529,170)(10.2631578947368,171)(10.2616279069767,172)(10.2601156069364,173)(10.2586206896552,174)(10.2571428571429,175)(10.2556818181818,176)(10.2542372881356,177)(10.252808988764,178)(10.2513966480447,179)(10.25,180)(10.2486187845304,181)(10.2472527472527,182)(10.2459016393443,183)(10.2445652173913,184)(10.2432432432432,185)(10.241935483871,186)(10.2406417112299,187)(10.2393617021277,188)(10.2380952380952,189)(10.2368421052632,190)(10.2356020942408,191)(10.234375,192)(10.2331606217617,193)(10.2319587628866,194)(10.2307692307692,195)(10.2295918367347,196)(10.2284263959391,197)(10.2272727272727,198)(10.2261306532663,199)(10.225,200)(10.2238805970149,201)(10.2227722772277,202)(10.2216748768473,203)(10.2205882352941,204)(10.219512195122,205)(10.2184466019417,206)(10.2173913043478,207)(10.2163461538462,208)(10.2153110047847,209)(10.2142857142857,210)(10.2132701421801,211)(10.2122641509434,212)(10.2112676056338,213)(10.2102803738318,214)(10.2093023255814,215)(10.2083333333333,216)(10.2073732718894,217)(10.2064220183486,218)(10.2054794520548,219)(10.2045454545455,220)(10.2036199095023,221)(10.2027027027027,222)(10.2017937219731,223)(10.2008928571429,224)(10.2,225)(10.1991150442478,226)(10.1982378854626,227)(10.1973684210526,228)(10.1965065502183,229)(10.195652173913,230)(10.1948051948052,231)(10.1939655172414,232)(10.1931330472103,233)(10.1923076923077,234)(10.1914893617021,235)(10.1906779661017,236)(10.1898734177215,237)(10.1890756302521,238)(10.1882845188285,239)(10.1875,240)(10.1867219917012,241)(10.1859504132231,242)(10.1851851851852,243)(10.1844262295082,244)(10.1836734693878,245)(10.1829268292683,246)(10.1821862348178,247)(10.1814516129032,248)(10.1807228915663,249)(10.18,250)(10.1792828685259,251)(10.1785714285714,252)(10.1778656126482,253)(10.1771653543307,254)(10.1764705882353,255)(10.17578125,256)(10.1750972762646,257)(10.1744186046512,258)(10.1737451737452,259)(10.1730769230769,260)(10.1724137931034,261)(10.1717557251908,262)(10.171102661597,263)(10.1704545454545,264)(10.1698113207547,265)(10.1691729323308,266)(10.1685393258427,267)(10.1679104477612,268)(10.1672862453532,269)(10.1666666666667,270)(10.1660516605166,271)(10.1654411764706,272)(10.1648351648352,273)(10.1642335766423,274)(10.1636363636364,275)(10.1630434782609,276)(10.1624548736462,277)(10.1618705035971,278)(10.1612903225806,279)(10.1607142857143,280)(10.1601423487544,281)(10.1595744680851,282)(10.1590106007067,283)(10.1584507042254,284)(10.1578947368421,285)(10.1573426573427,286)(10.1567944250871,287)(10.15625,288)(10.1557093425606,289)(10.1551724137931,290)(10.1546391752577,291)(10.1541095890411,292)(10.1535836177474,293)(10.1530612244898,294)(10.1525423728814,295)(10.152027027027,296)(10.1515151515152,297)(10.1510067114094,298)(10.1505016722408,299)(10.15,300)(10.1495016611296,301)(10.1490066225166,302)(10.1485148514851,303)(10.1480263157895,304)(10.1475409836066,305)(10.1470588235294,306)(10.1465798045603,307)(10.1461038961039,308)(10.1456310679612,309)(10.1451612903226,310)(10.1446945337621,311)(10.1442307692308,312)(10.1437699680511,313)(10.1433121019108,314)(10.1428571428571,315)(10.1424050632911,316)(10.1419558359621,317)(10.1415094339623,318)(10.141065830721,319)(10.140625,320)(10.1401869158879,321)(10.139751552795,322)(10.1393188854489,323)(10.1388888888889,324)(10.1384615384615,325)(10.138036809816,326)(10.1376146788991,327)(10.1371951219512,328)(10.1367781155015,329)(10.1363636363636,330)(10.1359516616314,331)(10.1355421686747,332)(10.1351351351351,333)(10.1347305389222,334)(10.134328358209,335)(10.1339285714286,336)(10.13353115727,337)(10.1331360946746,338)(10.1327433628319,339)(10.1323529411765,340)(10.1319648093842,341)(10.1315789473684,342)(10.131195335277,343)(10.1308139534884,344)(10.1304347826087,345)(10.1300578034682,346)(10.1296829971182,347)(10.1293103448276,348)(10.1289398280802,349)(10.1285714285714,350)(10.1282051282051,351)(10.1278409090909,352)(10.1274787535411,353)(10.1271186440678,354)(10.1267605633803,355)(10.126404494382,356)(10.1260504201681,357)(10.1256983240223,358)(10.125348189415,359)(10.125,360)(10.1246537396122,361)(10.1243093922652,362)(10.1239669421488,363)(10.1236263736264,364)(10.1232876712329,365)(10.1229508196721,366)(10.1226158038147,367)(10.1222826086957,368)(10.1219512195122,369)(10.1216216216216,370)(10.1212938005391,371)(10.1209677419355,372)(10.1206434316354,373)(10.120320855615,374)(10.12,375)(10.1196808510638,376)(10.1193633952255,377)(10.1190476190476,378)(10.1187335092348,379)(10.1184210526316,380)(10.1181102362205,381)(10.1178010471204,382)(10.1174934725849,383)(10.1171875,384)(10.1168831168831,385)(10.1165803108808,386)(10.1162790697674,387)(10.1159793814433,388)(10.1156812339332,389)(10.1153846153846,390)(10.1150895140665,391)(10.1147959183673,392)(10.1145038167939,393)(10.1142131979695,394)(10.1139240506329,395)(10.1136363636364,396)(10.1133501259446,397)(10.1130653266332,398)(10.1127819548872,399)(10.1125,400)(10.1122194513716,401)(10.1119402985075,402)(10.1116625310174,403)(10.1113861386139,404)(10.1111111111111,405)(10.1108374384236,406)(10.1105651105651,407)(10.1102941176471,408)(10.1100244498778,409)(10.109756097561,410)(10.1094890510949,411)(10.1092233009709,412)(10.1089588377724,413)(10.1086956521739,414)(10.1084337349398,415)(10.1081730769231,416)(10.1079136690647,417)(10.1076555023923,418)(10.1073985680191,419)(10.1071428571429,420)(10.1068883610451,421)(10.10663507109,422)(10.1063829787234,423)(10.1061320754717,424)(10.1058823529412,425)(10.1056338028169,426)(10.1053864168618,427)(10.1051401869159,428)(10.1048951048951,429)(10.1046511627907,430)(10.1044083526682,431)(10.1041666666667,432)(10.1039260969977,433)(10.1036866359447,434)(10.1034482758621,435)(10.1032110091743,436)(10.1029748283753,437)(10.1027397260274,438)(10.1025056947608,439)(10.1022727272727,440)(10.1020408163265,441)(10.1018099547511,442)(10.1015801354402,443)(10.1013513513514,444)(10.1011235955056,445)(10.1008968609865,446)(10.1006711409396,447)(10.1004464285714,448)(10.1002227171492,449)(10.1,450)(10.09977827051,451)(10.0995575221239,452)(10.0993377483444,453)(10.0991189427313,454)(10.0989010989011,455)(10.0986842105263,456)(10.0984682713348,457)(10.0982532751092,458)(10.0980392156863,459)(10.0978260869565,460)(10.0976138828633,461)(10.0974025974026,462)(10.097192224622,463)(10.0969827586207,464)(10.0967741935484,465)(10.0965665236051,466)(10.0963597430407,467)(10.0961538461538,468)(10.0959488272921,469)(10.0957446808511,470)(10.0955414012739,471)(10.0953389830508,472)(10.0951374207188,473)(10.0949367088608,474)(10.0947368421053,475)(10.0945378151261,476)(10.0943396226415,477)(10.0941422594142,478)(10.0939457202505,479)(10.09375,480)(10.0935550935551,481)(10.0933609958506,482)(10.0931677018634,483)(10.0929752066116,484)(10.0927835051546,485)(10.0925925925926,486)(10.0924024640657,487)(10.0922131147541,488)(10.0920245398773,489)(10.0918367346939,490)(10.091649694501,491)(10.0914634146341,492)(10.0912778904665,493)(10.0910931174089,494)(10.0909090909091,495)(10.0907258064516,496)(10.0905432595573,497)(10.0903614457831,498)(10.0901803607214,499)(10.09,500)(10.0898203592814,501)(10.0896414342629,502)(10.0894632206759,503)(10.0892857142857,504)(10.0891089108911,505)(10.0889328063241,506)(10.0887573964497,507)(10.0885826771654,508)(10.0884086444008,509)(10.0882352941176,510)(10.0880626223092,511)(10.087890625,512)(10.0877192982456,513)(10.0875486381323,514)(10.0873786407767,515)(10.0872093023256,516)(10.0870406189555,517)(10.0868725868726,518)(10.0867052023121,519)(10.0865384615385,520)(10.0863723608445,521)(10.0862068965517,522)(10.0860420650096,523)(10.0858778625954,524)(10.0857142857143,525)(10.0855513307985,526)(10.0853889943074,527)(10.0852272727273,528)(10.0850661625709,529)(10.0849056603774,530)(10.0847457627119,531)(10.0845864661654,532)(10.0844277673546,533)(10.0842696629213,534)(10.0841121495327,535)(10.0839552238806,536)(10.0837988826816,537)(10.0836431226766,538)(10.0834879406308,539)(10.0833333333333,540)(10.083179297597,541)(10.0830258302583,542)(10.0828729281768,543)(10.0827205882353,544)(10.0825688073394,545)(10.0824175824176,546)(10.0822669104205,547)(10.0821167883212,548)(10.0819672131148,549)(10.0818181818182,550)(10.0816696914701,551)(10.0815217391304,552)(10.0813743218807,553)(10.0812274368231,554)(10.0810810810811,555)(10.0809352517986,556)(10.08078994614,557)(10.0806451612903,558)(10.0805008944544,559)(10.0803571428571,560)(10.0802139037433,561)(10.0800711743772,562)(10.0799289520426,563)(10.0797872340426,564)(10.0796460176991,565)(10.0795053003534,566)(10.0793650793651,567)(10.0792253521127,568)(10.079086115993,569)(10.0789473684211,570)(10.0788091068301,571)(10.0786713286713,572)(10.0785340314136,573)(10.0783972125436,574)(10.0782608695652,575)(10.078125,576)(10.0779896013865,577)(10.0778546712803,578)(10.0777202072539,579)(10.0775862068966,580)(10.0774526678141,581)(10.0773195876289,582)(10.0771869639794,583)(10.0770547945205,584)(10.0769230769231,585)(10.0767918088737,586)(10.076660988075,587)(10.0765306122449,588)(10.0764006791171,589)(10.0762711864407,590)(10.0761421319797,591)(10.0760135135135,592)(10.0758853288364,593)(10.0757575757576,594)(10.0756302521008,595)

				};

				\addplot [
				color=black, name path=P2
				]
				coordinates { (460,0.1)(235,0.2)(160,0.3)(122.5,0.4)(100,0.5)(85,0.6)(74.2857142857143,0.7)(66.25,0.8)(60,0.9)(50.9090909090909,1.1)(47.5,1.2)(44.6153846153846,1.3)(42.1428571428571,1.4)(40,1.5)(38.125,1.6)(36.4705882352941,1.7)(35,1.8)(33.6842105263158,1.9)(32.5,2)(31.4285714285714,2.1)(30.4545454545455,2.2)(29.5652173913043,2.3)(28.75,2.4)(28,2.5)(27.3076923076923,2.6)(26.6666666666667,2.7)(26.0714285714286,2.8)(25.5172413793103,2.9)(24.5161290322581,3.1)(24.0625,3.2)(23.6363636363636,3.3)(23.2352941176471,3.4)(22.8571428571429,3.5)(22.5,3.6)(22.1621621621622,3.7)(21.8421052631579,3.8)(21.5384615384615,3.9)(21.25,4)(20.9756097560976,4.1)(20.7142857142857,4.2)(20.4651162790698,4.3)(20.2272727272727,4.4)(20,4.5)(19.7826086956522,4.6)(19.5744680851064,4.7)(19.375,4.8)(19.1836734693878,4.9)(17.5,6)(16.4285714285714,7)(15.625,8)(14.5,10)(14.0909090909091,11)(13.75,12)(13.4615384615385,13)(13.2142857142857,14)(12.8125,16)(12.6470588235294,17)(12.5,18)(12.3684210526316,19)(12.25,20)
				};
				
				%egyensúlyok
				\addplot [
				color=pink,
				%thick
				]
				coordinates {(14.86,9.06)(14.1421356237309,10)(13.4839972492648,11)(12.9099444873581,12)(12.4034734589208,13)(11.9522860933439,14)(11.5470053837925,15)(11.1803398874989,16)(10.94,16.7) };
				
				\addplot[black!10!white, opacity=1] fill between[of=P2 and V2];
			\end{axis}

		\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
		\begin{axis}[
			axis lines = left,
			xlabel = Premium ($P$),
			xmin=10, xmax=50,
			xtick={10,20,30},
			extra x ticks={40,43.6,47},
			extra x tick labels={$P_M$,$P_L$,$P_U$},
			ylabel = Number of customers ($n$),
			ymin=0, ymax=15,
			ytick={0,5,10},
			yticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=2
			},
			scaled y ticks=false,
			legend style ={ at={(1.03,1)}, 
				anchor=north west, 
				fill=white,align=left},
			]

			\addplot [
			color=black!90!white,
			]
			coordinates {
				(50,0.1)(35,0.2)(30,0.3)(27.5,0.4)(26,0.5)(25,0.6)(24.2857142857143,0.7)(23.75,0.8)(23.3333333333333,0.9)(23,1)(22.7272727272727,1.1)(22.5,1.2)(22.3076923076923,1.3)(22.1428571428571,1.4)(22,1.5)(21.875,1.6)(21.7647058823529,1.7)(21.6666666666667,1.8)(21.5789473684211,1.9)(21.5,2)(21.4285714285714,2.1)(21.3636363636364,2.2)(21.304347826087,2.3)(21.25,2.4)(21.2,2.5)(21.1538461538462,2.6)(21.1111111111111,2.7)(21.0714285714286,2.8)(21.0344827586207,2.9)(21,3)(20.9677419354839,3.1)(20.9375,3.2)(20.9090909090909,3.3)(20.8823529411765,3.4)(20.8571428571429,3.5)(20.8333333333333,3.6)(20.8108108108108,3.7)(20.7894736842105,3.8)(20.7692307692308,3.9)(20.75,4)(20.7317073170732,4.1)(20.7142857142857,4.2)(20.6976744186047,4.3)(20.6818181818182,4.4)(20.6666666666667,4.5)(20.6521739130435,4.6)(20.6382978723404,4.7)(20.625,4.8)(20.6122448979592,4.9)(20.6,5)(20.5,6)(20.4285714285714,7)(20.375,8)(20.3333333333333,9)(20.3,10)(20.2727272727273,11)(20.25,12)(20.2307692307692,13)(20.2142857142857,14)(20.2,15)
				
			};
			
			\addplot [
			color=black!40!white,
			]
			coordinates {
				(50.6818181818182,3.3)(49.7794117647059,3.4)(48.9285714285714,3.5)(48.125,3.6)(47.3648648648649,3.7)(46.6447368421053,3.8)(45.9615384615385,3.9)(45.3125,4)(44.6951219512195,4.1)(44.1071428571429,4.2)(43.546511627907,4.3)(43.0113636363636,4.4)(42.5,4.5)(42.0108695652174,4.6)(41.5425531914894,4.7)(41.09375,4.8)(40.6632653061224,4.9)(40.25,5)(36.875,6)(34.4642857142857,7)(32.65625,8)(31.25,9)(30.125,10)(29.2045454545455,11)(28.4375,12)(27.7884615384615,13)(27.2321428571429,14)(26.75,15)(26.328125,16)(25.9558823529412,17)(25.625,18)(25.3289473684211,19)(25.0625,20)};

			\addplot [
			color=blue, name path=Y
			]
			coordinates {
				(51.9615242270663,3)(45,4)(40.2492235949962,5)(36.7423461417477,6)(34.0168025708304,7)(31.8198051533946,8)(30,9)(28.4604989415154,10)(27.1360210119987,11)(25.9807621135332,12)(24.9615088301353,13)(24.0535117721182,14)(23.2379000772445,15)(22.5,16)(21.82820625327,17)(21.2132034355964,18)(20.6474160483506,19)(20.1246117974981,20)(19.6396101212393,21)(19.1880644720049,22)(18.7662972651367,23) };

			\addplot [
			color=blue]
			coordinates {
				(76.0638829255665,0.7)(71.1512473537885,0.8)(67.0820393249937,0.9)(63.6396103067893,1)(60.6779876216918,1.1)(58.0947501931113,1.2)(55.8156305651438,1.3)(53.7852874200477,1.4)(51.9615242270663,1.5)(50.3115294937453,1.6)(48.8093530091976,1.7)(47.4341649025257,1.8)(46.1690258438319,1.9)(45,2)(43.915503282684,2.1)(42.9058165160517,2.2)(41.9627163708141,2.3)(41.0791918128875,2.4)(40.2492235949962,2.5)(39.4676108688163,2.6)(38.7298334620742,2.7)(38.0319414627832,2.8)(37.370465934183,2.9)(36.7423461417477,3)(36.1448698006124,3.1)(35.5756236768943,3.2)(35.0324524872685,3.3)(34.5134244981317,3.4)(34.0168025708304,3.5)(33.5410196624968,3.6)(33.0846579942213,3.7)(32.6464312549505,3.8)(32.2251693317745,3.9)(31.8198051533946,4)(31.429363309631,4.1)(31.0529501704059,4.2)(30.6897452761713,4.3)(30.3389938108459,4.4)(30,4.5)(29.6721213028104,4.6)(29.3547632874049,4.7)(29.0473750965556,4.8)(28.7494454249973,4.9)(28.4604989415154,5)(25.9807621135332,6)(24.0535117721182,7)(22.5,8)(21.2132034355964,9)(20.1246117974981,10)(19.1880644720049,11)(18.3711730708738,12)(17.6504521624366,13)(17.0084012854152,14)(16.431676725155,15)(15.9099025766973,16)(15.4348726628258,17)(15,18)(14.5999279017686,19)(14.2302494707577,20)(13.8873014965883,21)(13.5680105059994,22)(13.2697760539407,23)(12.9903810567666,24)(12.7279220613579,25)(12.4807544150677,26)(12.2474487139159,27)(12.0267558860591,28)(11.817578957375,29)(11.6189500386223,30)(11.4300114300171,31)(11.25,32)(11.0782341881399,33)(10.914103126635,34)(10.7570574840095,35)(10.6066017177982,36)(10.4622874869437,37)(10.3237080241753,38)};
			
			\addplot [
			color=red,name path=V]
			coordinates {
				(0.2910521973984,0.7)(10.1945884234256,0.8)(17.495388395819,0.9)(23.033172141956,1)(27.3291841795653,1.1)(30.7226542557703,1.2)(33.4429929586672,1.3)(35.6503523853784,1.4)(37.4595661093782,1.5)(38.9548746301976,1.6)(40.1993063109998,1.7)(41.2408367267282,1.8)(42.1165404151171,1.9)(42.855454708738,2)(43.4805959459083,2.1)(44.0104050327128,2.2)(44.4598009528674,2.3)(44.8409599687863,2.4)(45.1638997041581,2.5)(45.4369223410202,2.6)(45.666954689032,2.7)(45.8598118129849,2.8)(46.020403341806,2.9)(46.152896338286,3)(46.2608449219099,3.1)(46.3472942117128,3.2)(46.4148642641299,3.3)(46.465818302275,3.4)(46.502118518243,3.5)(46.5254719756873,3.6)(46.5373685741303,3.7)(46.5391126084708,3.8)(46.5318491308079,3.9)(46.516586070978,4)(46.4942128782119,4.1)(46.465516295203,4.2)(46.4311937574184,4.3)(46.3918648170554,4.4)(46.3480809169364,4.5)(46.3003337805304,4.6)(46.2490626369025,4.7)(46.1946604612185,4.8)(46.1374793805211,4.9)(46.0778353693702,5)(46.0160123394108,5.1)(45.9522657101028,5.2)(45.8868255339929,5.3)(45.8198992384501,5.4)(45.7516740362937,5.5)(45.682319049832,5.6)(45.6119871862265,5.7)(45.5408167965638,5.8)(45.468933146367,5.9)(45.3964497213558,6)(45.323469388952,6.1)(45.2500854332142,6.20000000000001)(45.1763824784979,6.3)(45.1024373150988,6.4)(45.0283196383999,6.50000000000001)(44.9540927115474,6.60000000000001)(44.8798139604066,6.70000000000001)(44.8055355084411,6.8)(44.7313046582145,6.90000000000001)(44.6571643253891,7.00000000000001)(44.5831534303858,7.10000000000001)(44.509307252253,7.20000000000001)(44.435657748755,7.30000000000001)(44.3622338462237,7.40000000000001)(44.2890617023081,7.50000000000001)(44.2161649444007,7.60000000000001)(44.1435648862064,7.70000000000001)(44.0712807246472,7.80000000000001)(43.9993297190513,7.90000000000001)(43.927727354369,8.00000000000001)(43.8564874899644,8.10000000000001)(43.7856224953726,8.20000000000001)(43.7151433742622,8.30000000000001)(43.6450598777161,8.40000000000001)(43.5753806078271,8.50000000000001)(43.5061131125062,8.60000000000001)(43.4372639723072,8.70000000000001)(43.3688388799928,8.80000000000001)(43.3008427134975,8.90000000000001)(43.2332796028742,9.00000000000001)(43.1661529917574,9.10000000000001)(43.099465693825,9.20000000000001)(43.0332199446921,9.30000000000001)(42.9674174496324,9.40000000000001)(42.9020594274835,9.50000000000001)(42.8371466510598,9.60000000000001)(42.7726794843689,9.70000000000001)(42.7086579168971,9.80000000000001)(42.6450815952086,9.90000000000001)(42.581949852079,10)(41.9747611777242,11)(41.4097815024763,12)(40.8839527101177,13)(40.3939164019786,14)(39.9363839875145,15)(39.508293035489,16)(39.1068618637489,17)(38.7295960140238,18)(38.3742729052219,19)(38.0389176846851,20)(37.7217766872347,21)(37.4212915636014,22)(37.1360754306652,23)(36.8648915273446,24)(36.6066344283912,25)(36.3603136653538,26)(36.1250395201694,27)(35.9000107341231,28)(35.684503882286,29)(35.4778641844874,30)(35.2794975497198,31)(35.0888636771845,32)(34.9054700618486,33)(34.7288667745018,34)(34.5586419056471,35)(34.3944175792149,36)(34.2358464562934,37)(34.0826086611102,38)(33.9344090716706,39)(33.7909749260395,40)(33.6520537024817,41)(33.5174112377723,42)(33.3868300531326,43)(33.2601078615894,44)(33.1370562342345,45)(33.017499405976,46)(32.9012732040194,47)(32.7882240845715,48)(32.6782082651774,49)(32.5710909417476,50)(32.4667455807356,51)(32.3650532781358,52)(32.2659021780112,53)(32.1691869441556,54)(32.0748082792698,55)(31.9826724867036,56)(31.8926910703951,57)(31.8047803691475,58)(31.7188612218237,59)(31.6348586604239,60)(31.5527016283499,61)(31.4723227214545,62)(31.3936579497329,63)(31.3166465177445,64)(31.2412306220502,65)(31.1673552641321,66)(31.0949680774175,67)(31.0240191671686,68)(30.9544609621234,69)(30.8862480768827,70)(30.819337184135,71)(30.7536868959008,72)(30.6892576530523,73)(30.6260116224365,74)(30.5639126009905,75)(30.5029259262952,76)(30.4430183930611,77)(30.3841581750891,78)(30.3263147522842,79)(30.2694588423426,80)(30.2135623367605,81)(30.1585982408466,82)(30.1045406174437,83)(30.0513645340935,84)(29.9990460133962,85)(29.94756198634,86)(29.8968902483928,87)(29.8470094181643,88)(29.7978988984624,89)(29.7495388395819,90)(29.7019101046761,91)(29.6549942370717,92)(29.608773429401,93)(29.5632304944313,94)(29.5183488374836,95)(29.4741124303389,96)(29.4305057865372,97)(29.387513937983,98)(29.3451224127768,99)(29.3033172141956,100)(29.2620848007544,101)(29.2214120672823,102)(29.1812863269533,103)(29.1416952942154,104)(29.1026270685644,105)(29.0640701191153,106)(29.0260132699229,107)(28.9884456860106,108)(28.9513568600676,109)(28.9147365997747,110)(28.8785750157272,111)(28.8428625099187,112)(28.8075897647574,113)(28.7727477325849,114)(28.7383276256713,115)(28.7043209066602,116)(28.6707192794409,117)(28.6375146804247,118)(28.6046992702042,119)(28.572265425577,120)(28.5402057319134,121)(28.5085129758517,122)(28.4771801383051,123)(28.4462003877631,124)(28.415567073874,125)(28.3852737212945,126)(28.3553140237924,127)(28.3256818385922,128)(28.2963711809493,129)(28.2673762189436,130)(28.2386912684822,131)(28.2103107885,132)(28.1822293763504,133)(28.1544417633761,134)(28.126942810653,135)(28.0997275048979,136)(28.0727909545337,137)(28.0461283859036,138)(28.0197351396301,139)(27.9936066671093,140)(27.9677385271365,141)(27.9421263826576,142)(27.9167659976389,143)(27.8916532340519,144)(27.8667840489679,145)(27.8421544917571,146)(27.8177607013878,147)(27.7935989038224,148)(27.769665409505,149)(27.7459566109378,150)(27.7224689803415,151)(27.6991990673972,152)(27.6761434970666,153)(27.6532989674862,154)(27.6306622479332,155)(27.6082301768609,156)(27.5859996599998,157)(27.5639676685214,158)(27.5421312372648,159)(27.5204874630198,160)(27.4990335028677,161)(27.4777665725758,162)(27.4566839450442,163)(27.4357829488018,164)(27.4150609665519,165)(27.3945154337628,166)(27.3741438373039,167)(27.3539437141243,168)(27.3339126499729,169)(27.3140482781588,170)(27.2943482783488,171)(27.2748103754035,172)(27.2554323382478,173)(27.2362119787764,174)(27.2171471507921,175)(27.1982357489765,176)(27.1794757078909,177)(27.1608650010072,178)(27.1424016397678,179)(27.1240836726728,180)(27.1059091843939,181)(27.0878762949145,182)(27.0699831586941,183)(27.0522279638576,184)(27.0346089314069,185)(27.017124314456,186)(26.9997723974868,187)(26.9825514956267,188)(26.965459953946,189)(26.9484961467749,190)(26.9316584770401,191)(26.9149453756191,192)(26.8983553007123,193)(26.8818867372325,194)(26.8655381962115,195)(26.8493082142213,196)(26.8331953528129,197)(26.8171981979681,198)(26.801315359568,199)(26.7855454708738,200)(26.7698871880223,201)(26.7543391895349,202)(26.7389001758383,203)(26.7235688687992,204)(26.7083440112696,205)(26.6932243666453,206)(26.6782087184343,207)(26.6632958698371,208)(26.6484846433379,209)(26.6337738803051,210)(26.6191624406032,211)(26.6046492022132,212)(26.5902330608634,213)(26.5759129296689,214)(26.5616877387803,215)(26.5475564350408,216)(26.5335179816517,217)(26.5195713578466,218)(26.5057155585726,219)(26.4919495941804,220)(26.4782724901205,221)(26.4646832866478,222)(26.451181038533,223)(26.4377648147804,224)(26.4244336983526,225)(26.4111867859024,226)(26.3980231875097,227)(26.3849420264256,228)(26.3719424388221,229)(26.3590235735476,230)(26.3461845918877,231)(26.3334246673324,232)(26.3207429853475,233)(26.3081387431521,234)(26.295611149501,235)(26.2831594244712,236)(26.2707827992545,237)(26.2584805159538,238)(26.2462518273842,239)(26.2340959968786,240)(26.2220122980977,241)(26.2100000148439,242)(26.1980584408795,243)(26.1861868797487,244)(26.1743846446039,245)(26.1626510580351,246)(26.1509854519036,247)(26.1393871671788,248)(26.1278555537792,249)(26.1163899704158,250)(26.1049897844395,251)(26.0936543716918,252)(26.0823831163583,253)(26.0711754108254,254)(26.06003065554,255)(26.0489482588723,256)(26.0379276369811,257)(26.0269682136826,258)(26.0160694203205,259)(26.0052306956405,260)(25.9944514856662,261)(25.9837312435779,262)(25.9730694295939,263)(25.9624655108539,264)(25.9519189613055,265)(25.9414292615919,266)(25.9309958989428,267)(25.9206183670669,268)(25.910296166047,269)(25.9000288022365,270)(25.8898157881588,271)(25.8796566424078,272)(25.8695508895512,273)(25.8594980600351,274)(25.8494976900903,275)(25.8395493216414,276)(25.8296525022166,277)(25.8198067848594,278)(25.8100117280428,279)(25.8002668955842,280)(25.7905718565624,281)(25.7809261852358,282)(25.7713294609631,283)(25.7617812681238,284)(25.7522811960422,285)(25.7428288389112,286)(25.7334237957182,287)(25.7240656701726,288)(25.7147540706341,289)(25.7054886100427,290)(25.6962689058498,291)(25.6870945799508,292)(25.6779652586186,293)(25.6688805724386,294)(25.6598401562445,295)(25.6508436490561,296)(25.6418906940169,297)(25.6329809383341,298)(25.624114033219,299)(25.6152896338286,300)(25.6065073992082,301)(25.597766992235,302)(25.5890680795631,303)(25.5804103315686,304)(25.5717934222968,305)(25.5632170294091,306)(25.5546808341319,307)(25.5461845212059,308)(25.537727778836,309)(25.5293102986426,310)(25.5209317756137,311)(25.5125919080574,312)(25.5042903975553,313)(25.4960269489172,314)(25.4878012701363,315)(25.4796130723446,316)(25.4714620697699,317)(25.4633479796931,318)(25.4552705224062,319)(25.4472294211713,320)(25.4392244021797,321)(25.4312551945126,322)(25.4233215301013,323)(25.4154231436889,324)(25.4075597727928,325)(25.3997311576667,326)(25.3919370412644,327)(25.3841771692038,328)(25.376451289731,329)(25.3687591536857,330)(25.3611005144669,331)(25.353475127999,332)(25.3458827526984,333)(25.3383231494412,334)(25.3307960815307,335)(25.3233013146658,336)(25.31583861691,337)(25.3084077586603,338)(25.3010085126177,339)(25.2936406537569,340)(25.2863039592973,341)(25.2789982086741,342)(25.2717231835104,343)(25.2644786675886,344)(25.2572644468235,345)(25.2500803092352,346)(25.2429260449221,347)(25.2358014460355,348)(25.2287063067528,349)(25.2216404232529,350)(25.2146035936908,351)(25.2075956181731,352)(25.2006162987337,353)(25.1936654393101,354)(25.1867428457194,355)(25.1798483256357,356)(25.1729816885669,357)(25.1661427458325,358)(25.159331310541,359)(25.1525471975687,360)(25.1457902235379,361)(25.1390602067954,362)(25.1323569673924,363)(25.1256803270633,364)(25.1190301092058,365)(25.1124061388608,366)(25.1058082426928,367)(25.0992362489706,368)(25.0926899875481,369)(25.0861692898455,370)(25.0796739888308,371)(25.0732039190016,372)(25.066758916367,373)(25.0603388184299,374)(25.0539434641696,375)(25.0475726940241,376)(25.041226349874,377)(25.0349042750246,378)(25.0286063141906,379)(25.0223323134787,380)(25.0160821203723,381)(25.0098555837155,382)(25.0036525536972,383)(24.9974728818361,384)(24.9913164209655,385)(24.9851830252178,386)(24.9790725500106,387)(24.9729848520315,388)(24.9669197892239,389)(24.9608772207731,390)(24.9548570070921,391)(24.9488590098078,392)(24.9428830917478,393)(24.9369291169264,394)(24.9309969505319,395)(24.9250864589136,396)(24.9191975095685,397)(24.913329971129,398)(24.9074837133502,399)(24.9016586070978,400)(24.8958545243356,401)(24.8900713381138,402)(24.884308922557,403)(24.8785671528525,404)(24.8728459052387,405)(24.867145056994,406)(24.8614644864252,407)(24.8558040728568,408)(24.8501636966198,409)(24.8445432390407,410)(24.8389425824315,411)(24.8333616100786,412)(24.8278002062326,413)(24.8222582560983,414)(24.816735645824,415)(24.8112322624923,416)(24.8057479941096,417)(24.8002827295966,418)(24.794836358779,419)(24.7894087723774,420)(24.7839998619987,421)(24.7786095201261,422)(24.7732376401105,423)(24.7678841161614,424)(24.762548843338,425)(24.7572317175403,426)(24.7519326355005,427)(24.7466514947745,428)(24.7413881937336,429)(24.7361426315558,430)(24.7309147082178,431)(24.7257043244868,432)(24.7205113819126,433)(24.7153357828194,434)(24.7101774302981,435)(24.7050362281989,436)(24.699912081123,437)(24.6948048944154,438)(24.6897145741576,439)(24.6846410271601,440)(24.6795841609548,441)(24.6745438837885,442)(24.669520104615,443)(24.6645127330888,444)(24.6595216795579,445)(24.6545468550566,446)(24.6495881712993,447)(24.6446455406736,448)(24.6397188762337,449)(24.6348080916936,450)(24.6299131014213,451)(24.6250338204318,452)(24.6201701643811,453)(24.6153220495599,454)(24.6104893928878,455)(24.6056721119065,456)(24.6008701247745,457)(24.596083350261,458)(24.5913117077397,459)(24.5865551171835,460)(24.5818134991582,461)(24.5770867748177,462)(24.5723748658974,463)(24.5676776947094,464)(24.5629951841369,465)(24.5583272576287,466)(24.5536738391936,467)(24.5490348533957,468)(24.5444102253489,469)(24.5397998807115,470)(24.5352037456817,471)(24.530621746992,472)(24.5260538119044,473)(24.5214998682057,474)(24.5169598442023,475)(24.5124336687156,476)(24.5079212710771,477)(24.503422581124,478)(24.4989375291942,479)(24.4944660461219,480)(24.4900080632327,481)(24.4855635123399,482)(24.4811323257391,483)(24.4767144362046,484)(24.4723097769845,485)(24.4679182817967,486)(24.4635398848246,487)(24.4591745207127,488)(24.4548221245628,489)(24.4504826319297,490)(24.4461559788168,491)(24.4418421016729,492)(24.4375409373873,493)(24.4332524232866,494)(24.4289764971303,495)(24.4247130971074,496)(24.420462161832,497)(24.4162236303401,498)(24.4119974420857,499)(24.407783536937,500)(24.4035818551729,501)(24.3993923374791,502)(24.395214924945,503)(24.3910495590599,504)(24.3868961817095,505)(24.3827547351723,506)(24.3786251621167,507)(24.374507405597,508)(24.3704014090505,509)(24.366307116294,510)(24.3622244715205,511)(24.3581534192961,512)(24.3540939045566,513)(24.3500458726046,514)(24.3460092691059,515)(24.3419840400871,516)(24.3379701319317,517)(24.3339674913778,518)(24.3299760655145,519)(24.3259958017795,520)(24.3220266479556,521)(24.3180685521679,522)(24.3141214628815,523)(24.3101853288976,524)(24.3062600993517,525)(24.3023457237101,526)(24.2984421517675,527)(24.294549333644,528)(24.2906672197826,529)(24.2867957609465,530)(24.2829349082162,531)(24.2790846129872,532)(24.2752448269672,533)(24.2714155021735,534)(24.2675965909304,535)(24.2637880458671,536)(24.2599898199146,537)(24.2562018663035,538)(24.2524241385617,539)(24.2486565905117,540)(24.2448991762682,541)(24.2411518502362,542)(24.2374145671078,543)(24.2336872818607,544)(24.2299699497555,545)(24.2262625263331,546)(24.2225649674133,547)(24.2188772290916,548)(24.2151992677378,549)(24.211531039993,550)(24.2078725027682,551)(24.2042236132417,552)(24.2005843288569,553)(24.1969546073205,554)(24.1933344066003,555)(24.189723684923,556)(24.1861224007721,557)(24.1825305128863,558)(24.1789479802568,559)(24.1753747621261,560)(24.1718108179852,561)(24.1682561075725,562)(24.1647105908711,563)(24.1611742281073,564)(24.1576469797486,565)(24.1541288065018,566)(24.1506196693113,567)(24.147119529357,568)(24.1436283480526,569)(24.1401460870437,570)(24.1366727082063,571)(24.1332081736446,572)(24.1297524456896,573)(24.1263054868971,574)(24.1228672600461,575)(24.1194377281371,576)(24.1160168543903,577)(24.1126046022441,578)(24.1092009353533,579)(24.1058058175874,580)(24.1024192130292,581)(24.0990410859728,582)(24.0956714009226,583)(24.0923101225909,584)(24.0889572158971,585)(24.0856126459657,586)(24.0822763781248,587)(24.0789483779048,588)(24.0756286110366,589)(24.0723170434503,590)(24.0690136412735,591)(24.0657183708301,592)(24.0624311986387,593)(24.059152091411,594)(24.0558810160508,595)(24.0526179396518,596)(24.0493628294973,597)(24.0461156530578,598)(24.04287637799,599)(24.0396449721356,600)(24.0364214035197,601)(24.0332056403495,602)(24.0299976510131,603)(24.026797404078,604)(24.0236048682899,605)(24.0204200125712,606)(24.0172428060201,607)(24.0140732179091,608)(24.0109112176836,609)(24.0077567749608,610)(24.0046098595285,611)(24.0014704413438,612)(23.9983384905319,613)(23.9952139773848,614)(23.9920968723604,615)(23.9889871460807,616)(23.9858847693315,617)(23.9827897130605,618)(23.9797019483762,619)(23.9766214465472,620)(23.9735481790009,621)(23.970482117322,622)(23.9674232332518,623)(23.9643714986869,624)(23.9613268856782,625)(23.9582893664299,626)(23.955258913298,627)(23.9522354987897,628)(23.9492190955621,629)(23.9462096764212,630)(23.9432072143209,631)(23.940211682362,632)(23.9372230537908,633)(23.9342413019988,634)(23.9312664005208,635)(23.9282983230349,636)(23.9253370433606,637)(23.9223825354584,638)(23.9194347734284,639)
			};
			
			\addplot [
			color=red,name path=VV]
			coordinates {
				(-1.44414042183263,2.2)(0.981540083302136,2.3)(3.17429330211958,2.4)(5.16389970415808,2.5)(6.97538387948177,2.6)(8.629917651995,2.7)(10.1455260986992,2.8)(11.5376447211163,2.9)(12.8195630049527,3)(14.0027804057808,3.1)(15.0972942117128,3.2)(16.1118339610996,3.3)(17.0540535963926,3.4)(17.9306899468144,3.5)(18.7476941979095,3.6)(19.5103415471033,3.7)(20.2233231347866,3.8)(20.8908234897822,3.9)(21.516586070978,4)(22.1039689757729,4.1)(22.6559924856792,4.2)(23.17537980393,4.3)(23.6645920897826,4.4)(24.1258586947142,4.5)(24.5612033457477,4.6)(24.9724668922217,4.7)(25.3613271278851,4.8)(25.729316115215,4.9)(26.0778353693702,5)(26.4081692021558,5.1)(26.7214964793336,5.2)(27.0189010056911,5.3)(27.3013807199316,5.4)(27.5698558544755,5.5)(27.8251761926892,5.6)(28.0681275371037,5.7)(28.299437486219,5.8)(28.5197806039941,5.9)(28.7297830546891,6)(28.9300267660012,6.1)(29.1210531751498,6.20000000000001)(29.303366605482,6.3)(30.3714500396748,7)(31.427727354369,8)(32.1221684917631,9)(32.581949852079,10)(32.8838520868152,11)(33.076448169143,12)(33.19164501781,13)(33.2510592591215,14)(33.2697173208478,15)(33.258293035489,16)(33.2245089225724,17)(33.1740404584682,18)(33.1111150104851,19)(33.0389176846851,20)(32.9598719253299,21)(32.8758370181469,22)(32.7882493437086,23)(32.6982248606779,24)(32.6066344283912,25)(32.5141598191999,26)(32.4213358164657,27)(32.3285821626946,28)(32.236228020217,29)(32.1445308511541,30)(32.0536910981069,31)(31.9638636771845,32)(31.8751670315455,33)(31.7876903039135,34)(31.7014990485042,35)(31.6166398014371,36)(31.5331437535907,37)(31.4510297137418,38)(31.370306507568,39)(31.2909749260395,40)(31.2130293122378,41)(31.1364588568199,42)(31.0612486577838,43)(30.9873805888621,44)(30.9148340120123,45)(30.8435863624977,46)(30.7736136295513,47)(30.7048907512382,48)(30.6373919386468,49)(30.5710909417476,50)(30.5059612670101,51)(30.4419763550589,52)(30.3791097251811,53)(30.3173350923038,54)(30.256626461088,55)(30.1969582009893,56)(30.1383051054828,57)(30.080642438113,58)(30.0239459675864,59)(29.9681919937573,60)(29.9133573660549,61)(29.859419495648,62)(29.8063563624313,63)(29.7541465177445,64)(29.7027690835887,65)(29.6522037489806,66)(29.6024307639846,67)(29.5534309318745,68)(29.5051855998046,69)(29.4576766483113,70)(29.4108864799096,71)(29.3647980070119,72)(29.3193946393537,73)(29.2746602710851,74)(29.2305792676572,75)(29.187136452611,76)(29.1443170943598,77)(29.1021068930378,78)(29.060491967474,79)(29.0194588423426,80)(28.978994435526,81)(28.9390860457247,82)(28.8997213403353,83)(28.8608883436174,84)(28.8225754251609,85)(28.7847712886655,86)(28.7474649610365,87)(28.7106457818007,88)(28.6743033928444,89)(28.6384277284708,90)(28.603009005775,91)(28.5680377153326,92)(28.5335046121967,93)(28.4994007071972,94)(28.4657172585363,95)(28.4324457636723,96)(28.3995779514856,97)(28.3671057747177,98)(28.3350214026758,99)(28.3033172141956,100)(28.2719857908534,101)(28.2410199104196,102)(28.2104125405456,103)(28.1801568326769,104)(28.1502461161835,105)(28.1206738927002,106)(28.0914338306705,107)(28.0625197600847,108)(28.033925667407,109)(28.0056456906838,110)(27.9776741148263,111)(27.9500053670616,112)(27.922634012545,113)(27.8955547501287,114)(27.86876240828,115)(27.842251941143,116)(27.8160184247401,117)(27.790057053306,118)(27.7643631357504,119)(27.7389320922437,120)(27.7137594509216,121)(27.6888408447041,122)(27.6641720082238,123)(27.6397487748599,124)(27.615567073874,125)(27.5916229276437,126)(27.5679124489893,127)(27.5444318385922,128)(27.5211773824997,129)(27.4981454497129,130)(27.4753324898563,131)(27.4527350309243,132)(27.4303496771022,133)(27.4081731066596,134)(27.3862020699122,135)(27.3644333872509,136)(27.3428639472344,137)(27.3214907047442,138)(27.3003106791985,139)(27.2793209528236,140)(27.2585186689805,141)(27.237901030545,142)(27.2174652983382,143)(27.1972087896074,144)(27.1771288765541,145)(27.1572229849078,146)(27.1374885925443,147)(27.1179232281467,148)(27.0985244699077,149)(27.0792899442712,150)(27.0602173247123,151)(27.0413043305551,152)(27.0225487258248,153)(27.0039483181355,154)(26.9855009576106,155)(26.9672045358353,156)(26.9490569848405,157)(26.9310562761164,158)(26.9132004196547,159)(26.8954874630198,160)(26.8779154904453,161)(26.8604826219585,162)(26.8431870125288,163)(26.8260268512408,164)(26.8090003604913,165)(26.7921057952086,166)(26.7753414420943,167)(26.7587056188862,168)(26.7421966736416,169)(26.7258129840412,170)(26.7095529567114,171)(26.6934150265663,172)(26.6773976561669,173)(26.6614993350982,174)(26.6457185793635,175)(26.6300539307947,176)(26.6145039564784,177)(26.5990672481982,178)(26.5837424218907,179)(26.5685281171173,180)(26.5534229965486,181)(26.538425745464,182)(26.5235350712624,183)(26.508749702988,184)(26.4940683908664,185)(26.4794899058539,186)(26.4650130391981,187)(26.4506366020097,188)(26.4363594248454,189)(26.4221803573012,190)(26.408098267616,191)(26.3941120422858,192)(26.3802205856863,193)(26.3664228197068,194)(26.352717683391,195)(26.3391041325887,196)(26.3255811396149,197)(26.3121476929176,198)(26.298802796754,199)(26.2855454708738,200)(26.2723747502114,201)(26.2592896845844,202)(26.2462893383999,203)(26.2333727903678,204)(26.2205391332209,205)(26.2077874734414,206)(26.1951169309947,207)(26.1825266390679,208)(26.1700157438163,209)(26.1575834041146,210)(26.1452287913141,211)(26.1329510890056,212)(26.1207494927882,213)(26.1086232100427,214)(26.0965714597106,215)(26.0845934720778,216)(26.0726884885641,217)(26.0608557615163,218)(26.0490945540064,219)(26.0374041396349,220)(26.0257838023376,221)(26.0142328361974,222)(26.0027505452595,223)(25.9913362433518,224)(25.9799892539082,225)(25.9687089097962,226)(25.9574945531484,227)(25.9463455351975,228)(25.9352612161147,229)(25.924240964852,230)(25.9132841589873,231)(25.9023901845737,232)(25.8915584359912,233)(25.8807883158017,234)(25.8700792346073,235)(25.8594306109119,236)(25.8488418709845,237)(25.8383124487269,238)(25.8278417855432,239)(25.817429330212,240)(25.8070745387616,241)(25.7967768743481,242)(25.7865358071347,243)(25.776350814175,244)(25.7662213792978,245)(25.7561469929944,246)(25.7461271523084,247)(25.7361613607272,248)(25.7262491280764,249)(25.7163899704158,250)(25.7065834099375,251)(25.6968289748664,252)(25.6871261993623,253)(25.6774746234238,254)(25.6678737927949,255)(25.6583232588723,256)(25.6488225786154,257)(25.6393713144578,258)(25.6299690342201,259)(25.6206153110251,260)(25.6113097232141,261)(25.6020518542649,262)(25.5928412927117,263)(25.583677632066,264)(25.5745604707395,265)(25.5654894119678,266)(25.5564640637368,267)(25.5474840387087,268)(25.5385489541511,269)(25.5296584318662,270)(25.5208120981219,271)(25.5120095835843,272)(25.5032505232509,273)(25.4945345563854,274)(25.4858613264539,275)(25.4772304810617,276)(25.4686416718916,277)(25.4600945546436,278)(25.4515887889747,279)(25.4431240384413,280)(25.4346999704414,281)(25.4263162561578,282)(25.4179725705037,283)(25.4096685920675,284)(25.4014040030598,285)(25.3931784892609,286)(25.3849917399691,287)(25.3768434479504,288)(25.3687333093884,289)(25.3606610238358,290)(25.3526262941659,291)(25.3446288265262,292)(25.336668330291,293)(25.3287445180168,294)(25.3208571053971,295)(25.3130058112182,296)(25.3051903573165,297)(25.2974104685354,298)(25.2896658726839,299)(25.2819563004953,300)(25.2742814855869,301)(25.2666411644204,302)(25.2590350762628,303)(25.2514629631476,304)(25.2439245698378,305)(25.2364196437882,306)(25.2289479351091,307)(25.2215091965306,308)(25.2141031833667,309)(25.2067296534813,310)(25.1993883672536,311)(25.1920790875445,312)(25.1848015796639,313)(25.1775556113376,314)(25.170340952676,315)(25.1631573761421,316)(25.1560046565207,317)(25.148882570888,318)(25.1417908985817,319)(25.1347294211713,320)(25.127697922429,321)(25.1206961883014,322)(25.1137240068814,323)(25.1067811683803,324)(25.0998674651005,325)(25.092982691409,326)(25.0861266437109,327)(25.0792991204233,328)(25.0724999219498,329)(25.0657288506554,330)(25.0589857108416,331)(25.0522703087219,332)(25.0455824523981,333)(25.0389219518364,334)(25.0322886188441,335)(25.0256822670468,336)(25.0191027118654,337)(25.0125497704946,338)(25.0060232618803,339)(24.9995230066981,340)(24.9930488273325,341)(24.9866005478554,342)(24.980177994006,343)(24.97378099317,344)(24.9674093743597,345)(24.9610629681947,346)(24.9547416068818,347)(24.9484451241964,348)(24.9421733554634,349)(24.9359261375386,350)(24.9297033087905,351)(24.9235047090822,352)(24.9173301797536,353)(24.9111795636039,354)(24.9050527048743,355)(24.8989494492312,356)(24.892869643749,357)(24.8868131368939,358)(24.8807797785076,359)(24.874769419791,360)(24.8687819132885,361)(24.8628171128727,362)(24.8568748737285,363)(24.850955052338,364)(24.8450575064661,365)(24.839182095145,366)(24.8333286786601,367)(24.8274971185359,368)(24.821687277521,369)(24.8158990195752,370)(24.810132209855,371)(24.8043867147005,372)(24.7986624016217,373)(24.7929591392855,374)(24.7872767975029,375)(24.7816152472156,376)(24.775974360484,377)(24.7703540104744,378)(24.7647540714465,379)(24.7591744187418,380)(24.7536149287712,381)(24.7480754790034,382)(24.7425559479531,383)(24.7370562151695,384)(24.7315761612252,385)(24.7261156677049,386)(24.7206746171941,387)(24.7152528932686,388)(24.7098503804835,389)(24.7044669643628,390)(24.6991025313887,391)(24.6937569689915,392)(24.6884301655391,393)(24.6831220103274,394)(24.6778323935699,395)(24.6725612063884,396)(24.6673083408028,397)(24.662073689722,398)(24.6568571469342,399)(24.6516586070978,400)(24.6464779657321,401)(24.6413151192084,402)(24.6361699647406,403)(24.6310424003772,404)(24.6259323249918,405)(24.6208396382747,406)(24.615764240725,407)(24.6107060336412,408)(24.6056649191136,409)(24.6006408000163,410)(24.5956335799984,411)(24.5906431634767,412)(24.5856694556273,413)(24.5807123623785,414)(24.5757717904023,415)(24.5708476471077,416)(24.5659398406323,417)(24.5610482798358,418)(24.5561728742921,419)(24.5513135342822,420)(24.5464701707873,421)(24.5416426954815,422)(24.5368310207252,423)(24.5320350595577,424)(24.527254725691,425)(24.5224899335027,426)(24.5177405980297,427)(24.5130066349614,428)(24.5082879606334,429)(24.5035844920209,430)(24.4988961467329,431)(24.4942228430053,432)(24.4895644996955,433)(24.4849210362756,434)(24.4802923728269,435)(24.4756784300338,436)(24.4710791291779,437)(24.4664943921323,438)(24.4619241413558,439)(24.4573682998874,440)(24.4528267913403,441)(24.4482995398971,442)(24.4437864703035,443)(24.4392875078636,444)(24.4348025784343,445)(24.4303316084198,446)(24.4258745247669,447)(24.4214312549594,448)(24.4170017270132,449)(24.4125858694714,450)(24.4081836113991,451)(24.4037948823787,452)(24.3994196125047,453)(24.3950577323793,454)(24.3907091731075,455)(24.3863738662924,456)(24.3820517440306,457)(24.3777427389073,458)(24.3734467839925,459)(24.3691638128356,460)(24.3648937594619,461)(24.3606365583674,462)(24.3563921445151,463)(24.3521604533301,464)(24.3479414206961,465)(24.3437349829505,466)(24.3395410768809,467)(24.3353596397205,468)(24.3311906091442,469)(24.3270339232647,470)(24.3228895206286,471)(24.3187573402123,472)(24.3146373214182,473)(24.3105294040707,474)(24.3064335284128,475)(24.3023496351021,476)(24.2982776652071,477)(24.2942175602035,478)(24.2901692619709,479)(24.2861327127885,480)(24.2821078553325,481)(24.2780946326718,482)(24.274092988265,483)(24.2701028659567,484)(24.2661242099742,485)(24.2621569649243,486)(24.2582010757897,487)(24.2542564879258,488)(24.2503231470577,489)(24.2464009992766,490)(24.2424899910368,491)(24.2385900691526,492)(24.234701180795,493)(24.230823273489,494)(24.2269562951101,495)(24.2231001938816,496)(24.2192549183712,497)(24.2154204174887,498)(24.2115966404825,499)(24.207783536937,500)(24.2039810567697,501)(24.2001891502281,502)(24.1964077678874,503)(24.1926368606472,504)(24.1888763797293,505)(24.1851262766743,506)(24.1813865033396,507)(24.1776570118962,508)(24.1739377548265,509)(24.1702286849215,510)(24.1665297552779,511)(24.1628409192961,512)(24.1591621306775,513)(24.1554933434217,514)(24.1518345118244,515)(24.1481855904747,516)(24.1445465342528,517)(24.1409172983276,518)(24.1372978381542,519)(24.1336881094718,520)(24.130088068301,521)(24.1264976709419,522)(24.1229168739713,523)(24.1193456342411,524)(24.1157839088755,525)(24.112231655269,526)(24.1086888310844,527)(24.10515539425,528)(24.1016313029584,529)(24.0981165156634,530)(24.0946109910787,531)(24.0911146881752,532)(24.0876275661792,533)(24.0841495845705,534)(24.08068070308,535)(24.077220881688,536)(24.0737700806222,537)(24.0703282603556,538)(24.0668953816044,539)(24.0634714053265,540)(24.0600562927193,541)(24.0566500052177,542)(24.0532525044927,543)(24.049863752449,544)(24.0464837112233,545)(24.043112343183,546)(24.0397496109234,547)(24.0363954772668,548)(24.0330499052605,549)(24.0297128581748,550)(24.0263842995014,551)(24.0230641929518,552)(24.0197525024554,553)(24.0164491921581,554)(24.0131542264201,555)(24.0098675698151,556)(24.0065891871276,557)(24.0033190433522,558)(24.0000571036915,559)(23.9968033335546,560)(23.9935576985557,561)(23.990320164512,562)(23.987090697443,563)(23.9838692635683,564)(23.9806558293061,565)(23.9774503612721,566)(23.9742528262778,567)(23.9710631913288,568)(23.9678814236237,569)(23.9647074905525,570)(23.9615413596949,571)(23.9583829988194,572)(23.9552323758816,573)(23.9520894590225,574)(23.9489542165678,575)(23.9458266170259,576)(23.942706629087,577)(23.9395942216213,578)(23.936489363678,579)(23.933392024484,580)(23.9303021734423,581)(23.9272197801309,582)(23.9241448143016,583)(23.9210772458786,584)(23.9180170449569,585)(23.9149641818018,586)(23.9119186268471,587)(23.9088803506939,588)(23.9058493241096,589)(23.9028255180265,590)(23.8998089035408,591)(23.8967994519112,592)(23.8937971345578,593)(23.8908019230609,594)(23.88781378916,595)(23.8848327047525,596)(23.8818586418926,597)(23.8788915727902,598)(23.8759314698097,599)(23.8729783054689,600)(23.8700320524381,601)(23.8670926835389,602)(23.8641601717428,603)(23.8612344901707,604)(23.8583156120915,605)(23.855403510921,606)(23.8524981602211,607)(23.8495995336986,608)(23.8467076052041,609)(23.8438223487313,610)(23.8409437384155,611)(23.8380717485333,612)(23.8352063535009,613)(23.8323475278734,614)(23.8294952463441,615)(23.8266494837431,616)(23.8238102150366,617)(23.8209774153258,618)(23.8181510598463,619)(23.8153311239666,620)(23.8125175831877,621)(23.8097104131419,622)(23.806909589592,623)(23.8041150884305,624)(23.8013268856782,625)(23.7985449574842,626)(23.7957692801241,627)(23.7929998299999,628)(23.7902365836384,629)(23.7874795176911,630)(23.7847286089327,631)(23.7819838342607,632)(23.7792451706945,633)(23.7765125953742,634)(23.7737860855602,635)(23.7710656186324,636)(23.768351172089,637)(23.7656427235461,638)(23.7629402507367,639)(23.7602437315099,640)
				
			};
			\addplot [color=red!10!white, name path= Y] coordinates {(0.5,500)(12.85,500) };
			
			\addplot[red!10!white, opacity=1] fill between[of=Y and V];
			\addplot[red!30!white, opacity=1] fill between[of=Y and VV];
			
			\addplot [color=black, mark=x,mark size=6.0pt,] coordinates {(40,5.0625) };
		\end{axis}
	\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}

		\begin{axis}[
			width=6cm,
			axis lines = left,
			xlabel = Premium ($P$),
			ylabel = Number of customers ($n$),
			xmin=15, xmax=30,
			xtick={15,17,23,25,27,29},
			ymin=0, ymax=60,
			extra x ticks={20},
			extra x tick labels={$P_M$},
			%extra x tick style={%
			%text height=\heightof{0},% Align labels at baseline
			%color=red,
			ytick={0, 20,40,60,80,100,120,140},
			yticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=2
			},
			scaled y ticks=false,
			legend style ={ at={(1.03,1)}, 
				anchor=north west, 
				fill=white,align=left},
			]

			\addplot [
			color=red, name path=VAR
			]
			coordinates {
				
				(7.27487910646701,1)(24.6415910315535,2)(27.9480055870478,3)(28.6374395532335,4)(28.5583765270277,5)(28.2140039576835,6)(27.7785875297561,7)(27.3207955157767,8)(26.8694041466001,9)(26.4364623890593,10)(26.0265254287477,11)(25.6406694601906,12)(25.2783491479729,13)(24.9382944443411,14)(24.6189546573025,15)(24.3187197766168,16)(24.0360287507529,17)(23.76941923274,18)(23.5175467841796,19)(23.2791882635138,20)(23.0532372773308,21)(22.8386959454283,22)(22.634665268651,23)(22.4403353121751,24)(22.2549758212934,25)(22.0779275567076,26)(21.9085944549419,27)(21.7464366220209,28)(21.590964118611,29)(21.4417314716989,30)(21.2983328397092,31)(21.1603977578884,32)(21.0275873948713,33)(20.8995912573469,34)(20.7761242863782,35)(20.6569242955223,36)(20.5417497070849,37)(20.4303775484642,38)(20.3226016755478,39)(20.2182311945296,40)(20.1170890573491,41)(20.0190108092816,42)(19.923843470082,43)(19.8314445325557,44)(19.7416810645648,45)(19.6544289023081,46)(19.5695719242912,47)(19.487001396762,48)(19.4066153825565,49)(19.3283182063107,50)(19.2520199698654,51)(19.177636112448,52)(19.1050870108669,53)(19.0342976155241,54)(18.9651971185433,55)(18.897718650742,56)(18.8317990045507,57)(18.7673783803089,58)(18.7044001536559,59)(18.6428106619846,60)(18.5825590081477,61)(18.5235968798005,62)(18.4658783829346,63)(18.4093598883084,64)(18.3539998896146,65)(18.2997588723415,66)(18.2465991923915,67)(18.1944849636117,68)(18.1433819534766,69)(18.0932574862335,70)(18.04408035289,71)(17.9958207274811,72)(17.9484500891043,73)(17.9019411492598,74)(17.8562677840762,75)(17.8114049710372,76)(17.7673287298608,77)(17.7240160672142,78)(17.6814449249726,79)(17.6395941317569,80)(17.5984433575087,81)(17.5579730708789,82)(17.5181644992274,83)(17.4789995910463,84)(17.4404609806354,85)(17.4025319548712,86)(17.3651964219268,87)(17.3284388818051,88)(17.2922443985659,89)(17.2565985741309,90)(17.221487523562,91)(17.1868978517168,92)(17.1528166311905,93)(17.1192313814617,94)(17.0861300491654,95)(17.0535009894209,96)(17.0213329481503,97)(16.989615045324,98)(16.9583367590775,99)(16.9274879106467,100)(16.8970586500708,101)(16.8670394426186,102)(16.8374210558946,103)(16.8081945475846,104)(16.7793512538043,105)(16.7508827780157,106)(16.7227809804795,107)(16.6950379682117,108)(16.6676460854176,109)(16.6405979043765,110)(16.6138862167504,111)(16.5875040252962,112)(16.5614445359574,113)(16.5357011503159,114)(16.5102674583839,115)(16.4851372317193,116)(16.4603044168457,117)(16.4357631289626,118)(16.4115076459305,119)(16.3875324025161,120)(16.3638319848854,121)(16.3404011253314,122)(16.3172346972248,123)(16.2943277101772,124)(16.2716753054055,125)(16.2492727512883,126)(16.2271154391042,127)(16.2051988789442,128)(16.1835186957895,129)(16.1620706257462,130)(16.1408505124304,131)(16.1198543034962,132)(16.0990780473004,133)(16.0785178896962,134)(16.0581700709527,135)(16.0380309227911,136)(16.0180968655353,137)(15.9983644053697,138)(15.978830131701,139)(15.9594907146177,140)(15.9403429024446,141)(15.9213835193876,142)(15.9026094632641,143)(15.8840177033167,144)(15.8656052781053,145)(15.8473692934754,146)(15.8293069205987,147)(15.811415394083,148)(15.7936920101489,149)(15.77613412487,150)(15.7587391524746,151)(15.7415045637058,152)(15.7244278842379,153)(15.7075066931471,154)(15.6907386214338,155)(15.6741213505944,156)(15.6576526112419,157)(15.6413301817708,158)(15.6251518870681,159)(15.6091155972648,160)(15.5932192265296,161)(15.577460731901,162)(15.5618381121574,163)(15.5463494067233,164)(15.5309926946109,165)(15.5157660933944,166)(15.5006677582174,167)(15.4856958808313,168)(15.4708486886631,169)(15.4561244439132,170)(15.4415214426797,171)(15.4270380141108,172)(15.4126725195818,173)(15.3984233518984,174)(15.3842889345227,175)(15.3702677208233,176)(15.3563581933475,177)(15.3425588631149,178)(15.328868268932,179)(15.3152849767268,180)(15.3018075789032,181)(15.2884346937133,182)(15.275164964649,183)(15.2619970598497,184)(15.2489296715282,185)(15.2359615154119,186)(15.2230913302007,187)(15.2103178770392,188)(15.1976399390044,189)(15.1850563206075,190)(15.1725658473089,191)(15.1601673650476,192)(15.1478597397829,193)(15.1356418570481,194)(15.1235126215176,195)(15.1114709565844,196)(15.0995158039498,197)(15.0876461232236,198)(15.0758608915353,199)(15.0641591031553,200)(15.0525397691262,201)(15.0410019169036,202)(15.0295445900068,203)(15.0181668476778,204)(15.0068677645498,205)(14.9956464303238,206)(14.9845019494537,207)(14.9734334408394,208)(14.9624400375273,209)(14.9515208864193,210)(14.9406751479879,211)(14.9299019959995,212)(14.9192006172438,213)(14.9085702112704,214)(14.8980099901318,215)(14.8875191781324,216)(14.8770970115844,217)(14.8667427385684,218)(14.8564556187012,219)(14.846234922908,220)(14.8360799332012,221)(14.8259899424633,222)(14.8159642542361,223)(14.8060021825139,224)(14.7961030515422,225)(14.7862661956215,226)(14.7764909589142,227)(14.7667766952578,228)(14.7571227679812,229)(14.7475285497259,230)(14.7379934222708,231)(14.7285167763613,232)(14.7190980115428,233)(14.7097365359966,234)(14.700431766381,235)(14.6911831276754,236)(14.6819900530274,237)(14.672851983604,238)(14.6637683684461,239)(14.6547386643256,240)(14.6457623356065,241)(14.6368388541082,242)(14.6279676989724,243)(14.6191483565329,244)(14.6103803201876,245)(14.6016630902743,246)(14.5929961739479,247)(14.5843790850615,248)(14.5758113440493,249)(14.5672924778119,250)(14.5588220196045,251)(14.5503995089276,252)(14.5420244914189,253)(14.533696518749,254)(14.5254151485177,255)(14.5171799441542,256)(14.5089904748176,257)(14.5008463153007,258)(14.4927470459353,259)(14.4846922524996,260)(14.476681526127,261)(14.4687144632178,262)(14.4607906653513,263)(14.4529097392011,264)

			};
			
			\addplot [
			color=black!30!red, name path=VAR2
			]
			coordinates {
			
			(-32.725120893533,1)(4.64159103155348,2)(14.6146722537145,3)(18.6374395532335,4)(20.5583765270277,5)(21.5473372910168,6)(22.0643018154704,7)(22.3207955157767,8)(22.4249597021557,9)(22.4364623890593,10)(22.3901617923841,11)(22.3073361268573,12)(22.2014260710498,13)(22.0811515871983,14)(21.9522879906359,15)(21.8187197766168,16)(21.6830875742823,17)(21.5471970105178,18)(21.4122836262849,19)(21.2791882635138,20)(21.1484753725689,21)(21.0205141272465,22)(20.8955348338684,23)(20.7736686455084,24)(20.6549758212934,25)(20.5394660182461,26)(20.4271129734604,27)(20.3178651934495,28)(20.2116537737834,29)(20.1083981383655,30)(20.008010259064,31)(19.9103977578884,32)(19.8154661827501,33)(19.7231206691116,34)(19.633267143521,35)(19.5458131844112,36)(19.4606686260038,37)(19.3777459695168,38)(19.2969606499068,39)(19.2182311945296,40)(19.1414793012515,41)(19.0666298569007,42)(18.9936109119425,43)(18.9223536234648,44)(18.8527921756759,45)(18.7848636849168,46)(18.7185080945039,47)(18.6536680634286,48)(18.5902888519443,49)(18.5283182063107,50)(18.4677062443752,51)(18.4084053432172,52)(18.3503700297348,53)(18.2935568747834,54)(18.2379243912706,55)(18.1834329364563,56)(18.1300446185858,57)(18.0777232078951,58)(18.026434051961,59)(17.9761439953179,60)(17.9268213032297,61)(17.8784355894779,62)(17.8309577480139,63)(17.7843598883084,64)(17.73861527423,65)(17.6936982662809,66)(17.6495842670183,67)(17.6062496694941,68)(17.5636718085491,69)(17.5218289148049,70)(17.4807000711998,71)(17.4402651719256,72)(17.4005048836248,73)(17.3614006087193,74)(17.3229344507429,75)(17.2850891815635,76)(17.2478482103803,77)(17.2111955543937,78)(17.1751158110486,79)(17.1395941317569,80)(17.1046161970149,81)(17.0701681928301,82)(17.036236788384,83)(17.0028091148559,84)(16.9698727453412,85)(16.9374156758015,86)(16.9054263069843,87)(16.8738934272596,88)(16.8428061963187,89)(16.8121541296864,90)(16.7819270840016,91)(16.7521152430212,92)(16.7227091043088,93)(16.6936994665681,94)(16.6650774175864,95)(16.6368343227542,96)(16.6089618141297,97)(16.5814517800178,98)(16.5542963550371,99)(16.5274879106467,100)(16.5010190461104,101)(16.4748825798735,102)(16.4490715413315,103)(16.4235791629692,104)(16.3983988728519,105)(16.3735242874497,106)(16.3489492047786,107)(16.3246675978413,108)(16.3006736083534,109)(16.2769615407401,110)(16.25352585639,111)(16.2303611681533,112)(16.2074622350724,113)(16.1848239573334,114)(16.1624413714274,115)(16.1403096455124,116)(16.1184240749653,117)(16.0967800781151,118)(16.075373192149,119)(16.0541990691828,120)(16.0332534724887,121)(16.0125322728724,122)(15.9920314451922,123)(15.9717470650159,124)(15.9516753054055,125)(15.931812433828,126)(15.9121548091829,127)(15.8926988789442,128)(15.8734411764097,129)(15.8543783180539,130)(15.83550700098,131)(15.8168240004659,132)(15.7983261676011,133)(15.7800104270097,134)(15.7618737746564,135)(15.7439132757323,136)(15.7261260626156,137)(15.708509332906,138)(15.6910603475284,139)(15.6737764289034,140)(15.6566549591822,141)(15.6396933785425,142)(15.6228891835439,143)(15.6062399255389,144)(15.5897432091397,145)(15.5733966907356,146)(15.5571980770613,147)(15.5411451238127,148)(15.52523563431,149)(15.5094674582034,150)(15.493838490223,151)(15.4783466689689,152)(15.4629899757412,153)(15.4477664334068,154)(15.4326741053047,155)(15.4177110941842,156)(15.4028755411782,157)(15.3881656248088,158)(15.3735795600241,159)(15.3591155972648,160)(15.3447720215607,161)(15.3305471516541,162)(15.3164393391512,163)(15.3024469676989,164)(15.2885684521867,165)(15.2748022379727,166)(15.2611468001336,167)(15.247600642736,168)(15.2341622981306,169)(15.2208303262662,170)(15.2076033140248,171)(15.1944798745759,172)(15.1814586467494,173)(15.1685382944271,174)(15.1557175059512,175)(15.1429949935506,176)(15.1303694927826,177)(15.1178397619913,178)(15.1054045817812,179)(15.0930627545046,180)(15.0808131037651,181)(15.0686544739331,182)(15.0565857296763,183)(15.0446057555019,184)(15.0327134553119,185)(15.020907751971,186)(15.0091875868852,187)(14.9975519195924,188)(14.9859997273642,189)(14.974530004818,190)(14.9631417635392,191)(14.9518340317143,192)(14.9406058537725,193)(14.9294562900378,194)(14.9183844163894,195)(14.9073893239313,196)(14.8964701186706,197)(14.8856259212034,198)(14.8748558664097,199)(14.8641591031553,200)(14.8535347940018,201)(14.8429821149234,202)(14.8325002550314,203)(14.8220884163052,204)(14.8117458133303,205)(14.8014716730423,206)(14.7912652344779,207)(14.7811257485317,208)(14.7710524777187,209)(14.7610446959431,210)(14.7511016882723,211)(14.7412227507165,212)(14.7314071900137,213)(14.7216543234199,214)(14.7119634785038,215)(14.7023339929473,216)(14.6927652143494,217)(14.6832565000363,218)(14.6738072168747,219)(14.6644167410898,220)(14.6550844580881,221)(14.6458097622832,222)(14.6365920569267,223)(14.6274307539424,224)(14.6183252737645,225)(14.609275045179,226)(14.6002795051697,227)(14.5913380987666,228)(14.5824502788983,229)(14.5736155062477,230)(14.5648332491106,231)(14.5561029832579,232)(14.5474241918003,233)(14.5387963650564,234)(14.5302190004236,235)(14.5216916022517,236)(14.5132136817194,237)(14.5047847567133,238)(14.4964043517097,239)(14.488071997659,240)(14.4797872318721,241)(14.4715495979098,242)(14.4633586454745,243)(14.4552139303034,244)(14.4471150140652,245)(14.439061464258,246)(14.4310528541099,247)(14.4230887624809,248)(14.4151687737682,249)(14.4072924778119,250)(14.3994594698037,251)(14.3916693501974,252)(14.3839217246205,253)(14.3762162037883,254)(14.3685524034197,255)(14.3609299441542,256)(14.3533484514713,257)(14.3458075556108,258)(14.3383068914952,259)(14.3308460986534,260)(14.3234248211462,261)(14.3160427074926,262)(14.3086994105984,263)(14.3013945876859,264)

			};

			\addplot [
			color=black!90!white, 
			]
			coordinates {
			(49.0769230769231,1.3)(46.2857142857143,1.4)(43.8666666666667,1.5)(41.75,1.6)(39.8823529411765,1.7)(38.2222222222222,1.8)(36.7368421052632,1.9)(35.4,2)(34.1904761904762,2.1)(33.0909090909091,2.2)(32.0869565217391,2.3)(31.1666666666667,2.4)(30.32,2.5)(29.5384615384615,2.6)(28.8148148148148,2.7)(28.1428571428571,2.8)(27.5172413793103,2.9)(26.9333333333333,3)(26.3870967741935,3.1)(25.875,3.2)(25.3939393939394,3.3)(24.9411764705882,3.4)(24.5142857142857,3.5)(24.1111111111111,3.6)(23.7297297297297,3.7)(23.3684210526316,3.8)(23.025641025641,3.9)(22.7,4)(22.390243902439,4.1)(22.0952380952381,4.2)(21.8139534883721,4.3)(21.5454545454545,4.4)(21.2888888888889,4.5)(21.0434782608696,4.6)(20.8085106382979,4.7)(20.5833333333333,4.8)(20.3673469387755,4.9)(20.16,5)(18.4666666666667,6)(17.2571428571429,7)(16.35,8)(15.6444444444444,9)(15.08,10)(14.6181818181818,11)(14.2333333333333,12)(13.9076923076923,13)(13.6285714285714,14)(13.3866666666667,15)(13.175,16)(12.9882352941176,17)(12.8222222222222,18)(12.6736842105263,19)(12.54,20)(12.4190476190476,21)(12.3090909090909,22)(12.2086956521739,23)(12.1166666666667,24)(12.032,25)(11.9538461538462,26)(11.8814814814815,27)(11.8142857142857,28)(11.751724137931,29)(11.6933333333333,30)(11.6387096774194,31)(11.5875,32)(11.5393939393939,33)(11.4941176470588,34)(11.4514285714286,35)(11.4111111111111,36)(11.372972972973,37)(11.3368421052632,38)(11.3025641025641,39)(11.27,40)(11.2390243902439,41)(11.2095238095238,42)(11.1813953488372,43)(11.1545454545455,44)(11.1288888888889,45)(11.104347826087,46)(11.0808510638298,47)(11.0583333333333,48)(11.0367346938776,49)(11.016,50)(10.9960784313725,51)(10.9769230769231,52)(10.9584905660377,53)(10.9407407407407,54)(10.9236363636364,55)(10.9071428571429,56)(10.8912280701754,57)(10.8758620689655,58)(10.8610169491525,59)(10.8466666666667,60)(10.8327868852459,61)(10.8193548387097,62)(10.8063492063492,63)(10.79375,64)(10.7815384615385,65)(10.769696969697,66)(10.7582089552239,67)(10.7470588235294,68)(10.736231884058,69)(10.7257142857143,70)(10.7154929577465,71)(10.7055555555556,72)(10.6958904109589,73)(10.6864864864865,74)(10.6773333333333,75)(10.6684210526316,76)(10.6597402597403,77)(10.6512820512821,78)(10.6430379746835,79)(10.635,80)(10.6271604938272,81)(10.619512195122,82)(10.6120481927711,83)(10.6047619047619,84)(10.5976470588235,85)(10.5906976744186,86)(10.583908045977,87)(10.5772727272727,88)(10.5707865168539,89)(10.5644444444444,90)(10.5582417582418,91)(10.5521739130435,92)(10.5462365591398,93)(10.5404255319149,94)(10.5347368421053,95)(10.5291666666667,96)(10.5237113402062,97)(10.5183673469388,98)(10.5131313131313,99)(10.508,100)(10.5029702970297,101)(10.4980392156863,102)(10.4932038834951,103)(10.4884615384615,104)(10.4838095238095,105)(10.4792452830189,106)(10.4747663551402,107)(10.4703703703704,108)(10.4660550458716,109)(10.4618181818182,110)(10.4576576576577,111)(10.4535714285714,112)(10.4495575221239,113)(10.4456140350877,114)(10.4417391304348,115)(10.4379310344828,116)(10.434188034188,117)(10.4305084745763,118)(10.4268907563025,119)(10.4233333333333,120)(10.4198347107438,121)(10.416393442623,122)(10.4130081300813,123)(10.4096774193548,124)(10.4064,125)(10.4031746031746,126)(10.4,127)(10.396875,128)(10.3937984496124,129)(10.3907692307692,130)(10.387786259542,131)(10.3848484848485,132)(10.381954887218,133)(10.3791044776119,134)(10.3762962962963,135)(10.3735294117647,136)(10.370802919708,137)(10.368115942029,138)(10.3654676258993,139)(10.3628571428571,140)(10.3602836879433,141)(10.3577464788732,142)(10.3552447552448,143)(10.3527777777778,144)(10.3503448275862,145)(10.3479452054795,146)(10.3455782312925,147)(10.3432432432432,148)(10.3409395973154,149)(10.3386666666667,150)(10.3364238410596,151)(10.3342105263158,152)(10.3320261437909,153)(10.3298701298701,154)(10.3277419354839,155)(10.325641025641,156)(10.3235668789809,157)(10.3215189873418,158)(10.3194968553459,159)(10.3175,160)(10.3155279503106,161)(10.3135802469136,162)(10.3116564417178,163)(10.309756097561,164)(10.3078787878788,165)(10.3060240963855,166)(10.3041916167665,167)(10.302380952381,168)(10.3005917159763,169)(10.2988235294118,170)(10.2970760233918,171)(10.2953488372093,172)(10.2936416184971,173)(10.2919540229885,174)(10.2902857142857,175)(10.2886363636364,176)(10.2870056497175,177)(10.285393258427,178)(10.2837988826816,179)(10.2822222222222,180)(10.2806629834254,181)(10.2791208791209,182)(10.2775956284153,183)(10.2760869565217,184)(10.2745945945946,185)(10.2731182795699,186)(10.2716577540107,187)(10.2702127659574,188)(10.2687830687831,189)(10.2673684210526,190)(10.2659685863874,191)(10.2645833333333,192)(10.2632124352332,193)(10.2618556701031,194)(10.2605128205128,195)(10.2591836734694,196)(10.2578680203046,197)(10.2565656565657,198)(10.2552763819095,199)(10.254,200)(10.252736318408,201)(10.2514851485149,202)(10.2502463054187,203)(10.2490196078431,204)(10.2478048780488,205)(10.2466019417476,206)(10.2454106280193,207)(10.2442307692308,208)(10.2430622009569,209)(10.2419047619048,210)(10.2407582938389,211)(10.2396226415094,212)(10.2384976525822,213)(10.2373831775701,214)(10.2362790697674,215)(10.2351851851852,216)(10.2341013824885,217)(10.2330275229358,218)(10.2319634703196,219)(10.2309090909091,220)(10.2298642533937,221)(10.2288288288288,222)(10.227802690583,223)(10.2267857142857,224)(10.2257777777778,225)(10.2247787610619,226)(10.2237885462555,227)(10.2228070175439,228)(10.2218340611354,229)(10.2208695652174,230)(10.2199134199134,231)(10.2189655172414,232)(10.218025751073,233)(10.217094017094,234)(10.216170212766,235)(10.2152542372881,236)(10.2143459915612,237)(10.2134453781513,238)(10.2125523012552,239)(10.2116666666667,240)(10.2107883817427,241)(10.2099173553719,242)(10.2090534979424,243)(10.2081967213115,244)(10.2073469387755,245)(10.2065040650407,246)(10.2056680161943,247)(10.2048387096774,248)(10.204016064257,249)(10.2032,250)(10.202390438247,251)(10.2015873015873,252)(10.200790513834,253)(10.2,254)(10.1992156862745,255)(10.1984375,256)(10.1976653696498,257)(10.1968992248062,258)(10.196138996139,259)(10.1953846153846,260)(10.1946360153257,261)(10.193893129771,262)(10.1931558935361,263)(10.1924242424242,264)(10.1916981132075,265)(10.190977443609,266)(10.1902621722846,267)(10.189552238806,268)(10.1888475836431,269)(10.1881481481481,270)(10.1874538745387,271)(10.1867647058824,272)(10.1860805860806,273)(10.185401459854,274)(10.1847272727273,275)(10.1840579710145,276)(10.1833935018051,277)(10.1827338129496,278)(10.1820788530466,279)(10.1814285714286,280)(10.1807829181495,281)(10.1801418439716,282)(10.1795053003534,283)(10.1788732394366,284)(10.1782456140351,285)(10.1776223776224,286)(10.1770034843206,287)(10.1763888888889,288)(10.1757785467128,289)(10.1751724137931,290)(10.1745704467354,291)(10.1739726027397,292)(10.1733788395904,293)(10.1727891156463,294)(10.1722033898305,295)(10.1716216216216,296)(10.1710437710438,297)(10.1704697986577,298)(10.1698996655518,299)(10.1693333333333,300)(10.1687707641196,301)(10.1682119205298,302)(10.1676567656766,303)(10.1671052631579,304)(10.1665573770492,305)(10.1660130718954,306)(10.1654723127036,307)(10.1649350649351,308)(10.1644012944984,309)(10.1638709677419,310)(10.1633440514469,311)(10.1628205128205,312)(10.1623003194888,313)(10.1617834394904,314)(10.1612698412698,315)(10.1607594936709,316)(10.1602523659306,317)(10.159748427673,318)(10.1592476489028,319)(10.15875,320)(10.1582554517134,321)(10.1577639751553,322)(10.1572755417957,323)(10.1567901234568,324)(10.1563076923077,325)(10.1558282208589,326)(10.1553516819572,327)(10.1548780487805,328)(10.1544072948328,329)(10.1539393939394,330)(10.1534743202417,331)(10.1530120481928,332)(10.1525525525526,333)(10.1520958083832,334)(10.1516417910448,335)(10.1511904761905,336)(10.1507418397626,337)(10.1502958579882,338)(10.1498525073746,339)(10.1494117647059,340)(10.1489736070381,341)(10.1485380116959,342)(10.1481049562682,343)(10.1476744186047,344)(10.1472463768116,345)(10.1468208092486,346)(10.1463976945245,347)(10.1459770114943,348)(10.145558739255,349)(10.1451428571429,350)(10.1447293447293,351)(10.1443181818182,352)(10.1439093484419,353)(10.1435028248588,354)(10.1430985915493,355)(10.1426966292135,356)(10.1422969187675,357)(10.1418994413408,358)(10.141504178273,359)(10.1411111111111,360)(10.1407202216066,361)(10.1403314917127,362)(10.1399449035813,363)(10.1395604395604,364)(10.1391780821918,365)(10.1387978142077,366)(10.1384196185286,367)(10.1380434782609,368)(10.1376693766938,369)(10.1372972972973,370)(10.1369272237197,371)(10.1365591397849,372)(10.1361930294906,373)(10.1358288770053,374)(10.1354666666667,375)(10.1351063829787,376)(10.1347480106101,377)(10.1343915343915,378)(10.134036939314,379)(10.1336842105263,380)(10.1333333333333,381)(10.1329842931937,382)(10.132637075718,383)(10.1322916666667,384)(10.1319480519481,385)(10.1316062176166,386)(10.1312661498708,387)(10.1309278350515,388)(10.1305912596401,389)(10.1302564102564,390)(10.1299232736573,391)(10.1295918367347,392)(10.129262086514,393)(10.1289340101523,394)(10.1286075949367,395)(10.1282828282828,396)(10.127959697733,397)(10.1276381909548,398)(10.1273182957393,399)(10.127,400)(10.1266832917706,401)(10.126368159204,402)(10.1260545905707,403)(10.1257425742574,404)(10.1254320987654,405)(10.1251231527094,406)(10.1248157248157,407)(10.1245098039216,408)(10.1242053789731,409)(10.1239024390244,410)(10.123600973236,411)(10.1233009708738,412)(10.1230024213075,413)(10.1227053140097,414)(10.1224096385542,415)(10.1221153846154,416)(10.1218225419664,417)(10.1215311004785,418)(10.1212410501193,419)(10.1209523809524,420)(10.1206650831354,421)(10.1203791469194,422)(10.1200945626478,423)(10.1198113207547,424)(10.1195294117647,425)(10.1192488262911,426)(10.1189695550351,427)(10.118691588785,428)(10.1184149184149,429)(10.1181395348837,430)(10.1178654292343,431)(10.1175925925926,432)(10.1173210161663,433)(10.1170506912442,434)(10.1167816091954,435)(10.1165137614679,436)(10.1162471395881,437)(10.1159817351598,438)(10.1157175398633,439)(10.1154545454545,440)(10.1151927437642,441)(10.1149321266968,442)(10.1146726862302,443)(10.1144144144144,444)(10.1141573033708,445)(10.1139013452915,446)(10.1136465324385,447)(10.1133928571429,448)(10.113140311804,449)(10.1128888888889,450)(10.1126385809313,451)(10.112389380531,452)(10.1121412803532,453)(10.1118942731278,454)(10.1116483516484,455)(10.1114035087719,456)(10.1111597374179,457)(10.1109170305677,458)(10.1106753812636,459)(10.1104347826087,460)(10.1101952277657,461)(10.1099567099567,462)(10.1097192224622,463)(10.1094827586207,464)(10.109247311828,465)(10.1090128755365,466)(10.1087794432548,467)(10.108547008547,468)(10.108315565032,469)(10.108085106383,470)(10.107855626327,471)(10.1076271186441,472)(10.107399577167,473)(10.1071729957806,474)(10.1069473684211,475)(10.1067226890756,476)(10.106498951782,477)(10.1062761506276,478)(10.1060542797495,479)(10.1058333333333,480)(10.1056133056133,481)(10.1053941908714,482)(10.1051759834369,483)(10.1049586776859,484)(10.1047422680412,485)(10.1045267489712,486)(10.1043121149897,487)(10.1040983606557,488)(10.1038854805726,489)(10.1036734693878,490)(10.1034623217923,491)(10.1032520325203,492)(10.1030425963489,493)(10.1028340080972,494)(10.1026262626263,495)(10.1024193548387,496)(10.1022132796781,497)(10.1020080321285,498)(10.1018036072144,499)(10.1016,500)(10.1013972055888,501)(10.1011952191235,502)(10.1009940357853,503)(10.1007936507937,504)(10.1005940594059,505)(10.100395256917,506)(10.1001972386588,507)(10.1,508)(10.0998035363458,509)(10.0996078431373,510)(10.0994129158513,511)(10.09921875,512)(10.0990253411306,513)(10.0988326848249,514)(10.098640776699,515)(10.0984496124031,516)(10.0982591876209,517)(10.0980694980695,518)(10.097880539499,519)(10.0976923076923,520)(10.0975047984645,521)(10.0973180076628,522)
			};
			
			\addplot [
			color=black!80!white, 
			]
			coordinates {
				(52,2.4)(50.32,2.5)(48.7692307692308,2.6)(47.3333333333333,2.7)(46,2.8)(44.7586206896552,2.9)(43.6,3)(42.5161290322581,3.1)(41.5,3.2)(40.5454545454545,3.3)(39.6470588235294,3.4)(38.8,3.5)(38,3.6)(37.2432432432432,3.7)(36.5263157894737,3.8)(35.8461538461538,3.9)(35.2,4)(34.5853658536585,4.1)(34,4.2)(33.4418604651163,4.3)(32.9090909090909,4.4)(32.4,4.5)(31.9130434782609,4.6)(31.4468085106383,4.7)(31,4.8)(30.5714285714286,4.9)(30.16,5)(26.8,6)(24.4,7)(22.6,8)(21.2,9)(20.08,10)(19.1636363636364,11)(18.4,12)(17.7538461538462,13)(17.2,14)(16.72,15)(16.3,16)(15.9294117647059,17)(15.6,18)(15.3052631578947,19)(15.04,20)(14.8,21)(14.5818181818182,22)(14.3826086956522,23)(14.2,24)(14.032,25)(13.8769230769231,26)(13.7333333333333,27)(13.6,28)(13.4758620689655,29)(13.36,30)(13.2516129032258,31)(13.15,32)(13.0545454545455,33)(12.9647058823529,34)(12.88,35)(12.8,36)(12.7243243243243,37)(12.6526315789474,38)(12.5846153846154,39)(12.52,40)(12.4585365853659,41)(12.4,42)(12.3441860465116,43)(12.2909090909091,44)(12.24,45)(12.1913043478261,46)(12.1446808510638,47)(12.1,48)(12.0571428571429,49)(12.016,50)(11.9764705882353,51)(11.9384615384615,52)(11.9018867924528,53)(11.8666666666667,54)(11.8327272727273,55)(11.8,56)(11.7684210526316,57)(11.7379310344828,58)(11.7084745762712,59)(11.68,60)(11.6524590163934,61)(11.6258064516129,62)(11.6,63)(11.575,64)(11.5507692307692,65)(11.5272727272727,66)(11.5044776119403,67)(11.4823529411765,68)(11.4608695652174,69)(11.44,70)(11.4197183098592,71)(11.4,72)(11.3808219178082,73)(11.3621621621622,74)(11.344,75)(11.3263157894737,76)(11.3090909090909,77)(11.2923076923077,78)(11.2759493670886,79)(11.26,80)(11.2444444444444,81)(11.2292682926829,82)(11.2144578313253,83)(11.2,84)(11.1858823529412,85)(11.1720930232558,86)(11.1586206896552,87)(11.1454545454545,88)(11.1325842696629,89)(11.12,90)(11.1076923076923,91)(11.095652173913,92)(11.0838709677419,93)(11.0723404255319,94)(11.0610526315789,95)(11.05,96)(11.039175257732,97)(11.0285714285714,98)(11.0181818181818,99)(11.008,100)(10.9980198019802,101)(10.9882352941176,102)(10.978640776699,103)(10.9692307692308,104)(10.96,105)(10.9509433962264,106)(10.9420560747664,107)(10.9333333333333,108)(10.9247706422018,109)(10.9163636363636,110)(10.9081081081081,111)(10.9,112)(10.8920353982301,113)(10.8842105263158,114)(10.8765217391304,115)(10.8689655172414,116)(10.8615384615385,117)(10.8542372881356,118)(10.8470588235294,119)(10.84,120)(10.8330578512397,121)(10.8262295081967,122)(10.819512195122,123)(10.8129032258065,124)(10.8064,125)(10.8,126)(10.7937007874016,127)(10.7875,128)(10.7813953488372,129)(10.7753846153846,130)(10.769465648855,131)(10.7636363636364,132)(10.7578947368421,133)(10.7522388059701,134)(10.7466666666667,135)(10.7411764705882,136)(10.7357664233577,137)(10.7304347826087,138)(10.7251798561151,139)(10.72,140)(10.7148936170213,141)(10.7098591549296,142)(10.7048951048951,143)(10.7,144)(10.6951724137931,145)(10.6904109589041,146)(10.6857142857143,147)(10.6810810810811,148)(10.6765100671141,149)(10.672,150)(10.6675496688742,151)(10.6631578947368,152)(10.6588235294118,153)(10.6545454545455,154)(10.6503225806452,155)(10.6461538461538,156)(10.6420382165605,157)(10.6379746835443,158)(10.6339622641509,159)(10.63,160)(10.6260869565217,161)(10.6222222222222,162)(10.6184049079755,163)(10.6146341463415,164)(10.6109090909091,165)(10.6072289156627,166)(10.6035928143713,167)(10.6,168)(10.596449704142,169)(10.5929411764706,170)(10.5894736842105,171)(10.5860465116279,172)(10.5826589595376,173)(10.5793103448276,174)(10.576,175)(10.5727272727273,176)(10.5694915254237,177)(10.5662921348315,178)(10.5631284916201,179)(10.56,180)(10.5569060773481,181)(10.5538461538462,182)(10.5508196721311,183)(10.5478260869565,184)(10.5448648648649,185)(10.541935483871,186)(10.5390374331551,187)(10.536170212766,188)(10.5333333333333,189)(10.5305263157895,190)(10.5277486910995,191)(10.525,192)(10.5222797927461,193)(10.519587628866,194)(10.5169230769231,195)(10.5142857142857,196)(10.5116751269036,197)(10.5090909090909,198)(10.5065326633166,199)(10.504,200)(10.5014925373134,201)(10.4990099009901,202)(10.4965517241379,203)(10.4941176470588,204)(10.4917073170732,205)(10.4893203883495,206)(10.4869565217391,207)(10.4846153846154,208)(10.4822966507177,209)(10.48,210)(10.4777251184834,211)(10.4754716981132,212)(10.4732394366197,213)(10.4710280373832,214)(10.4688372093023,215)(10.4666666666667,216)(10.4645161290323,217)(10.4623853211009,218)(10.4602739726027,219)(10.4581818181818,220)(10.4561085972851,221)(10.4540540540541,222)(10.4520179372197,223)(10.45,224)(10.448,225)(10.446017699115,226)(10.4440528634361,227)(10.4421052631579,228)(10.4401746724891,229)(10.4382608695652,230)(10.4363636363636,231)(10.4344827586207,232)(10.4326180257511,233)(10.4307692307692,234)(10.4289361702128,235)(10.4271186440678,236)(10.4253164556962,237)(10.4235294117647,238)(10.4217573221757,239)(10.42,240)(10.4182572614108,241)(10.4165289256198,242)(10.4148148148148,243)(10.4131147540984,244)(10.4114285714286,245)(10.409756097561,246)(10.4080971659919,247)(10.4064516129032,248)(10.4048192771084,249)(10.4032,250)(10.401593625498,251)(10.4,252)(10.398418972332,253)(10.3968503937008,254)(10.3952941176471,255)(10.39375,256)(10.3922178988327,257)(10.3906976744186,258)(10.3891891891892,259)(10.3876923076923,260)(10.3862068965517,261)(10.3847328244275,262)(10.3832699619772,263)(10.3818181818182,264)(10.3803773584906,265)(10.3789473684211,266)(10.3775280898876,267)(10.3761194029851,268)(10.3747211895911,269)(10.3733333333333,270)(10.3719557195572,271)(10.3705882352941,272)(10.3692307692308,273)(10.3678832116788,274)(10.3665454545455,275)(10.3652173913043,276)(10.3638989169675,277)(10.3625899280576,278)(10.3612903225806,279)(10.36,280)(10.35871886121,281)(10.3574468085106,282)(10.356183745583,283)(10.3549295774648,284)(10.3536842105263,285)(10.3524475524476,286)(10.3512195121951,287)(10.35,288)(10.3487889273356,289)(10.3475862068966,290)(10.3463917525773,291)(10.3452054794521,292)(10.3440273037543,293)(10.3428571428571,294)(10.3416949152542,295)(10.3405405405405,296)(10.3393939393939,297)(10.338255033557,298)(10.3371237458194,299)(10.336,300)(10.3348837209302,301)(10.3337748344371,302)(10.3326732673267,303)(10.3315789473684,304)(10.3304918032787,305)(10.3294117647059,306)(10.328338762215,307)(10.3272727272727,308)(10.326213592233,309)(10.3251612903226,310)(10.324115755627,311)(10.3230769230769,312)(10.3220447284345,313)(10.3210191082803,314)(10.32,315)(10.3189873417722,316)(10.3179810725552,317)(10.3169811320755,318)(10.315987460815,319)(10.315,320)(10.3140186915888,321)(10.3130434782609,322)(10.3120743034056,323)(10.3111111111111,324)(10.3101538461538,325)(10.3092024539877,326)(10.3082568807339,327)(10.3073170731707,328)(10.3063829787234,329)(10.3054545454545,330)(10.3045317220544,331)(10.3036144578313,332)(10.3027027027027,333)(10.3017964071856,334)(10.3008955223881,335)(10.3,336)(10.2991097922849,337)(10.298224852071,338)(10.2973451327434,339)(10.2964705882353,340)(10.2956011730205,341)(10.2947368421053,342)(10.2938775510204,343)(10.293023255814,344)(10.2921739130435,345)(10.2913294797688,346)(10.2904899135447,347)(10.2896551724138,348)(10.2888252148997,349)(10.288,350)(10.2871794871795,351)(10.2863636363636,352)(10.285552407932,353)(10.2847457627119,354)(10.2839436619718,355)(10.2831460674157,356)(10.2823529411765,357)(10.2815642458101,358)(10.2807799442897,359)(10.28,360)(10.2792243767313,361)(10.278453038674,362)(10.2776859504132,363)(10.2769230769231,364)(10.2761643835616,365)(10.2754098360656,366)(10.274659400545,367)(10.2739130434783,368)(10.2731707317073,369)(10.2724324324324,370)(10.2716981132075,371)(10.2709677419355,372)(10.2702412868633,373)(10.2695187165775,374)(10.2688,375)(10.268085106383,376)(10.267374005305,377)(10.2666666666667,378)(10.265963060686,379)(10.2652631578947,380)(10.2645669291339,381)(10.2638743455497,382)(10.2631853785901,383)(10.2625,384)(10.2618181818182,385)(10.2611398963731,386)(10.2604651162791,387)(10.259793814433,388)(10.2591259640103,389)(10.2584615384615,390)(10.257800511509,391)(10.2571428571429,392)(10.2564885496183,393)(10.2558375634518,394)(10.2551898734177,395)(10.2545454545455,396)(10.2539042821159,397)(10.2532663316583,398)(10.2526315789474,399)(10.252,400)(10.2513715710723,401)(10.2507462686567,402)(10.2501240694789,403)(10.249504950495,404)(10.2488888888889,405)(10.248275862069,406)(10.2476658476658,407)(10.2470588235294,408)(10.2464547677262,409)(10.2458536585366,410)(10.2452554744526,411)(10.2446601941748,412)(10.2440677966102,413)(10.2434782608696,414)(10.2428915662651,415)(10.2423076923077,416)(10.241726618705,417)(10.2411483253589,418)(10.2405727923628,419)(10.24,420)(10.2394299287411,421)(10.2388625592417,422)(10.2382978723404,423)(10.2377358490566,424)(10.2371764705882,425)(10.2366197183099,426)(10.2360655737705,427)(10.2355140186916,428)(10.234965034965,429)(10.2344186046512,430)(10.2338747099768,431)(10.2333333333333,432)(10.2327944572748,433)(10.2322580645161,434)(10.231724137931,435)(10.2311926605505,436)(10.2306636155606,437)(10.2301369863014,438)(10.2296127562642,439)(10.2290909090909,440)(10.2285714285714,441)(10.2280542986425,442)(10.227539503386,443)(10.227027027027,444)(10.2265168539326,445)(10.2260089686099,446)(10.2255033557047,447)(10.225,448)(10.2244988864143,449)(10.224,450)(10.2235033259423,451)(10.2230088495575,452)(10.2225165562914,453)(10.2220264317181,454)(10.2215384615385,455)(10.2210526315789,456)(10.2205689277899,457)(10.2200873362445,458)(10.2196078431373,459)(10.2191304347826,460)(10.2186550976139,461)(10.2181818181818,462)(10.2177105831533,463)(10.2172413793103,464)(10.2167741935484,465)(10.2163090128755,466)(10.2158458244111,467)(10.2153846153846,468)(10.2149253731343,469)(10.2144680851064,470)(10.2140127388535,471)(10.2135593220339,472)(10.2131078224101,473)(10.2126582278481,474)(10.2122105263158,475)(10.2117647058824,476)(10.211320754717,477)(10.2108786610879,478)(10.2104384133612,479)(10.21,480)(10.2095634095634,481)(10.2091286307054,482)(10.2086956521739,483)(10.2082644628099,484)(10.2078350515464,485)(10.2074074074074,486)(10.2069815195072,487)(10.2065573770492,488)(10.2061349693252,489)(10.2057142857143,490)(10.2052953156823,491)(10.2048780487805,492)(10.204462474645,493)(10.204048582996,494)(10.2036363636364,495)(10.2032258064516,496)(10.2028169014085,497)(10.2024096385542,498)(10.202004008016,499)(10.2016,500)(10.2011976047904,501)(10.200796812749,502)(10.2003976143141,503)(10.2,504)(10.199603960396,505)(10.199209486166,506)(10.1988165680473,507)(10.1984251968504,508)(10.1980353634578,509)(10.1976470588235,510)(10.1972602739726,511)(10.196875,512)(10.1964912280702,513)(10.1961089494163,514)(10.1957281553398,515)(10.1953488372093,516)(10.1949709864603,517)(10.1945945945946,518)(10.1942196531792,519)(10.1938461538462,520)(10.1934740882917,521)(10.1931034482759,522)

			};
			
			\addplot [
			color=black!70!white, 
			]
			coordinates {
				(60.2,4)(58.9756097560976,4.1)(57.8095238095238,4.2)(56.6976744186047,4.3)(55.6363636363636,4.4)(54.6222222222222,4.5)(53.6521739130435,4.6)(52.7234042553192,4.7)(51.8333333333333,4.8)(50.9795918367347,4.9)(50.16,5)(43.4666666666667,6)(38.6857142857143,7)(35.1,8)(32.3111111111111,9)(30.08,10)(28.2545454545455,11)(26.7333333333333,12)(25.4461538461538,13)(24.3428571428571,14)(23.3866666666667,15)(22.55,16)(21.8117647058824,17)(21.1555555555556,18)(20.5684210526316,19)(20.04,20)(19.5619047619048,21)(19.1272727272727,22)(18.7304347826087,23)(18.3666666666667,24)(18.032,25)(17.7230769230769,26)(17.437037037037,27)(17.1714285714286,28)(16.9241379310345,29)(16.6933333333333,30)(16.4774193548387,31)(16.275,32)(16.0848484848485,33)(15.9058823529412,34)(15.7371428571429,35)(15.5777777777778,36)(15.427027027027,37)(15.2842105263158,38)(15.1487179487179,39)(15.02,40)(14.8975609756098,41)(14.7809523809524,42)(14.6697674418605,43)(14.5636363636364,44)(14.4622222222222,45)(14.3652173913043,46)(14.2723404255319,47)(14.1833333333333,48)(14.0979591836735,49)(14.016,50)(13.9372549019608,51)(13.8615384615385,52)(13.788679245283,53)(13.7185185185185,54)(13.6509090909091,55)(13.5857142857143,56)(13.5228070175439,57)(13.4620689655172,58)(13.4033898305085,59)(13.3466666666667,60)(13.2918032786885,61)(13.2387096774194,62)(13.1873015873016,63)(13.1375,64)(13.0892307692308,65)(13.0424242424242,66)(12.9970149253731,67)(12.9529411764706,68)(12.9101449275362,69)(12.8685714285714,70)(12.8281690140845,71)(12.7888888888889,72)(12.7506849315069,73)(12.7135135135135,74)(12.6773333333333,75)(12.6421052631579,76)(12.6077922077922,77)(12.574358974359,78)(12.5417721518987,79)(12.51,80)(12.479012345679,81)(12.4487804878049,82)(12.4192771084337,83)(12.3904761904762,84)(12.3623529411765,85)(12.3348837209302,86)(12.3080459770115,87)(12.2818181818182,88)(12.2561797752809,89)(12.2311111111111,90)(12.2065934065934,91)(12.1826086956522,92)(12.1591397849462,93)(12.136170212766,94)(12.1136842105263,95)(12.0916666666667,96)(12.0701030927835,97)(12.0489795918367,98)(12.0282828282828,99)(12.008,100)(11.9881188118812,101)(11.9686274509804,102)(11.9495145631068,103)(11.9307692307692,104)(11.912380952381,105)(11.8943396226415,106)(11.8766355140187,107)(11.8592592592593,108)(11.8422018348624,109)(11.8254545454545,110)(11.809009009009,111)(11.7928571428571,112)(11.7769911504425,113)(11.7614035087719,114)(11.7460869565217,115)(11.7310344827586,116)(11.7162393162393,117)(11.7016949152542,118)(11.6873949579832,119)(11.6733333333333,120)(11.6595041322314,121)(11.6459016393443,122)(11.6325203252033,123)(11.6193548387097,124)(11.6064,125)(11.5936507936508,126)(11.5811023622047,127)(11.56875,128)(11.5565891472868,129)(11.5446153846154,130)(11.5328244274809,131)(11.5212121212121,132)(11.5097744360902,133)(11.4985074626866,134)(11.4874074074074,135)(11.4764705882353,136)(11.4656934306569,137)(11.4550724637681,138)(11.4446043165468,139)(11.4342857142857,140)(11.4241134751773,141)(11.4140845070423,142)(11.4041958041958,143)(11.3944444444444,144)(11.3848275862069,145)(11.3753424657534,146)(11.3659863945578,147)(11.3567567567568,148)(11.3476510067114,149)(11.3386666666667,150)(11.3298013245033,151)(11.3210526315789,152)(11.3124183006536,153)(11.3038961038961,154)(11.2954838709677,155)(11.2871794871795,156)(11.2789808917197,157)(11.2708860759494,158)(11.262893081761,159)(11.255,160)(11.2472049689441,161)(11.2395061728395,162)(11.2319018404908,163)(11.2243902439024,164)(11.2169696969697,165)(11.2096385542169,166)(11.2023952095808,167)(11.1952380952381,168)(11.1881656804734,169)(11.1811764705882,170)(11.174269005848,171)(11.1674418604651,172)(11.1606936416185,173)(11.1540229885057,174)(11.1474285714286,175)(11.1409090909091,176)(11.1344632768362,177)(11.1280898876404,178)(11.1217877094972,179)(11.1155555555556,180)(11.1093922651934,181)(11.1032967032967,182)(11.0972677595628,183)(11.0913043478261,184)(11.0854054054054,185)(11.0795698924731,186)(11.0737967914439,187)(11.068085106383,188)(11.0624338624339,189)(11.0568421052632,190)(11.0513089005236,191)(11.0458333333333,192)(11.040414507772,193)(11.0350515463918,194)(11.0297435897436,195)(11.0244897959184,196)(11.0192893401015,197)(11.0141414141414,198)(11.0090452261307,199)(11.004,200)(10.9990049751244,201)(10.9940594059406,202)(10.9891625615764,203)(10.9843137254902,204)(10.979512195122,205)(10.9747572815534,206)(10.9700483091787,207)(10.9653846153846,208)(10.9607655502392,209)(10.9561904761905,210)(10.9516587677725,211)(10.9471698113208,212)(10.9427230046948,213)(10.9383177570093,214)(10.9339534883721,215)(10.9296296296296,216)(10.9253456221198,217)(10.9211009174312,218)(10.9168949771689,219)(10.9127272727273,220)(10.9085972850679,221)(10.9045045045045,222)(10.9004484304933,223)(10.8964285714286,224)(10.8924444444444,225)(10.8884955752212,226)(10.8845814977974,227)(10.880701754386,228)(10.8768558951965,229)(10.8730434782609,230)(10.8692640692641,231)(10.8655172413793,232)(10.8618025751073,233)(10.8581196581197,234)(10.8544680851064,235)(10.8508474576271,236)(10.8472573839662,237)(10.8436974789916,238)(10.8401673640167,239)(10.8366666666667,240)(10.8331950207469,241)(10.8297520661157,242)(10.8263374485597,243)(10.8229508196721,244)(10.8195918367347,245)(10.8162601626016,246)(10.812955465587,247)(10.8096774193548,248)(10.8064257028112,249)(10.8032,250)(10.8,251)(10.7968253968254,252)(10.7936758893281,253)(10.7905511811024,254)(10.7874509803922,255)(10.784375,256)(10.7813229571984,257)(10.7782945736434,258)(10.7752895752896,259)(10.7723076923077,260)(10.7693486590038,261)(10.7664122137405,262)(10.7634980988593,263)(10.7606060606061,264)(10.7577358490566,265)(10.7548872180451,266)(10.7520599250936,267)(10.7492537313433,268)(10.746468401487,269)(10.7437037037037,270)(10.7409594095941,271)(10.7382352941176,272)(10.7355311355311,273)(10.7328467153285,274)(10.7301818181818,275)(10.7275362318841,276)(10.7249097472924,277)(10.7223021582734,278)(10.7197132616487,279)(10.7171428571429,280)(10.714590747331,281)(10.7120567375887,282)(10.7095406360424,283)(10.7070422535211,284)(10.7045614035088,285)(10.7020979020979,286)(10.6996515679443,287)(10.6972222222222,288)(10.6948096885813,289)(10.6924137931034,290)(10.6900343642612,291)(10.6876712328767,292)(10.6853242320819,293)(10.6829931972789,294)(10.6806779661017,295)(10.6783783783784,296)(10.6760942760943,297)(10.6738255033557,298)(10.6715719063545,299)(10.6693333333333,300)(10.6671096345515,301)(10.6649006622517,302)(10.6627062706271,303)(10.6605263157895,304)(10.6583606557377,305)(10.6562091503268,306)(10.6540716612378,307)(10.6519480519481,308)(10.6498381877023,309)(10.6477419354839,310)(10.6456591639871,311)(10.6435897435897,312)(10.6415335463259,313)(10.6394904458599,314)(10.6374603174603,315)(10.6354430379747,316)(10.6334384858044,317)(10.6314465408805,318)(10.6294670846395,319)(10.6275,320)(10.6255451713396,321)(10.6236024844721,322)(10.6216718266254,323)(10.6197530864198,324)(10.6178461538462,325)(10.6159509202454,326)(10.6140672782875,327)(10.6121951219512,328)(10.6103343465046,329)(10.6084848484848,330)(10.6066465256798,331)(10.6048192771084,332)(10.603003003003,333)(10.6011976047904,334)(10.5994029850746,335)(10.597619047619,336)(10.5958456973294,337)(10.5940828402367,338)(10.5923303834808,339)(10.5905882352941,340)(10.5888563049853,341)(10.587134502924,342)(10.5854227405248,343)(10.5837209302326,344)(10.5820289855072,345)(10.5803468208092,346)(10.578674351585,347)(10.5770114942529,348)(10.5753581661891,349)(10.5737142857143,350)(10.5720797720798,351)(10.5704545454545,352)(10.5688385269122,353)(10.5672316384181,354)(10.5656338028169,355)(10.5640449438202,356)(10.5624649859944,357)(10.5608938547486,358)(10.5593314763231,359)(10.5577777777778,360)(10.5562326869806,361)(10.5546961325967,362)(10.5531680440771,363)(10.5516483516484,364)(10.5501369863014,365)(10.5486338797814,366)(10.5471389645777,367)(10.545652173913,368)(10.5441734417344,369)(10.5427027027027,370)(10.5412398921833,371)(10.5397849462366,372)(10.5383378016086,373)(10.5368983957219,374)(10.5354666666667,375)(10.5340425531915,376)(10.532625994695,377)(10.5312169312169,378)(10.5298153034301,379)(10.5284210526316,380)(10.5270341207349,381)(10.5256544502618,382)(10.5242819843342,383)(10.5229166666667,384)(10.5215584415584,385)(10.520207253886,386)(10.5188630490956,387)(10.5175257731959,388)(10.5161953727506,389)(10.5148717948718,390)(10.5135549872123,391)(10.5122448979592,392)(10.510941475827,393)(10.5096446700508,394)(10.5083544303797,395)(10.5070707070707,396)(10.5057934508816,397)(10.5045226130653,398)(10.5032581453634,399)(10.502,400)(10.5007481296758,401)(10.4995024875622,402)(10.4982630272953,403)(10.4970297029703,404)(10.4958024691358,405)(10.4945812807882,406)(10.4933660933661,407)(10.4921568627451,408)(10.4909535452323,409)(10.489756097561,410)(10.4885644768856,411)(10.4873786407767,412)(10.4861985472155,413)(10.4850241545894,414)(10.4838554216867,415)(10.4826923076923,416)(10.4815347721823,417)(10.4803827751196,418)(10.4792362768496,419)(10.4780952380952,420)(10.4769596199525,421)(10.4758293838863,422)(10.4747044917258,423)(10.4735849056604,424)(10.4724705882353,425)(10.4713615023474,426)(10.4702576112412,427)(10.4691588785047,428)(10.4680652680653,429)(10.466976744186,430)(10.4658932714617,431)(10.4648148148148,432)(10.4637413394919,433)(10.4626728110599,434)(10.4616091954023,435)(10.4605504587156,436)(10.4594965675057,437)(10.4584474885845,438)(10.4574031890661,439)(10.4563636363636,440)(10.4553287981859,441)(10.4542986425339,442)(10.4532731376975,443)(10.4522522522523,444)(10.4512359550562,445)(10.4502242152466,446)(10.4492170022371,447)(10.4482142857143,448)(10.4472160356347,449)(10.4462222222222,450)(10.4452328159645,451)(10.4442477876106,452)(10.4432671081678,453)(10.4422907488987,454)(10.4413186813187,455)(10.440350877193,456)(10.4393873085339,457)(10.4384279475983,458)(10.4374727668845,459)(10.4365217391304,460)(10.4355748373102,461)(10.434632034632,462)(10.4336933045356,463)(10.4327586206897,464)(10.4318279569892,465)(10.4309012875536,466)(10.4299785867238,467)(10.4290598290598,468)(10.428144989339,469)(10.4272340425532,470)(10.4263269639066,471)(10.4254237288136,472)(10.4245243128964,473)(10.4236286919831,474)(10.4227368421053,475)(10.4218487394958,476)(10.420964360587,477)(10.4200836820084,478)(10.4192066805846,479)(10.4183333333333,480)(10.4174636174636,481)(10.4165975103734,482)(10.415734989648,483)(10.4148760330579,484)(10.4140206185567,485)(10.4131687242798,486)(10.4123203285421,487)(10.4114754098361,488)(10.4106339468303,489)(10.4097959183673,490)(10.4089613034623,491)(10.4081300813008,492)(10.4073022312373,493)(10.4064777327935,494)(10.4056565656566,495)(10.4048387096774,496)(10.4040241448692,497)(10.4032128514056,498)(10.4024048096192,499)(10.4016,500)(10.4007984031936,501)(10.4,502)(10.3992047713718,503)(10.3984126984127,504)(10.3976237623762,505)(10.396837944664,506)(10.3960552268245,507)(10.3952755905512,508)(10.3944990176817,509)(10.3937254901961,510)(10.3929549902153,511)(10.3921875,512)(10.3914230019493,513)(10.3906614785992,514)(10.3899029126214,515)(10.3891472868217,516)(10.3883945841393,517)(10.3876447876448,518)(10.3868978805395,519)(10.3861538461538,520)(10.3854126679463,521)(10.3846743295019,522)
				
			};
			
			\addplot [
			color=black!60!white, 
			]
			coordinates {
				(52.9714285714286,7)(47.6,8)(43.4222222222222,9)(40.08,10)(37.3454545454545,11)(35.0666666666667,12)(33.1384615384615,13)(31.4857142857143,14)(30.0533333333333,15)(28.8,16)(27.6941176470588,17)(26.7111111111111,18)(25.8315789473684,19)(25.04,20)(24.3238095238095,21)(23.6727272727273,22)(23.0782608695652,23)(22.5333333333333,24)(22.032,25)(21.5692307692308,26)(21.1407407407407,27)(20.7428571428571,28)(20.3724137931034,29)(20.0266666666667,30)(19.7032258064516,31)(19.4,32)(19.1151515151515,33)(18.8470588235294,34)(18.5942857142857,35)(18.3555555555556,36)(18.1297297297297,37)(17.9157894736842,38)(17.7128205128205,39)(17.52,40)(17.3365853658537,41)(17.1619047619048,42)(16.9953488372093,43)(16.8363636363636,44)(16.6844444444444,45)(16.5391304347826,46)(16.4,47)(16.2666666666667,48)(16.1387755102041,49)(16.016,50)(15.8980392156863,51)(15.7846153846154,52)(15.6754716981132,53)(15.5703703703704,54)(15.4690909090909,55)(15.3714285714286,56)(15.2771929824561,57)(15.1862068965517,58)(15.0983050847458,59)(15.0133333333333,60)(14.9311475409836,61)(14.8516129032258,62)(14.7746031746032,63)(14.7,64)(14.6276923076923,65)(14.5575757575758,66)(14.489552238806,67)(14.4235294117647,68)(14.3594202898551,69)(14.2971428571429,70)(14.2366197183099,71)(14.1777777777778,72)(14.1205479452055,73)(14.0648648648649,74)(14.0106666666667,75)(13.9578947368421,76)(13.9064935064935,77)(13.8564102564103,78)(13.8075949367089,79)(13.76,80)(13.7135802469136,81)(13.6682926829268,82)(13.6240963855422,83)(13.5809523809524,84)(13.5388235294118,85)(13.4976744186047,86)(13.4574712643678,87)(13.4181818181818,88)(13.3797752808989,89)(13.3422222222222,90)(13.3054945054945,91)(13.2695652173913,92)(13.2344086021505,93)(13.2,94)(13.1663157894737,95)(13.1333333333333,96)(13.1010309278351,97)(13.069387755102,98)(13.0383838383838,99)(13.008,100)(12.9782178217822,101)(12.9490196078431,102)(12.9203883495146,103)(12.8923076923077,104)(12.8647619047619,105)(12.8377358490566,106)(12.811214953271,107)(12.7851851851852,108)(12.7596330275229,109)(12.7345454545455,110)(12.7099099099099,111)(12.6857142857143,112)(12.6619469026549,113)(12.6385964912281,114)(12.615652173913,115)(12.5931034482759,116)(12.5709401709402,117)(12.5491525423729,118)(12.527731092437,119)(12.5066666666667,120)(12.4859504132231,121)(12.4655737704918,122)(12.4455284552846,123)(12.4258064516129,124)(12.4064,125)(12.3873015873016,126)(12.3685039370079,127)(12.35,128)(12.3317829457364,129)(12.3138461538462,130)(12.2961832061069,131)(12.2787878787879,132)(12.2616541353383,133)(12.244776119403,134)(12.2281481481481,135)(12.2117647058824,136)(12.1956204379562,137)(12.1797101449275,138)(12.1640287769784,139)(12.1485714285714,140)(12.1333333333333,141)(12.1183098591549,142)(12.1034965034965,143)(12.0888888888889,144)(12.0744827586207,145)(12.0602739726027,146)(12.0462585034014,147)(12.0324324324324,148)(12.0187919463087,149)(12.0053333333333,150)(11.9920529801325,151)(11.9789473684211,152)(11.9660130718954,153)(11.9532467532468,154)(11.9406451612903,155)(11.9282051282051,156)(11.915923566879,157)(11.9037974683544,158)(11.8918238993711,159)(11.88,160)(11.8683229813665,161)(11.8567901234568,162)(11.8453987730061,163)(11.8341463414634,164)(11.8230303030303,165)(11.8120481927711,166)(11.8011976047904,167)(11.7904761904762,168)(11.7798816568047,169)(11.7694117647059,170)(11.7590643274854,171)(11.7488372093023,172)(11.7387283236994,173)(11.7287356321839,174)(11.7188571428571,175)(11.7090909090909,176)(11.6994350282486,177)(11.6898876404494,178)(11.6804469273743,179)(11.6711111111111,180)(11.6618784530387,181)(11.6527472527473,182)(11.6437158469945,183)(11.6347826086957,184)(11.6259459459459,185)(11.6172043010753,186)(11.6085561497326,187)(11.6,188)(11.5915343915344,189)(11.5831578947368,190)(11.5748691099476,191)(11.5666666666667,192)(11.5585492227979,193)(11.5505154639175,194)(11.5425641025641,195)(11.534693877551,196)(11.5269035532995,197)(11.5191919191919,198)(11.5115577889447,199)(11.504,200)(11.4965174129353,201)(11.4891089108911,202)(11.4817733990148,203)(11.4745098039216,204)(11.4673170731707,205)(11.4601941747573,206)(11.4531400966184,207)(11.4461538461538,208)(11.4392344497608,209)(11.432380952381,210)(11.4255924170616,211)(11.4188679245283,212)(11.41220657277,213)(11.4056074766355,214)(11.3990697674419,215)(11.3925925925926,216)(11.3861751152074,217)(11.3798165137615,218)(11.3735159817352,219)(11.3672727272727,220)(11.3610859728507,221)(11.354954954955,222)(11.3488789237668,223)(11.3428571428571,224)(11.3368888888889,225)(11.3309734513274,226)(11.3251101321586,227)(11.319298245614,228)(11.3135371179039,229)(11.3078260869565,230)(11.3021645021645,231)(11.2965517241379,232)(11.2909871244635,233)(11.2854700854701,234)(11.28,235)(11.2745762711864,236)(11.2691983122363,237)(11.2638655462185,238)(11.2585774058577,239)(11.2533333333333,240)(11.248132780083,241)(11.2429752066116,242)(11.2378600823045,243)(11.2327868852459,244)(11.2277551020408,245)(11.2227642276423,246)(11.2178137651822,247)(11.2129032258065,248)(11.2080321285141,249)(11.2032,250)(11.198406374502,251)(11.1936507936508,252)(11.1889328063241,253)(11.1842519685039,254)(11.1796078431373,255)(11.175,256)(11.1704280155642,257)(11.1658914728682,258)(11.16138996139,259)(11.1569230769231,260)(11.1524904214559,261)(11.1480916030534,262)(11.1437262357414,263)(11.1393939393939,264)(11.1350943396226,265)(11.1308270676692,266)(11.1265917602996,267)(11.1223880597015,268)(11.1182156133829,269)(11.1140740740741,270)(11.109963099631,271)(11.1058823529412,272)(11.1018315018315,273)(11.0978102189781,274)(11.0938181818182,275)(11.0898550724638,276)(11.0859205776173,277)(11.0820143884892,278)(11.0781362007168,279)(11.0742857142857,280)(11.070462633452,281)(11.0666666666667,282)(11.0628975265018,283)(11.0591549295775,284)(11.0554385964912,285)(11.0517482517483,286)(11.0480836236934,287)(11.0444444444444,288)(11.040830449827,289)(11.0372413793103,290)(11.033676975945,291)(11.0301369863014,292)(11.0266211604096,293)(11.0231292517007,294)(11.0196610169492,295)(11.0162162162162,296)(11.0127946127946,297)(11.0093959731544,298)(11.0060200668896,299)(11.0026666666667,300)(10.9993355481728,301)(10.9960264900662,302)(10.9927392739274,303)(10.9894736842105,304)(10.9862295081967,305)(10.9830065359477,306)(10.9798045602606,307)(10.9766233766234,308)(10.9734627831715,309)(10.9703225806452,310)(10.9672025723473,311)(10.9641025641026,312)(10.9610223642173,313)(10.9579617834395,314)(10.9549206349206,315)(10.9518987341772,316)(10.9488958990536,317)(10.9459119496855,318)(10.9429467084639,319)(10.94,320)(10.9370716510903,321)(10.9341614906832,322)(10.9312693498452,323)(10.9283950617284,324)(10.9255384615385,325)(10.9226993865031,326)(10.919877675841,327)(10.9170731707317,328)(10.9142857142857,329)(10.9115151515152,330)(10.9087613293051,331)(10.9060240963855,332)(10.9033033033033,333)(10.9005988023952,334)(10.8979104477612,335)(10.8952380952381,336)(10.8925816023739,337)(10.8899408284024,338)(10.8873156342183,339)(10.8847058823529,340)(10.8821114369501,341)(10.8795321637427,342)(10.8769679300292,343)(10.8744186046512,344)(10.871884057971,345)(10.8693641618497,346)(10.8668587896254,347)(10.864367816092,348)(10.8618911174785,349)(10.8594285714286,350)(10.8569800569801,351)(10.8545454545455,352)(10.8521246458924,353)(10.8497175141243,354)(10.847323943662,355)(10.8449438202247,356)(10.8425770308123,357)(10.8402234636872,358)(10.8378830083565,359)(10.8355555555556,360)(10.8332409972299,361)(10.8309392265193,362)(10.828650137741,363)(10.8263736263736,364)(10.8241095890411,365)(10.8218579234973,366)(10.8196185286104,367)(10.8173913043478,368)(10.8151761517615,369)(10.812972972973,370)(10.810781671159,371)(10.8086021505376,372)(10.8064343163539,373)(10.8042780748663,374)(10.8021333333333,375)(10.8,376)(10.7978779840849,377)(10.7957671957672,378)(10.7936675461741,379)(10.7915789473684,380)(10.789501312336,381)(10.7874345549738,382)(10.7853785900783,383)(10.7833333333333,384)(10.7812987012987,385)(10.779274611399,386)(10.7772609819121,387)(10.7752577319588,388)(10.773264781491,389)(10.7712820512821,390)(10.7693094629156,391)(10.7673469387755,392)(10.7653944020356,393)(10.7634517766497,394)(10.7615189873418,395)(10.759595959596,396)(10.7576826196474,397)(10.7557788944724,398)(10.7538847117794,399)(10.752,400)(10.7501246882793,401)(10.7482587064677,402)(10.7464019851117,403)(10.7445544554455,404)(10.7427160493827,405)(10.7408866995074,406)(10.7390663390663,407)(10.7372549019608,408)(10.7354523227384,409)(10.7336585365854,410)(10.7318734793187,411)(10.7300970873786,412)(10.7283292978208,413)(10.7265700483092,414)(10.7248192771084,415)(10.7230769230769,416)(10.7213429256595,417)(10.7196172248804,418)(10.7178997613365,419)(10.7161904761905,420)(10.7144893111639,421)(10.7127962085308,422)(10.7111111111111,423)(10.7094339622642,424)(10.7077647058824,425)(10.706103286385,426)(10.7044496487119,427)(10.7028037383178,428)(10.7011655011655,429)(10.6995348837209,430)(10.6979118329466,431)(10.6962962962963,432)(10.694688221709,433)(10.6930875576037,434)(10.6914942528736,435)(10.6899082568807,436)(10.6883295194508,437)(10.6867579908676,438)(10.6851936218679,439)(10.6836363636364,440)(10.6820861678005,441)(10.6805429864253,442)(10.679006772009,443)(10.6774774774775,444)(10.6759550561798,445)(10.6744394618834,446)(10.6729306487696,447)(10.6714285714286,448)(10.6699331848552,449)(10.6684444444444,450)(10.6669623059867,451)(10.6654867256637,452)(10.6640176600442,453)(10.6625550660793,454)(10.6610989010989,455)(10.659649122807,456)(10.6582056892779,457)(10.656768558952,458)(10.6553376906318,459)(10.6539130434783,460)(10.6524945770065,461)(10.6510822510823,462)(10.6496760259179,463)(10.648275862069,464)(10.6468817204301,465)(10.6454935622318,466)(10.6441113490364,467)(10.642735042735,468)(10.6413646055437,469)(10.64,470)(10.6386411889597,471)(10.6372881355932,472)(10.6359408033827,473)(10.6345991561181,474)(10.6332631578947,475)(10.6319327731092,476)(10.630607966457,477)(10.6292887029289,478)(10.6279749478079,479)(10.6266666666667,480)(10.6253638253638,481)(10.6240663900415,482)(10.6227743271222,483)(10.6214876033058,484)(10.620206185567,485)(10.6189300411523,486)(10.617659137577,487)(10.616393442623,488)(10.6151329243354,489)(10.6138775510204,490)(10.6126272912424,491)(10.6113821138211,492)(10.6101419878296,493)(10.6089068825911,494)(10.6076767676768,495)(10.6064516129032,496)(10.60523138833,497)(10.604016064257,498)(10.6028056112224,499)(10.6016,500)(10.6003992015968,501)(10.599203187251,502)(10.5980119284294,503)(10.5968253968254,504)(10.5956435643564,505)(10.5944664031621,506)(10.5932938856016,507)(10.592125984252,508)(10.5909626719057,509)(10.5898039215686,510)(10.5886497064579,511)(10.5875,512)(10.5863547758285,513)(10.5852140077821,514)(10.5840776699029,515)(10.5829457364341,516)(10.5818181818182,517)(10.580694980695,518)(10.5795761078998,519)(10.5784615384615,520)(10.5773512476008,521)(10.576245210728,522)
				
			};
			
			%kereslet
			\addplot [
			color=blue, 
			]
			coordinates {
				(77.7817459305202,2)(63.5085296108588,3)(49.1934955049954,5)(44.9073119510249,6)(41.576092031015,7)(38.8908729652601,8)(36.6666666666667,9)(34.7850542618522,10)(33.166247903554,11)(31.7542648054294,12)(30.5085107923876,13)(29.3987366103667,14)(28.4018778721877,15)(27.5,16)(26.6789187539966,17)(25.9272486435067,18)(25.2357307257618,19)(24.5967477524977,20)(24.0039679259592,21)(23.4520787991171,22)(22.9365855462782,23)(22.4536559755125,24)(21.5727748652002,26)(21.1695098702863,27)(20.7880460155075,28)(20.4264871994757,29)(20.0831604418561,30)(19.7565832229452,31)(19.4454364826301,32)(19.1485421551268,33)(18.864844365676,34)(18.5933936040274,35)(18.3333333333333,36)(18.0838886035893,37)(17.8443563243839,38)(17.6140969185596,39)(17.3925271309261,40)(17.1791138077467,41)(16.9733684958301,42)(16.7748427365865,43)(16.583123951777,44)(16.3978318349985,45)(16.2186151770387,46)(16.0451490647684,47)(15.8771324027147,48)(15.7142857142857,49)(15.556349186104,50)(15.4030809243081,51)(15.2542553961938,52)(15.1096620343558,53)(14.969103983675,54)(14.8323969741913,55)(14.6993683051833,56)(14.5698559277155,57)(14.4437076145695,58)(14.3207802078906,59)(14.2009389360939,60)(14.0840567926186,61)(13.970013970021,62)(13.8586973436717,63)(13.75,64)(13.6438208048129,65)(13.5400640077266,66)(13.4386388791936,67)(13.3394593769983,68)(13.2424438394346,69)(13.1475147026783,70)(13.0545982401324,71)(12.9636243217534,72)(12.8745261915744,73)(12.7872402618201,74)(12.7017059221718,75)(12.6178653628809,76)(12.5356634105602,77)(12.4550473755906,78)(12.3759669101863,79)(12.2983738762488,80)(12.2222222222222,81)(12.1474678682331,82)(12.0740685988659,83)(12.0019839629796,84)(11.9311751800261,85)(11.8616050523782,86)(11.7932378832157,87)(11.7260393995586,88)(11.65997668007,89)(11.5950180872841,90)(11.5311332039411,91)(11.4682927731391,92)(11.4064686420347,93)(11.3456337088467,94)(11.2857618729367,95)(11.2268279877562,96)(11.1688078164698,97)(11.1116779900743,98)(11.0554159678513,99)(10.9454090923099,101)(10.8916229727434,102)(10.8386220598072,103)(10.7863874326001,104)(10.7349008024339,105)(10.6841444859299,106)(10.6341013795023,107)(10.5847549351431,108)(10.5360891374327,109)(10.4880884817015,110)(10.4407379532775,111)(10.3940230077537,112)(10.3479295522196,113)(10.3024439273986,114)(10.2575528906435,115)(10.2132435997379,116)(10.1695035974625,117)(10.1263207968816,118)(10.0836834673103,119)(10.041580220928,120)
			};

			%kereslet qK előtt
			
			\addplot [
			color=blue, dashed 
			]
			coordinates {
				(9.95893206467704,122)(9.91836598134175,123)(9.87829161147262,124)(9.83869910099907,125)(9.79957887012223,126)(9.76092160357725,127)(9.72271824131503,128)(9.68495996958186,129)(9.64763821237732,130)(9.61074462327142,131)(9.57427107756338,132)(9.53820966476532,133)(9.50255268139496,134)(9.46729262406257,135)(9.43242218283799,136)(9.39793423488437,137)(9.36382183834623,138)(9.33007822647968,139)(9.29669680201368,140)(9.26367113173171,141)(9.23099494126358,142)(9.198662110078,143)(9.16666666666667,144)(9.1350027839114,145)(9.10366477462605,146)(9.07264708726555,147)(9.04194430179465,148)(9.01155112570945,149)(8.98146239020499,150)(8.95167304648275,151)(8.92217816219194,152)(8.89297291799888,153)(8.86405260427918,154)(8.83541261792749,155)(8.80704845927979,156)(8.77895572914384,157)(8.75113012593303,158)(8.72356744289958,159)(8.69626356546304,160)(8.66921446863011,161)(8.64241621450225,162)(8.61586494986753,163)(8.58955690387333,164)(8.56348838577675,165)(8.53765578276966,166)(8.51205555787551,167)(8.48668424791505,168)(8.46153846153846,169)(8.43661487732107,170)(8.4119102419206,171)(8.38742136829326,172)(8.36314513396676,173)(8.33907847936794,174)(8.315218406203,175)(8.2915619758885,176)(8.26810630803112,177)(8.24484857895447,178)(8.22178602027129,179)(8.19891591749923,180)(8.17623560871883,181)(8.15374248327211,182)(8.1314339805003,183)(8.10930758851934,184)(8.08736084303188,185)(8.06559132617443,186)(8.04399666539844,187)(8.0225745323842,188)(8.00132264198639,189)(7.98023875121013,190)(7.95932065821664,191)(7.93856620135735,192)(7.91797325823564,193)(7.89753974479512,194)(7.87726361443376,195)(7.85714285714286,196)(7.83717549867006,197)(7.81735959970572,198)(7.7976932550917,199)(7.77817459305202,200)(7.75880177444458,201)(7.73957299203321,202)(7.72048646977956,203)(7.70154046215405,204)(7.68273325346536,205)(7.66406315720779,206)(7.64552851542607,207)(7.6271276980969,208)(7.60885910252682,209)(7.5907211527659,210)(7.57271229903666,211)(7.5548310171779,212)(7.53707580810285,213)(7.5194451972713,214)(7.50193773417521,215)(7.48455199183749,216)(7.46728656632344,217)(7.45014007626456,218)(7.43311116239435,219)(7.41619848709566,220)(7.39940073395944,221)(7.38271660735427,222)(7.36614483200668,223)(7.34968415259167,224)(7.33333333333333,225)(7.31709115761513,226)(7.30095642759969,227)(7.28492796385774,228)(7.26900460500599,229)(7.25318520735366,230)(7.23746864455746,231)(7.22185380728474,232)(7.2063396028846,233)(7.19092495506675,234)(7.17560880358786,235)(7.16039010394531,236)(7.14526782707794,237)(7.13024095907381,238)(7.11530850088466,239)(7.10046946804693,240)(7.08572289040914,241)(7.07106781186548,242)(7.05650329009543,243)(7.04202839630928,244)(7.02764221499934,245)(7.01334384369672,246)(6.99913239273356,247)(6.98500698501048,248)(6.97096675576926,249)(6.95701085237044,250)(6.94313843407584,251)(6.92934867183583,252)(6.91564074808125,253)(6.90201385651974,254)(6.88846720193664,255)(6.875,256)(6.86161147706986,257)(6.84830087001159,258)(6.8350674260132,259)(6.82191040240647,260)(6.8088290664919,261)(6.79582269536737,262)(6.78289057576028,263)(6.7700320038633,264)(6.75724628517346,265)(6.74453273433462,266)(6.73189067498315,267)(6.71931943959679,268)(6.70681836934662,269)(6.69438681395203,270)(6.68202413153866,271)(6.66972968849916,272)(6.65750285935683,273)(6.64534302663195,274)(6.6332495807108,275)(6.62122191971731,276)(6.60925944938721,277)(6.59736158294474,278)(6.58552774098175,279)(6.57375735133916,280)(6.56204984899083,281)(6.55040467592955,282)(6.5388212810554,283)(6.52729912006619,284)(6.51583765535002,285)(6.50443635587991,286)(6.49309469711051,287)(6.48181216087669,288)(6.47058823529412,289)(6.45942241466174,290)(6.44831419936604,291)(6.43726309578718,292)(6.42626861620685,293)(6.41533027871785,294)(6.4044476071354,295)(6.39362013091006,296)(6.38284738504225,297)(6.37212890999841,298)(6.36146425162864,299)(6.35085296108588,300)(6.34029459474658,301)(6.3297887141328,302)(6.31933488583569,303)(6.30893268144045,304)(6.29858167745255,305)(6.28828145522532,306)(6.27803160088885,307)(6.26783170528009,308)(6.25768136387432,309)(6.24758017671771,310)(6.23752774836117,311)(6.22752368779528,312)(6.21756760838644,313)(6.2076591278141,314)(6.19779786800912,315)(6.18798345509313,316)(6.17821551931903,317)(6.16849369501249,318)(6.1588176205144,319)(6.14918693812442,320)(6.13960129404542,321)(6.13006033832888,322)(6.12056372482123,323)(6.11111111111111,324)(6.10170215847752,325)(6.09233653183882,326)(6.08301389970264,327)(6.07373393411656,328)(6.06449631061968,329)(6.05530070819498,330)(6.04614680922244,331)(6.03703429943297,332)(6.0279628678631,333)(6.01893220681041,334)(6.00994201178968,335)(6.00099198148979,336)(5.99208181773128,337)(5.98321122542463,338)(5.97437991252925,339)(5.96558759001304,340)(5.95683397181271,341)(5.94811877479463,342)(5.93944171871643,343)(5.93080252618911,344)(5.92220092263982,345)(5.91363663627517,346)(5.90510939804521,347)(5.89661894160787,348)(5.88816500329408,349)(5.87974732207334,350)(5.87136563951986,351)(5.86301969977929,352)(5.85470924953584,353)(5.84643403798007,354)(5.83819381677703,355)(5.82998834003498,356)(5.82181736427459,357)(5.81368064839859,358)(5.80557795366185,359)(5.79750904364203,360)(5.78947368421053,361)(5.781471643504,362)(5.77350269189626,363)(5.76556660197055,364)(5.75766314849235,365)(5.74979210838248,366)(5.74195326069069,367)(5.73414638656956,368)(5.72637126924889,369)(5.7186276940104,370)(5.71091544816282,371)(5.70323432101734,372)(5.69558410386348,373)(5.68796458994521,374)(5.68037557443755,375)(5.67281685442336,376)(5.66528822887065,377)(5.65778949861004,378)(5.65032046631265,379)(5.64288093646835,380)(5.63547071536416,381)(5.62808961106316,382)(5.62073743338356,383)(5.61341399387812,384)(5.60611910581388,385)(5.59885258415216,386)(5.59161424552884,387)(5.58440390823491,388)(5.57722139219733,389)(5.57006651896017,390)(5.56293911166591,391)(5.55583899503716,392)(5.5487659953585,393)(5.54171994045866,394)(5.5347006596929,395)(5.52770798392567,396)(5.52074174551345,397)(5.51380177828794,398)(5.50688791753935,399)(5.5,400)(5.49313786382814,401)(5.48630134859198,402)(5.4794902952539,403)(5.47270454615494,404)(5.46594394499949,405)(5.45920833684012,406)(5.45249756806271,407)(5.44581148637171,408)(5.43914994077564,409)(5.43251278157274,410)(5.42589986033689,411)(5.41931102990361,412)(5.41274614435635,413)(5.40620505901289,414)(5.39968763041198,415)(5.39319371630006,416)(5.38672317561831,417)(5.3802758684897,418)(5.37385165620635,419)(5.36745040121693,420)(5.36107196711437,421)(5.35471621862359,422)(5.34838302158947,423)(5.34207224296495,424)(5.33578375079933,425)(5.3295174142266,426)(5.3232731034541,427)(5.31705068975115,428)(5.31085004543794,429)(5.30467104387453,430)(5.29851355944997,431)(5.29237746757157,432)(5.28626264465434,433)(5.28016896811051,434)(5.27409631633923,435)(5.26804456871633,436)(5.26201360558434,437)(5.25600330824246,438)(5.25001355893682,439)(5.24404424085076,440)(5.23809523809524,441)(5.23216643569944,442)(5.22625771960138,443)(5.22036897663874,444)(5.21450009453975,445)(5.20865096191416,446)(5.20282146824442,447)(5.19701150387687,448)(5.1912209600131,449)(5.18544972870135,450)(5.17969770282812,451)(5.17396477610979,452)(5.16825084308434,453)(5.16255579910325,454)(5.15687954032345,455)(5.15122196369932,456)(5.14558296697487,457)(5.13996244867598,458)(5.1343603081027,459)(5.12877644532173,460)(5.12321076115885,461)(5.11766315719159,462)(5.1121335357419,463)(5.10662179986893,464)(5.10112785336185,465)(5.09565160073287,466)(5.09019294721022,467)(5.08475179873127,468)(5.07932806193571,469)(5.07392164415887,470)(5.06853245342501,471)(5.06316039844078,472)(5.05780538858873,473)(5.05246733392088,474)(5.04714614515236,475)(5.04184173365516,476)(5.03655401145193,477)(5.03128289120983,478)(5.02602828623449,479)(5.02079011046402,480)(5.01556827846309,481)(5.01036270541705,482)(5.00517330712619,483)(4.9948427010515,485)(4.98970132789166,486)(4.98457579872388,487)(4.97946603233852,488)(4.97437194810748,489)(4.96929346597888,490)(4.96423050647177,491)(4.95918299067088,492)(4.95415084022149,493)(4.94913397732432,494)(4.94413232473044,495)(4.93914580573631,496)(4.93417434417882,497)(4.92921786443043,498)(4.9242762913943,499)(4.91934955049954,500)(4.91443756769647,501)(4.90954026945197,502)(4.90465758274481,503)(4.89978943506111,504)(4.89493575438983,505)(4.89009646921826,506)(4.8852715085276,507)(4.88046080178863,508)(4.8756642789573,509)(4.87088187047052,510)(4.8661135072419,511)(4.86135912065751,512)(4.85661864257183,513)(4.85189200530354,514)(4.84717914163155,515)(4.84247998479093,516)(4.83779446846897,517)(4.83312252680121,518)(4.82846409436762,519)(4.82381910618866,520)(4.81918749772156,521)(4.81456920485649,522)(4.80996416391289,523)(4.80537231163571,524)(4.80079358519183,525)(4.79622792216642,526)(4.79167526055935,527)(4.78713553878169,528)(4.78260869565217,529)(4.77809467039376,530)(4.77359340263021,531)(4.76910483238266,532)(4.76462890006631,533)(4.76016554648707,534)(4.75571471283829,535)(4.75127634069748,536)(4.74685037202313,537)(4.7424367491515,538)(4.73803541479343,539)(4.73364631203129,540)(4.72926938431582,541)(4.72490457546314,542)(4.72055182965162,543)(4.71621109141899,544)(4.71188230565931,545)(4.70756541762004,546)(4.70326037289914,547)(4.69896711744219,548)(4.69468559753952,549)(4.69041575982343,550)(4.68615755126535,551)(4.68191091917312,552)(4.67767581118818,553)(4.67345217528296,554)(4.6692399597581,555)(4.66503911323984,556)(4.66084958467739,557)(4.65667132334032,558)(4.65250427881595,559)(4.64834840100684,560)(4.64420364012824,561)(4.64006994670558,562)(4.63594727157199,563)(4.63183556586585,564)(4.62773478102838,565)(4.62364486880118,566)(4.61956578122389,567)(4.61549747063179,568)(4.6114398896535,569)(4.60739299120865,570)(4.60335672850556,571)(4.599331055039,572)(4.59531592458792,573)(4.59131129121325,574)(4.58731710925565,575)(4.58333333333333,576)(4.57935991833995,577)(4.57539681944237,578)(4.5714439920786,579)(4.5675013919557,580)(4.56356897504762,581)(4.55964669759323,582)(4.5557345160942,583)(4.55183238731302,584)(4.54794026827098,585)(4.54405811624615,586)(4.54018588877148,587)(4.53632354363277,588)(4.53247103886681,589)(4.5286283327594,590)(4.5247953838435,591)(4.52097215089733,592)(4.5171585929425,593)(4.5133546692422,594)(4.50956033929933,595)(4.50577556285472,596)(4.50200029988532,597)(4.49823451060242,598)(4.4944781554499,599)(4.49073119510249,600)(4.48699359046402,601)(4.48326530266572,602)(4.47954629306452,603)(4.47583652324138,604)(4.47213595499958,605)(4.46844455036313,606)(4.46476227157509,607)(4.46108908109597,608)(4.45742494160209,609)(4.45376981598404,610)(4.45012366734504,611)(4.44648645899944,612)(4.44285815447111,613)(4.43923871749194,614)(4.43562811200032,615)(4.43202630213959,616)(4.42843325225661,617)(4.42484892690021,618)(4.42127329081977,619)(4.41770630896374,620)(4.4141479464782,621)(4.41059816870544,622)(4.40705694118252,623)(4.4035242296399,624)(4.4,625)(4.39648421837587,626)(4.39297685106979,627)(4.38947786457192,628)(4.38598722555895,629)(4.38250490089278,630)(4.37903085761918,631)(4.37556506296652,632)(4.3721074843444,633)(4.36865808934246,634)(4.365216845729,635)(4.36178372144979,636)(4.3583586846268,637)(4.35494170355693,638)(4.3515327467108,639)(4.34813178273152,640)
				
			};
			
			%kereslet/I
			\addplot [
			color=blue, 
			]
			coordinates {
				(77.7817459305202,1)(55,2)(44.9073119510249,3)(38.8908729652601,4)(34.7850542618522,5)(31.7542648054294,6)(29.3987366103667,7)(27.5,8)(25.9272486435067,9)(24.5967477524977,10)(23.4520787991171,11)(22.4536559755125,12)(21.5727748652002,13)(20.7880460155075,14)(20.0831604418561,15)(19.4454364826301,16)(18.864844365676,17)(18.3333333333333,18)(17.8443563243839,19)(17.3925271309261,20)(16.9733684958301,21)(16.583123951777,22)(16.2186151770387,23)(15.8771324027147,24)(15.556349186104,25)(15.2542553961938,26)(14.969103983675,27)(14.6993683051833,28)(14.4437076145695,29)(14.2009389360939,30)(13.970013970021,31)(13.75,32)(13.5400640077266,33)(13.3394593769983,34)(13.1475147026783,35)(12.9636243217534,36)(12.7872402618201,37)(12.6178653628809,38)(12.4550473755906,39)(12.2983738762488,40)(12.1474678682331,41)(12.0019839629796,42)(11.8616050523782,43)(11.7260393995586,44)(11.5950180872841,45)(11.4682927731391,46)(11.3456337088467,47)(11.2268279877562,48)(11.1116779900743,49)(11,50)(10.8916229727434,51)(10.7863874326001,52)(10.6841444859299,53)(10.5847549351431,54)(10.4880884817015,55)(10.3940230077537,56)(10.3024439273986,57)(10.2132435997379,58)(10.1263207968816,59)(10.041580220928,60)
			};
			
			%kereslet/I qK előtt
			
			\addplot [
			color=blue, dashed 
			]
			coordinates {
				(9.95893206467704,61)(9.87829161147262,62)(9.79957887012223,63)(9.72271824131503,64)(9.64763821237732,65)(9.57427107756338,66)(9.50255268139496,67)(9.43242218283798,68)(9.36382183834623,69)(9.29669680201368,70)(9.23099494126358,71)(9.16666666666667,72)(9.10366477462605,73)(9.04194430179465,74)(8.98146239020498,75)(8.92217816219194,76)(8.86405260427918,77)(8.80704845927979,78)(8.75113012593303,79)(8.69626356546304,80)(8.64241621450225,81)(8.58955690387333,82)(8.53765578276966,83)(8.48668424791505,84)(8.43661487732107,85)(8.38742136829326,86)(8.33907847936794,87)(8.2915619758885,88)(8.24484857895447,89)(8.19891591749923,90)(8.15374248327211,91)(8.10930758851934,92)(8.06559132617443,93)(8.0225745323842,94)(7.98023875121013,95)(7.93856620135735,96)(7.89753974479512,97)(7.85714285714286,98)(7.81735959970572,99)(7.77817459305202,100)(7.73957299203321,101)(7.70154046215405,102)(7.66406315720779,103)(7.6271276980969,104)(7.5907211527659,105)(7.55483101717789,106)(7.51944519727129,107)(7.48455199183749,108)(7.45014007626456,109)(7.41619848709566,110)(7.38271660735427,111)(7.34968415259167,112)(7.31709115761513,113)(7.28492796385774,114)(7.25318520735366,115)(7.22185380728474,116)(7.19092495506675,117)(7.16039010394531,118)(7.13024095907381,119)(7.10046946804693,120)(7.07106781186547,121)(7.04202839630928,122)(7.01334384369672,123)(6.98500698501048,124)(6.95701085237043,125)(6.92934867183583,126)(6.90201385651974,127)(6.875,128)(6.84830087001159,129)(6.82191040240646,130)(6.79582269536737,131)(6.7700320038633,132)(6.74453273433462,133)(6.71931943959679,134)(6.69438681395203,135)(6.66972968849916,136)(6.64534302663195,137)(6.62122191971731,138)(6.59736158294474,139)(6.57375735133916,140)(6.55040467592955,141)(6.52729912006619,142)(6.50443635587991,143)(6.48181216087668,144)(6.45942241466174,145)(6.43726309578718,146)(6.41533027871785,147)(6.39362013091006,148)(6.37212890999841,149)(6.35085296108588,150)(6.3297887141328,151)(6.30893268144045,152)(6.28828145522532,153)(6.26783170528009,154)(6.24758017671771,155)(6.22752368779528,156)(6.2076591278141,157)(6.18798345509313,158)(6.16849369501249,159)(6.14918693812442,160)(6.13006033832888,161)(6.11111111111111,162)(6.09233653183882,163)(6.07373393411656,164)(6.05530070819498,165)(6.03703429943297,166)(6.01893220681041,167)(6.00099198148979,168)(5.98321122542463,169)(5.96558759001304,170)(5.94811877479462,171)(5.93080252618911,172)(5.91363663627517,173)(5.89661894160787,174)(5.87974732207334,175)(5.86301969977929,176)(5.84643403798007,177)(5.82998834003498,178)(5.81368064839859,179)(5.79750904364203,180)(5.781471643504,181)(5.76556660197055,182)(5.74979210838248,183)(5.73414638656955,184)(5.7186276940104,185)(5.70323432101734,186)(5.68796458994521,187)(5.67281685442336,188)(5.65778949861004,189)(5.64288093646835,190)(5.62808961106316,191)(5.61341399387812,192)
			};
			
			%nulla izoprofit
			\addplot [
			color=black, 
			]
			coordinates {(10,0)(10,150)	
			};

			\addplot [
			color=red!10!white, name path=S
			]
			coordinates {
				(8.1,150)(4.3,150)};

			\addplot[red!10!white, opacity=1] fill between[of=S and VAR];
			\addplot[red!30!white, opacity=1] fill between[of=S and VAR2];
			%\node at (axis cs:0,3) [anchor=north west] {Riskfree, $R_f$};
			
		\end{axis}
		\node[fill=white,opacity=0.8] at ([xshift=0pt, yshift=65pt]current bounding box.south){\footnotesize{${_H}P_L$}};
		\node[fill=white,opacity=0.8] at ([xshift=0pt, yshift=105pt]current bounding box.south){\footnotesize{${_H}P_U$}};
		\node[fill=white,opacity=0.8] at ([xshift=70pt, yshift=65pt]current bounding box.south){\footnotesize{${_S}P_L$}};
		\node[fill=white,opacity=0.8] at ([xshift=35pt, yshift=90pt]current bounding box.south){\footnotesize{${_S}P_U$}};

	\end{tikzpicture}
\begin{tikzpicture}

		\begin{axis}[
			width=6cm,
			axis lines = left,
			xlabel = Premium ($P$),
			ylabel = Number of customers ($n$),
			xmin=8, xmax=21,
			xtick={8,12,14,16,18},
			ymin=0, ymax=150,
			extra x ticks={10,20},
			extra x tick labels={$qK$, $P_M$},
			%extra x tick style={%
			%text height=\heightof{0},% Align labels at baseline
			%color=red,
			ytick={0, 20,40,60,80,100,120,140},
			yticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=2
			},
			scaled y ticks=false,
			legend style ={ at={(1.03,1)}, 
				anchor=north west, 
				fill=white,align=left},
			]

			\addplot [
			color=red, name path=VAR
			]
			coordinates {
				
				(-212.725120893533,1)(-85.3584089684465,2)(-45.3853277462855,3)(-26.3625604467665,4)(-15.4416234729723,5)(-8.45266270898315,6)(-3.64998389881531,7)(-0.179204484223259,8)(2.42495970215567,9)(4.43646238905929,10)(6.02652542874773,11)(7.30733612685726,12)(8.35527222489598,13)(9.2240087300554,14)(9.95228799063588,15)(10.5687197766168,16)(11.0948522801646,17)(11.5471970105178,18)(11.9385994157585,19)(12.2791882635138,20)(12.5770468011403,21)(12.8386959454283,22)(13.0694478773467,23)(13.2736686455084,24)(13.4549758212934,25)(13.6163890951692,26)(13.7604463067937,27)(13.8892937648781,28)(14.0047572220593,29)(14.1083981383655,30)(14.2015586461608,31)(14.2853977578884,32)(14.3609207282046,33)(14.4290030220528,34)(14.4904100006639,35)(14.5458131844112,36)(14.595803761139,37)(14.6409038642537,38)(14.6815760345222,39)(14.7182311945296,40)(14.7512353988125,41)(14.7809155711864,42)(14.8075644003146,43)(14.8314445325557,44)(14.8527921756759,45)(14.8718202066559,46)(14.8887208604614,47)(14.9036680634286,48)(14.9168194641892,49)(14.9283182063107,50)(14.9382944796693,51)(14.9468668816788,52)(14.9541436146405,53)(14.9602235414501,54)(14.9651971185433,55)(14.9691472221706,56)(14.9721498817437,57)(14.974274932033,58)(14.9755865943339,59)(14.9761439953179,60)(14.9760016310985,61)(14.9752097830263,62)(14.9738148908711,63)(14.9718598883084,64)(14.9693845049992,65)(14.9664255390082,66)(14.9630171028392,67)(14.9591908459647,68)(14.9549761563752,69)(14.9504003433763,70)(14.9454888035942,71)(14.9402651719256,72)(14.9347514589673,73)(14.9289681762868,74)(14.9229344507429,75)(14.9166681289319,76)(14.9101858727179,77)(14.9035032467014,78)(14.8966347983903,79)(14.8895941317569,80)(14.8823939747926,81)(14.8750462416106,82)(14.8675620895888,83)(14.8599519719987,84)(14.8522256865177,85)(14.8443924199875,86)(14.8364607897429,87)(14.8284388818051,88)(14.8203342862063,89)(14.8121541296864,90)(14.8039051059796,91)(14.7955935038907,92)(14.7872252333411,93)(14.7788058495469,94)(14.7703405754811,95)(14.7618343227542,96)(14.7532917110369,97)(14.7447170861403,98)(14.7361145368553,99)(14.7274879106467,100)(14.7188408282886,101)(14.7101766975206,102)(14.7014987257975,103)(14.6928099322,104)(14.6841131585662,105)(14.6754110799025,106)(14.6667062141244,107)(14.6580009311746,108)(14.6492974615644,109)(14.6405979043765,110)(14.6319042347684,111)(14.6232183110105,112)(14.6145418810901,113)(14.6058765889123,114)(14.597223980123,115)(14.5885855075814,116)(14.5799625365038,117)(14.5713563493016,118)(14.5627681501322,119)(14.5541990691828,120)(14.5456501667036,121)(14.5371224368068,122)(14.5286168110459,123)(14.5201341617901,124)(14.5116753054055,125)(14.5032410052566,126)(14.4948319745372,127)(14.4864488789442,128)(14.4780923392004,129)(14.4697629334385,130)(14.4614611994533,131)(14.4531876368296,132)(14.4449427089545,133)(14.4367268449201,134)(14.4285404413231,135)(14.4203838639676,136)(14.4122574494769,137)(14.404161506819,138)(14.3960963187514,139)(14.3880621431891,140)(14.3800592145013,141)(14.3720877447397,142)(14.3641479248026,143)(14.3562399255389,144)(14.3483638987949,145)(14.3405199784069,146)(14.3327082811429,147)(14.3249289075965,148)(14.3171819430348,149)(14.3094674582034,150)(14.3017855100905,151)(14.2941361426532,152)(14.2865193875059,153)(14.2789352645757,154)(14.2713837827241,155)(14.263864940338,156)(14.2563787258915,157)(14.2489251184797,158)(14.241504088326,159)(14.2341155972648,160)(14.2267595992004,161)(14.219436040543,162)(14.2121448606236,163)(14.2048859920892,164)(14.1976593612776,165)(14.1904648885751,166)(14.1833024887564,167)(14.1761720713075,168)(14.1690735407341,169)(14.1620067968544,170)(14.1549717350774,171)(14.1479682466689,172)(14.1409962190038,173)(14.1340555358064,174)(14.1271460773798,175)(14.1202677208233,176)(14.1134203402402,177)(14.1066038069352,178)(14.0998179896024,179)(14.0930627545046,180)(14.0863379656435,181)(14.0796434849221,182)(14.0729791722993,183)(14.0663448859366,184)(14.059740482339,185)(14.0531658164872,186)(14.0466207419654,187)(14.0401051110818,188)(14.0336187749833,189)(14.0271615837654,190)(14.0207333865759,191)(14.0143340317143,192)(14.0079633667259,193)(14.0016212384914,194)(13.9953074933125,195)(13.9890219769925,196)(13.9827645349142,197)(13.9765350121125,198)(13.9703332533444,199)(13.9641591031553,200)(13.9580124059421,201)(13.9518930060125,202)(13.9458007476423,203)(13.9397354751288,204)(13.9336970328425,205)(13.9276852652753,206)(13.9217000170866,207)(13.9157411331471,208)(13.90980845858,209)(13.9039018388003,210)(13.8980211195519,211)(13.8921661469429,212)(13.8863367674785,213)(13.8805328280928,214)(13.8747541761783,215)(13.8690006596139,216)(13.8632721267918,217)(13.8575684266418,218)(13.8518894086555,219)(13.846234922908,220)(13.840604820079,221)(13.8349989514724,222)(13.8294171690343,223)(13.823859325371,224)(13.8183252737645,225)(13.8128148681879,226)(13.8073279633195,227)(13.801864414556,228)(13.7964240780249,229)(13.7910068105955,230)(13.7856124698898,231)(13.7802409142924,232)(13.7748920029591,233)(13.7695655958256,234)(13.7642615536151,235)(13.7589797378449,236)(13.7537200108333,237)(13.7484822357049,238)(13.7432662763959,239)(13.738071997659,240)(13.7328992650671,241)(13.7277479450173,242)(13.7226179047337,243)(13.7175090122706,244)(13.7124211365142,245)(13.7073541471849,246)(13.7023079148386,247)(13.697282310868,248)(13.6922772075031,249)(13.6872924778119,250)(13.6823279957002,251)(13.6773836359117,252)(13.6724592740276,253)(13.6675547864655,254)(13.6626700504785,255)(13.6578049441542,256)(13.6529593464129,257)(13.6481331370061,258)(13.6433261965145,259)(13.6385384063457,260)(13.6337696487324,261)(13.6290198067292,262)(13.6242887642106,263)(13.6195764058677,264)(13.6148826172055,265)(13.6102072845398,266)(13.6055502949936,267)(13.6009115364942,268)(13.5962908977695,269)(13.5916882683441,270)(13.5871035385361,271)(13.5825365994529,272)(13.5779873429876,273)(13.5734556618146,274)(13.5689414493859,275)(13.5644445999267,276)(13.5599650084314,277)(13.5555025706589,278)(13.5510571831289,279)(13.5466287431167,280)(13.5422171486495,281)(13.5378222985013,282)(13.5334440921887,283)(13.5290824299661,284)(13.5247372128212,285)(13.5204083424701,286)(13.5160957213531,287)(13.5117992526295,288)(13.5075188401728,289)(13.5032543885665,290)(13.4990058030987,291)(13.4947729897576,292)(13.4905558552268,293)(13.48635430688,294)(13.4821682527766,295)(13.4779976016569,296)(13.4738422629369,297)(13.4697021467036,298)(13.4655771637102,299)(13.4614672253715,300)(13.4573722437583,301)(13.4532921315935,302)(13.4492268022466,303)(13.4451761697291,304)(13.4411401486898,305)(13.4371186544098,306)(13.4331116027976,307)(13.4291189103849,308)(13.4251404943211,309)(13.421176272369,310)(13.4172261629,311)(13.4132900848892,312)(13.4093679579109,313)(13.4054597021338,314)(13.4015652383165,315)(13.3976844878028,316)(13.3938173725167,317)(13.3899638149585,318)(13.3861237381996,319)(13.3822970658785,320)(13.3784837221956,321)(13.3746836319093,322)(13.3708967203314,323)(13.3671229133222,324)(13.3633621372869,325)(13.3596143191702,326)(13.3558793864529,327)(13.3521572671468,328)(13.3484478897906,329)(13.3447511834461,330)(13.3410670776931,331)(13.3373955026257,332)(13.3337363888481,333)(13.3300896674701,334)(13.3264552701033,335)(13.3228331288565,336)(13.3192231763323,337)(13.3156253456225,338)(13.312039570304,339)(13.3084657844353,340)(13.3049039225521,341)(13.3013539196635,342)(13.297815711248,343)(13.2942892332496,344)(13.2907744220741,345)(13.2872712145853,346)(13.2837795481008,347)(13.2802993603887,348)(13.2768305896634,349)(13.2733731745825,350)(13.2699270542424,351)(13.2664921681753,352)(13.2630684563449,353)(13.2596558591436,354)(13.2562543173881,355)(13.2528637723167,356)(13.2494841655849,357)(13.2461154392626,358)(13.2427575358305,359)(13.2394103981765,360)(13.2360739695924,361)(13.2327481937706,362)(13.2294330148005,363)(13.2261283771656,364)(13.22283422574,365)(13.219550505785,366)(13.2162771629461,367)(13.2130141432497,368)(13.2097613931001,369)(13.206518859276,370)(13.2032864889277,371)(13.2000642295738,372)(13.1968520290983,373)(13.1936498357476,374)(13.1904575981272,375)(13.187275265199,376)(13.1841027862781,377)(13.1809401110304,378)(13.1777871894688,379)(13.1746439719511,380)(13.1715104091769,381)(13.1683864521845,382)(13.1652720523486,383)(13.1621671613771,384)(13.1590717313085,385)(13.1559857145092,386)(13.1529090636707,387)(13.1498417318071,388)(13.1467836722521,389)(13.1437348386567,390)(13.1406951849866,391)(13.1376646655191,392)(13.1346432348413,393)(13.1316308478471,394)(13.1286274597344,395)(13.1256330260034,396)(13.1226475024535,397)(13.1196708451809,398)(13.1167030105766,399)(13.1137439553234,400)(13.1107936363939,401)(13.1078520110481,402)(13.1049190368309,403)(13.10199467157,404)(13.0990788733734,405)(13.0961716006272,406)(13.0932728119934,407)(13.0903824664073,408)(13.0875005230761,409)(13.0846269414757,410)(13.0817616813492,411)(13.0789047027046,412)(13.0760559658125,413)(13.0732154312041,414)(13.0703830596692,415)(13.0675588122538,416)(13.0647426502584,417)(13.0619345352357,418)(13.0591344289888,419)(13.0563422935688,420)(13.0535580912734,421)(13.0507817846443,422)(13.0480133364658,423)(13.0452527097626,424)(13.0424998677976,425)(13.0397547740707,426)(13.0370173923162,427)(13.0342876865014,428)(13.0315656208247,429)(13.0288511597134,430)(13.0261442678223,431)(13.0234449100318,432)(13.020753051446,433)(13.018068657391,434)(13.0153916934133,435)(13.0127221252776,436)(13.0100599189658,437)(13.0074050406746,438)(13.0047574568141,439)(13.0021171340064,440)(12.9994840390835,441)(12.9968581390857,442)(12.9942394012603,443)(12.9916277930599,444)(12.9890232821403,445)(12.9864258363597,446)(12.9838354237765,447)(12.9812520126481,448)(12.9786755714292,449)(12.9761060687702,450)(12.9735434735161,451)(12.9709877547044,452)(12.9684388815639,453)(12.9658968235135,454)(12.9633615501603,455)(12.9608330312983,456)(12.9583112369069,457)(12.9557961371499,458)(12.9532877023734,459)(12.950785903105,460)(12.948290710052,461)(12.9458020941003,462)(12.9433200263129,463)(12.9408444779286,464)(12.9383754203608,465)(12.9359128251957,466)(12.9334566641917,467)(12.9310069092775,468)(12.9285635325511,469)(12.9261265062783,470)(12.9236958028919,471)(12.9212713949898,472)(12.9188532553342,473)(12.9164413568505,474)(12.9140356726254,475)(12.9116361759064,476)(12.9092428401003,477)(12.9068556387719,478)(12.9044745456431,479)(12.9020995345914,480)(12.8997305796491,481)(12.8973676550018,482)(12.8950107349876,483)(12.8926597940956,484)(12.8903148069652,485)(12.8879757483846,486)(12.8856425932899,487)(12.8833153167641,488)(12.8809938940356,489)(12.8786783004779,490)(12.8763685116075,491)(12.8740645030839,492)(12.8717662507078,493)(12.8694737304204,494)(12.8671869183023,495)(12.8649057905725,496)(12.8626303235872,497)(12.8603604938394,498)(12.8580962779571,499)(12.8558376527028,500)(12.8535845949725,501)(12.8513370817946,502)(12.8490950903291,503)(12.8468585978664,504)(12.8446275818267,505)(12.8424020197587,506)(12.840181889339,507)(12.837967168371,508)(12.835757834784,509)(12.8335538666323,510)(12.8313552420944,511)(12.8291619394721,512)(12.8269739371894,513)(12.824791213792,514)(12.8226137479459,515)(12.8204415184374,516)(12.8182745041712,517)(12.8161126841704,518)(12.8139560375752,519)(12.8118045436423,520)(12.809658181744,521)(12.8075169313673,522)(12.8053807721133,523)(12.8032496836961,524)(12.8011236459423,525)(12.7990026387902,526)(12.7968866422886,527)(12.7947756365966,528)(12.7926696019825,529)(12.7905685188231,530)(12.7884723676028,531)(12.7863811289133,532)(12.7842947834524,533)(12.7822133120234,534)(12.7801366955343,535)(12.7780649149974,536)(12.7759979515281,537)(12.7739357863448,538)(12.7718784007673,539)(12.7698257762171,540)(12.767777894216,541)(12.7657347363856,542)(12.7636962844469,543)(12.7616625202191,544)(12.7596334256193,545)(12.7576089826619,546)(12.7555891734576,547)(12.7535739802129,548)(12.7515633852296,549)(12.7495573709038,550)(12.7475559197259,551)(12.7455590142791,552)(12.7435666372394,553)(12.7415787713749,554)(12.7395953995448,555)(12.7376165046994,556)(12.7356420698789,557)(12.7336720782131,558)(12.7317065129207,559)(12.7297453573088,560)(12.7277885947724,561)(12.7258362087933,562)(12.7238881829402,563)(12.7219445008677,564)(12.7200051463158,565)(12.7180701031096,566)(12.7161393551581,567)(12.7142128864544,568)(12.7122906810746,569)(12.7103727231775,570)(12.7084589970041,571)(12.7065494868768,572)(12.7046441771991,573)(12.702743052455,574)(12.7008460972085,575)(12.6989532961028,576)(12.6970646338603,577)(12.6951800952817,578)(12.6932996652455,579)(12.6914233287078,580)(12.6895510707013,581)(12.6876828763353,582)(12.6858187307948,583)(12.6839586193404,584)(12.6821025273074,585)(12.6802504401056,586)(12.6784023432188,587)(12.6765582222041,588)(12.6747180626917,589)(12.6728818503843,590)(12.6710495710566,591)(12.669221210555,592)(12.6673967547969,593)(12.6655761897704,594)(12.6637595015339,595)(12.6619466762154,596)(12.6601377000124,597)(12.6583325591913,598)(12.6565312400868,599)(12.6547337291017,600)(12.6529400127063,601)(12.6511500774382,602)(12.6493639099016,603)(12.6475814967671,604)(12.6458028247711,605)(12.6440278807155,606)(12.6422566514673,607)(12.6404891239582,608)(12.6387252851839,609)(12.6369651222042,610)(12.6352086221423,611)(12.6334557721843,612)(12.6317065595792,613)(12.629960971638,614)(12.6282189957337,615)(12.6264806193008,616)(12.624745829835,617)(12.6230146148924,618)(12.6212869620899,619)(12.619562859104,620)(12.617842293671,621)(12.6161252535863,622)(12.6144117267045,623)(12.6127017009382,624)(12.6109951642587,625)(12.6092921046946,626)(12.6075925103323,627)(12.6058963693152,628)(12.6042036698433,629)(12.6025144001731,630)(12.6008285486171,631)(12.5991461035436,632)(12.5974670533763,633)(12.5957913865937,634)(12.5941190917292,635)(12.5924501573705,636)(12.5907845721594,637)(12.5891223247913,638)(12.587463404015,639)(12.5858077986324,640)
				
			};
			
			\addplot [
			color=black!30!red, name path=VAR2
			]
			coordinates {
				(-412.725120893533,1)(-185.358408968447,2)(-112.051994412952,3)(-76.3625604467665,4)(-55.4416234729723,5)(-41.7859960423165,6)(-32.2214124702439,7)(-25.1792044842233,8)(-19.7972625200666,9)(-15.5635376109407,10)(-12.1552927530705,11)(-9.35933053980941,12)(-7.0293431597194,13)(-5.06170555565889,14)(-3.38104534269745,15)(-1.93128022338325,16)(-0.669853602188308,17)(0.436085899406716,18)(1.41228362628486,19)(2.27918826351384,20)(3.05323727733079,21)(3.74778685451923,22)(4.37379570343365,23)(4.94033531217509,24)(5.4549758212934,25)(5.92408140286149,26)(6.35303889938632,27)(6.74643662202092,28)(7.10820549792136,29)(7.44173147169888,30)(7.74994574293501,31)(8.03539775788837,32)(8.30031466759856,33)(8.54665008087633,34)(8.77612428637818,35)(8.99025762885561,36)(9.19039835573358,37)(9.37774596951684,38)(9.55337090631704,39)(9.71823119452964,40)(9.87318661832469,41)(10.0190108092816,42)(10.1564016096169,43)(10.2859899871011,44)(10.4083477312315,45)(10.5239941196994,46)(10.6334017115252,47)(10.737001396762,48)(10.8351868111279,49)(10.9283182063107,50)(11.0167258522183,51)(11.1007130355249,52)(11.1805587089801,53)(11.2565198377464,54)(11.3288334821797,55)(11.397718650742,56)(11.4633779519191,57)(11.5259990699641,58)(11.5857560858593,59)(11.6428106619846,60)(11.6973131065084,61)(11.7494033314134,62)(11.7992117162679,63)(11.8468598883084,64)(11.8924614280761,65)(11.9361225087051,66)(11.9779424759736,67)(12.0180143753764,68)(12.0564254317375,69)(12.0932574862335,70)(12.1285873951435,71)(12.1624873941478,72)(12.19502543157,73)(12.2262654735841,74)(12.2562677840762,75)(12.2850891815635,76)(12.3127832753153,77)(12.3394006825989,78)(12.3649892287701,79)(12.3895941317569,80)(12.4132581723235,81)(12.4360218513667,82)(12.457923535372,83)(12.4789995910463,84)(12.4992845100471,85)(12.5188110246387,86)(12.5376102150302,87)(12.5557116090778,88)(12.5731432749704,89)(12.5899319074642,90)(12.6061029081774,91)(12.6216804604125,92)(12.6366875989325,93)(12.6511462750788,94)(12.6650774175864,95)(12.6785009894209,96)(12.6914360409338,97)(12.7039007596097,98)(12.7159125166533,99)(12.7274879106467,100)(12.7386428084866,101)(12.7493923837951,102)(12.759751152982,103)(12.7697330091231,104)(12.7793512538043,105)(12.7886186270723,106)(12.7975473356197,107)(12.8061490793228,108)(12.8144350762433,109)(12.8224160861947,110)(12.8301024329666,111)(12.8375040252962,112)(12.8446303766654,113)(12.8514906240001,114)(12.8580935453404,115)(12.8644475765469,116)(12.8705608271021,117)(12.8764410950643,118)(12.8820958812246,119)(12.8875324025161,120)(12.8927576047201,121)(12.8977781745117,122)(12.9026005508833,123)(12.9072309359836,124)(12.9116753054055,125)(12.915939417955,126)(12.9200288249309,127)(12.9239488789442,128)(12.9277047423011,129)(12.931301394977,130)(12.9347436422014,131)(12.9380361216781,132)(12.9411833104583,133)(12.9441895314873,134)(12.9470589598416,135)(12.9497956286735,136)(12.9524034348784,137)(12.9548861445002,138)(12.9572473978881,139)(12.9594907146177,140)(12.9616194981893,141)(12.9636370405144,142)(12.9655465262012,143)(12.96735103665,144)(12.9690535539673,145)(12.9706569647082,146)(12.9721640634558,147)(12.9735775562452,148)(12.9749000638402,149)(12.97613412487,150)(12.9772821988323,151)(12.9783466689689,152)(12.9793298450222,153)(12.9802339658744,154)(12.9810612020789,155)(12.9818136582867,156)(12.9824933755731,157)(12.9831023336696,158)(12.9836424531058,159)(12.9841155972648,160)(12.9845235743557,161)(12.9848681393084,162)(12.9851509955929,163)(12.9853737969672,164)(12.9855381491564,165)(12.9856456114667,166)(12.9856976983372,167)(12.9856958808313,168)(12.9856415880714,169)(12.9855362086191,170)(12.9853810918026,171)(12.9851775489945,172)(12.9849268548419,173)(12.9846302484501,174)(12.9842889345227,175)(12.9839040844597,176)(12.9834768374153,177)(12.9830083013172,178)(12.9824995538482,179)(12.9819516433935,180)(12.9813655899529,181)(12.980742386021,182)(12.9800829974359,183)(12.9793883641975,184)(12.9786594012579,185)(12.9778969992829,186)(12.9771020253879,187)(12.9762753238477,188)(12.9754177167822,189)(12.974530004818,190)(12.9736129677277,191)(12.9726673650476,192)(12.9716939366741,193)(12.9706934034399,194)(12.9696664676714,195)(12.9686138137272,196)(12.9675361085183,197)(12.9664340020115,198)(12.9653081277162,199)(12.9641591031553,200)(12.9629875303202,201)(12.9617939961116,202)(12.9605790727654,203)(12.959343318266,204)(12.9580872767449,205)(12.9568114788675,206)(12.9555164422074,207)(12.9542026716086,208)(12.9528706595369,209)(12.9515208864193,210)(12.9501538209737,211)(12.9487699205278,212)(12.9473696313283,213)(12.9459533888405,214)(12.9445216180387,215)(12.943074733688,216)(12.9416131406167,217)(12.9401372339813,218)(12.9386473995231,219)(12.9371440138171,220)(12.9356274445134,221)(12.9340980505714,222)(12.9325561824872,223)(12.9310021825139,224)(12.9294363848756,225)(12.9278591159755,226)(12.926270694597,227)(12.9246714320999,228)(12.9230616326101,229)(12.9214415932042,230)(12.919811604089,231)(12.9181719487751,232)(12.9165229042466,233)(12.9148647411248,234)(12.9131977238278,235)(12.9115221107263,236)(12.9098381542932,237)(12.9081461012511,238)(12.9064461927139,239)(12.9047386643256,240)(12.9030237463949,241)(12.9013016640255,242)(12.899572637244,243)(12.897836881123,244)(12.8960946059019,245)(12.8943460171036,246)(12.8925913156483,247)(12.8908306979648,248)(12.8890643560975,249)(12.8872924778119,250)(12.8855152466962,251)(12.8837328422609,252)(12.8819454400355,253)(12.8801532116623,254)(12.8783563249883,255)(12.8765549441542,256)(12.8747492296814,257)(12.8729393385565,258)(12.8711254243137,259)(12.869307637115,260)(12.8674861238282,261)(12.8656610281033,262)(12.8638324904464,263)(12.862000648292,264)
				
			};

			\addplot [
			color=red, 
			]
			coordinates {
				(9.95228799063588,15)(10.5687197766168,16)(11.0948522801646,17)(11.5471970105178,18)(11.9385994157585,19)(12.2791882635138,20)(12.5770468011403,21)(12.8386959454283,22)(13.0694478773467,23)(13.2736686455084,24)(13.4549758212934,25)(13.6163890951692,26)(13.7604463067937,27)(13.8892937648781,28)(14.0047572220593,29)(14.1083981383655,30)(14.2015586461608,31)(14.2853977578884,32)(14.3609207282046,33)(14.4290030220528,34)(14.4904100006639,35)(14.5458131844112,36)(14.595803761139,37)(14.6409038642537,38)(14.6815760345222,39)(14.7182311945296,40)(14.7512353988125,41)(14.7809155711864,42)(14.8075644003146,43)(14.8314445325557,44)(14.8527921756759,45)(14.8718202066559,46)(14.8887208604614,47)(14.9036680634286,48)(14.9168194641892,49)(14.9283182063107,50)(14.9382944796693,51)(14.9468668816788,52)(14.9541436146405,53)(14.9602235414501,54)(14.9651971185433,55)(14.9691472221706,56)(14.9721498817437,57)(14.974274932033,58)(14.9755865943339,59)(14.9761439953179,60)(14.9760016310985,61)(14.9752097830263,62)(14.9738148908711,63)(14.9718598883084,64)(14.9693845049992,65)(14.9664255390082,66)(14.9630171028392,67)(14.9591908459647,68)(14.9549761563752,69)(14.9504003433763,70)(14.9454888035942,71)(14.9402651719256,72)(14.9347514589673,73)(14.9289681762868,74)(14.9229344507429,75)(14.9166681289319,76)(14.9101858727179,77)(14.9035032467014,78)(14.8966347983903,79)(14.8895941317569,80)(14.8823939747926,81)(14.8750462416106,82)(14.8675620895888,83)(14.8599519719987,84)(14.8522256865177,85)(14.8443924199875,86)(14.8364607897429,87)(14.8284388818051,88)(14.8203342862063,89)(14.8121541296864,90)(14.8039051059796,91)(14.7955935038907,92)(14.7872252333411,93)(14.7788058495469,94)(14.7703405754811,95)(14.7618343227542,96)(14.7532917110369,97)(14.7447170861403,98)(14.7361145368553,99)(14.7274879106467,100)(14.7188408282886,101)(14.7101766975206,102)(14.7014987257975,103)(14.6928099322,104)(14.6841131585662,105)(14.6754110799025,106)(14.6667062141244,107)(14.6580009311746,108)(14.6492974615644,109)(14.6405979043765,110)(14.6319042347684,111)(14.6232183110105,112)(14.6145418810901,113)(14.6058765889123,114)(14.597223980123,115)(14.5885855075814,116)(14.5799625365038,117)(14.5713563493016,118)(14.5627681501322,119)(14.5541990691828,120)(14.5456501667036,121)(14.5371224368068,122)(14.5286168110459,123)(14.5201341617901,124)(14.5116753054055,125)(14.5032410052566,126)(14.4948319745372,127)(14.4864488789442,128)(14.4780923392004,129)(14.4697629334385,130)(14.4614611994533,131)(14.4531876368296,132)(14.4449427089545,133)(14.4367268449201,134)(14.4285404413231,135)(14.4203838639676,136)(14.4122574494769,137)(14.404161506819,138)(14.3960963187514,139)(14.3880621431891,140)(14.3800592145013,141)(14.3720877447397,142)(14.3641479248026,143)(14.3562399255389,144)(14.3483638987949,145)(14.3405199784069,146)(14.3327082811429,147)(14.3249289075965,148)(14.3171819430348,149)(14.3094674582034,150)(14.3017855100905,151)(14.2941361426532,152)(14.2865193875059,153)(14.2789352645757,154)(14.2713837827241,155)(14.263864940338,156)(14.2563787258915,157)(14.2489251184797,158)(14.241504088326,159)(14.2341155972648,160)(14.2267595992004,161)(14.219436040543,162)(14.2121448606236,163)(14.2048859920892,164)(14.1976593612776,165)(14.1904648885751,166)(14.1833024887564,167)(14.1761720713075,168)(14.1690735407341,169)(14.1620067968544,170)(14.1549717350774,171)(14.1479682466689,172)(14.1409962190038,173)(14.1340555358064,174)(14.1271460773798,175)(14.1202677208233,176)(14.1134203402402,177)(14.1066038069352,178)(14.0998179896024,179)(14.0930627545046,180)(14.0863379656435,181)(14.0796434849221,182)(14.0729791722993,183)(14.0663448859366,184)(14.059740482339,185)(14.0531658164872,186)(14.0466207419654,187)(14.0401051110818,188)(14.0336187749833,189)(14.0271615837654,190)(14.0207333865759,191)(14.0143340317143,192)(14.0079633667259,193)(14.0016212384914,194)(13.9953074933125,195)(13.9890219769925,196)(13.9827645349142,197)(13.9765350121125,198)(13.9703332533444,199)(13.9641591031553,200)(13.9580124059421,201)(13.9518930060125,202)(13.9458007476423,203)(13.9397354751288,204)(13.9336970328425,205)(13.9276852652753,206)(13.9217000170866,207)(13.9157411331471,208)(13.90980845858,209)(13.9039018388003,210)(13.8980211195519,211)(13.8921661469429,212)(13.8863367674785,213)(13.8805328280928,214)(13.8747541761783,215)(13.8690006596139,216)(13.8632721267918,217)(13.8575684266418,218)(13.8518894086555,219)(13.846234922908,220)(13.840604820079,221)(13.8349989514724,222)(13.8294171690343,223)(13.823859325371,224)(13.8183252737645,225)(13.8128148681879,226)(13.8073279633195,227)(13.801864414556,228)(13.7964240780249,229)(13.7910068105955,230)(13.7856124698898,231)(13.7802409142924,232)(13.7748920029591,233)(13.7695655958256,234)(13.7642615536151,235)(13.7589797378449,236)(13.7537200108333,237)(13.7484822357049,238)(13.7432662763959,239)(13.738071997659,240)(13.7328992650671,241)(13.7277479450173,242)(13.7226179047337,243)(13.7175090122706,244)(13.7124211365142,245)(13.7073541471849,246)(13.7023079148386,247)(13.697282310868,248)(13.6922772075031,249)(13.6872924778119,250)(13.6823279957002,251)(13.6773836359117,252)(13.6724592740276,253)(13.6675547864655,254)(13.6626700504785,255)(13.6578049441542,256)(13.6529593464129,257)(13.6481331370061,258)(13.6433261965145,259)(13.6385384063457,260)(13.6337696487324,261)(13.6290198067292,262)(13.6242887642106,263)(13.6195764058677,264)(13.6148826172055,265)(13.6102072845398,266)(13.6055502949936,267)(13.6009115364942,268)(13.5962908977695,269)(13.5916882683441,270)(13.5871035385361,271)(13.5825365994529,272)(13.5779873429876,273)(13.5734556618146,274)(13.5689414493859,275)(13.5644445999267,276)(13.5599650084314,277)(13.5555025706589,278)(13.5510571831289,279)(13.5466287431167,280)(13.5422171486495,281)(13.5378222985013,282)(13.5334440921887,283)(13.5290824299661,284)(13.5247372128212,285)(13.5204083424701,286)(13.5160957213531,287)(13.5117992526295,288)(13.5075188401728,289)(13.5032543885665,290)(13.4990058030987,291)(13.4947729897576,292)(13.4905558552268,293)(13.48635430688,294)(13.4821682527766,295)(13.4779976016569,296)(13.4738422629369,297)(13.4697021467036,298)(13.4655771637102,299)(13.4614672253715,300)(13.4573722437583,301)(13.4532921315935,302)(13.4492268022466,303)(13.4451761697291,304)(13.4411401486898,305)(13.4371186544098,306)(13.4331116027976,307)(13.4291189103849,308)(13.4251404943211,309)(13.421176272369,310)(13.4172261629,311)(13.4132900848892,312)(13.4093679579109,313)(13.4054597021338,314)(13.4015652383165,315)(13.3976844878028,316)(13.3938173725167,317)(13.3899638149585,318)(13.3861237381996,319)(13.3822970658785,320)(13.3784837221956,321)(13.3746836319093,322)(13.3708967203314,323)(13.3671229133222,324)(13.3633621372869,325)(13.3596143191702,326)(13.3558793864529,327)(13.3521572671468,328)(13.3484478897906,329)(13.3447511834461,330)(13.3410670776931,331)(13.3373955026257,332)(13.3337363888481,333)(13.3300896674701,334)(13.3264552701033,335)(13.3228331288565,336)(13.3192231763323,337)(13.3156253456225,338)(13.312039570304,339)(13.3084657844353,340)(13.3049039225521,341)(13.3013539196635,342)(13.297815711248,343)(13.2942892332496,344)(13.2907744220741,345)(13.2872712145853,346)(13.2837795481008,347)(13.2802993603887,348)(13.2768305896634,349)(13.2733731745825,350)(13.2699270542424,351)(13.2664921681753,352)(13.2630684563449,353)(13.2596558591436,354)(13.2562543173881,355)(13.2528637723167,356)(13.2494841655849,357)(13.2461154392626,358)(13.2427575358305,359)(13.2394103981765,360)(13.2360739695924,361)(13.2327481937706,362)(13.2294330148005,363)(13.2261283771656,364)(13.22283422574,365)(13.219550505785,366)(13.2162771629461,367)(13.2130141432497,368)(13.2097613931001,369)(13.206518859276,370)(13.2032864889277,371)(13.2000642295738,372)(13.1968520290983,373)(13.1936498357476,374)(13.1904575981272,375)(13.187275265199,376)(13.1841027862781,377)(13.1809401110304,378)(13.1777871894688,379)(13.1746439719511,380)(13.1715104091769,381)(13.1683864521845,382)(13.1652720523486,383)(13.1621671613771,384)(13.1590717313085,385)(13.1559857145092,386)(13.1529090636707,387)(13.1498417318071,388)(13.1467836722521,389)(13.1437348386567,390)(13.1406951849866,391)(13.1376646655191,392)(13.1346432348413,393)(13.1316308478471,394)(13.1286274597344,395)(13.1256330260034,396)(13.1226475024535,397)(13.1196708451809,398)(13.1167030105766,399)(13.1137439553234,400)(13.1107936363939,401)(13.1078520110481,402)(13.1049190368309,403)(13.10199467157,404)(13.0990788733734,405)(13.0961716006272,406)(13.0932728119934,407)(13.0903824664073,408)(13.0875005230761,409)(13.0846269414757,410)(13.0817616813492,411)(13.0789047027046,412)(13.0760559658125,413)(13.0732154312041,414)(13.0703830596692,415)(13.0675588122538,416)(13.0647426502584,417)(13.0619345352357,418)(13.0591344289888,419)(13.0563422935688,420)(13.0535580912734,421)(13.0507817846443,422)(13.0480133364658,423)(13.0452527097626,424)(13.0424998677976,425)(13.0397547740707,426)(13.0370173923162,427)(13.0342876865014,428)(13.0315656208247,429)(13.0288511597134,430)(13.0261442678223,431)(13.0234449100318,432)(13.020753051446,433)(13.018068657391,434)(13.0153916934133,435)(13.0127221252776,436)(13.0100599189658,437)(13.0074050406746,438)(13.0047574568141,439)(13.0021171340064,440)(12.9994840390835,441)(12.9968581390857,442)(12.9942394012603,443)(12.9916277930599,444)(12.9890232821403,445)(12.9864258363597,446)(12.9838354237765,447)(12.9812520126481,448)(12.9786755714292,449)(12.9761060687702,450)(12.9735434735161,451)(12.9709877547044,452)(12.9684388815639,453)(12.9658968235135,454)(12.9633615501603,455)(12.9608330312983,456)(12.9583112369069,457)(12.9557961371499,458)(12.9532877023734,459)(12.950785903105,460)(12.948290710052,461)(12.9458020941003,462)(12.9433200263129,463)(12.9408444779286,464)(12.9383754203608,465)(12.9359128251957,466)(12.9334566641917,467)(12.9310069092775,468)(12.9285635325511,469)(12.9261265062783,470)(12.9236958028919,471)(12.9212713949898,472)(12.9188532553342,473)(12.9164413568505,474)(12.9140356726254,475)(12.9116361759064,476)(12.9092428401003,477)(12.9068556387719,478)(12.9044745456431,479)(12.9020995345914,480)(12.8997305796491,481)(12.8973676550018,482)(12.8950107349876,483)(12.8926597940956,484)(12.8903148069652,485)(12.8879757483846,486)(12.8856425932899,487)(12.8833153167641,488)(12.8809938940356,489)(12.8786783004779,490)(12.8763685116075,491)(12.8740645030839,492)(12.8717662507078,493)(12.8694737304204,494)(12.8671869183023,495)(12.8649057905725,496)(12.8626303235872,497)(12.8603604938394,498)(12.8580962779571,499)(12.8558376527028,500)(12.8535845949725,501)(12.8513370817946,502)(12.8490950903291,503)(12.8468585978664,504)(12.8446275818267,505)(12.8424020197587,506)(12.840181889339,507)(12.837967168371,508)(12.835757834784,509)(12.8335538666323,510)(12.8313552420944,511)(12.8291619394721,512)(12.8269739371894,513)(12.824791213792,514)(12.8226137479459,515)(12.8204415184374,516)(12.8182745041712,517)(12.8161126841704,518)(12.8139560375752,519)(12.8118045436423,520)(12.809658181744,521)(12.8075169313673,522)(12.8053807721133,523)(12.8032496836961,524)(12.8011236459423,525)(12.7990026387902,526)(12.7968866422886,527)(12.7947756365966,528)(12.7926696019825,529)(12.7905685188231,530)(12.7884723676028,531)(12.7863811289133,532)(12.7842947834524,533)(12.7822133120234,534)(12.7801366955343,535)(12.7780649149974,536)(12.7759979515281,537)(12.7739357863448,538)(12.7718784007673,539)(12.7698257762171,540)(12.767777894216,541)(12.7657347363856,542)(12.7636962844469,543)(12.7616625202191,544)(12.7596334256193,545)(12.7576089826619,546)(12.7555891734576,547)(12.7535739802129,548)(12.7515633852296,549)(12.7495573709038,550)(12.7475559197259,551)(12.7455590142791,552)(12.7435666372394,553)(12.7415787713749,554)(12.7395953995448,555)(12.7376165046994,556)(12.7356420698789,557)(12.7336720782131,558)(12.7317065129207,559)(12.7297453573088,560)(12.7277885947724,561)(12.7258362087933,562)(12.7238881829402,563)(12.7219445008677,564)(12.7200051463158,565)(12.7180701031096,566)(12.7161393551581,567)(12.7142128864544,568)(12.7122906810746,569)(12.7103727231775,570)(12.7084589970041,571)(12.7065494868768,572)(12.7046441771991,573)(12.702743052455,574)(12.7008460972085,575)(12.6989532961028,576)(12.6970646338603,577)(12.6951800952817,578)(12.6932996652455,579)(12.6914233287078,580)(12.6895510707013,581)(12.6876828763353,582)(12.6858187307948,583)(12.6839586193404,584)(12.6821025273074,585)(12.6802504401056,586)(12.6784023432188,587)(12.6765582222041,588)(12.6747180626917,589)(12.6728818503843,590)(12.6710495710566,591)(12.669221210555,592)(12.6673967547969,593)(12.6655761897704,594)(12.6637595015339,595)(12.6619466762154,596)(12.6601377000124,597)(12.6583325591913,598)(12.6565312400868,599)(12.6547337291017,600)(12.6529400127063,601)(12.6511500774382,602)(12.6493639099016,603)(12.6475814967671,604)(12.6458028247711,605)(12.6440278807155,606)(12.6422566514673,607)(12.6404891239582,608)(12.6387252851839,609)(12.6369651222042,610)(12.6352086221423,611)(12.6334557721843,612)(12.6317065595792,613)(12.629960971638,614)(12.6282189957337,615)(12.6264806193008,616)(12.624745829835,617)(12.6230146148924,618)(12.6212869620899,619)(12.619562859104,620)(12.617842293671,621)(12.6161252535863,622)(12.6144117267045,623)(12.6127017009382,624)(12.6109951642587,625)(12.6092921046946,626)(12.6075925103323,627)(12.6058963693152,628)(12.6042036698433,629)(12.6025144001731,630)(12.6008285486171,631)(12.5991461035436,632)(12.5974670533763,633)(12.5957913865937,634)(12.5941190917292,635)(12.5924501573705,636)(12.5907845721594,637)(12.5891223247913,638)(12.587463404015,639)(12.5858077986324,640)
			};
			
			\addplot [
			color=black!90!white, 
			]
			coordinates {
				(19.5625,16)(19,17)(18.5,18)(18.0526315789474,19)(17.65,20)(17.2857142857143,21)(16.9545454545455,22)(16.6521739130435,23)(16.375,24)(16.12,25)(15.8846153846154,26)(15.6666666666667,27)(15.4642857142857,28)(15.2758620689655,29)(15.1,30)(14.9354838709677,31)(14.78125,32)(14.6363636363636,33)(14.5,34)(14.3714285714286,35)(14.25,36)(14.1351351351351,37)(14.0263157894737,38)(13.9230769230769,39)(13.825,40)(13.7317073170732,41)(13.6428571428571,42)(13.5581395348837,43)(13.4772727272727,44)(13.4,45)(13.3260869565217,46)(13.2553191489362,47)(13.1875,48)(13.1224489795918,49)(13.06,50)(13,51)(12.9423076923077,52)(12.8867924528302,53)(12.8333333333333,54)(12.7818181818182,55)(12.7321428571429,56)(12.6842105263158,57)(12.6379310344828,58)(12.5932203389831,59)(12.55,60)(12.5081967213115,61)(12.4677419354839,62)(12.4285714285714,63)(12.390625,64)(12.3538461538462,65)(12.3181818181818,66)(12.2835820895522,67)(12.25,68)(12.2173913043478,69)(12.1857142857143,70)(12.1549295774648,71)(12.125,72)(12.0958904109589,73)(12.0675675675676,74)(12.04,75)(12.0131578947368,76)(11.987012987013,77)(11.9615384615385,78)(11.9367088607595,79)(11.9125,80)(11.8888888888889,81)(11.8658536585366,82)(11.8433734939759,83)(11.8214285714286,84)(11.8,85)(11.7790697674419,86)(11.7586206896552,87)(11.7386363636364,88)(11.7191011235955,89)(11.7,90)(11.6813186813187,91)(11.6630434782609,92)(11.6451612903226,93)(11.6276595744681,94)(11.6105263157895,95)(11.59375,96)(11.5773195876289,97)(11.5612244897959,98)(11.5454545454545,99)(11.53,100)(11.5148514851485,101)(11.5,102)(11.4854368932039,103)(11.4711538461538,104)(11.4571428571429,105)(11.4433962264151,106)(11.4299065420561,107)(11.4166666666667,108)(11.4036697247706,109)(11.3909090909091,110)(11.3783783783784,111)(11.3660714285714,112)(11.353982300885,113)(11.3421052631579,114)(11.3304347826087,115)(11.3189655172414,116)(11.3076923076923,117)(11.2966101694915,118)(11.2857142857143,119)(11.275,120)(11.2644628099174,121)(11.2540983606557,122)(11.2439024390244,123)(11.2338709677419,124)(11.224,125)(11.2142857142857,126)(11.2047244094488,127)(11.1953125,128)(11.1860465116279,129)(11.1769230769231,130)(11.1679389312977,131)(11.1590909090909,132)(11.1503759398496,133)(11.1417910447761,134)(11.1333333333333,135)(11.125,136)(11.1167883211679,137)(11.1086956521739,138)(11.1007194244604,139)(11.0928571428571,140)(11.0851063829787,141)(11.0774647887324,142)(11.0699300699301,143)(11.0625,144)(11.0551724137931,145)(11.0479452054795,146)(11.0408163265306,147)(11.0337837837838,148)(11.0268456375839,149)(11.02,150)(11.0132450331126,151)(11.0065789473684,152)(11,153)(10.9935064935065,154)(10.9870967741935,155)(10.9807692307692,156)(10.9745222929936,157)(10.9683544303797,158)(10.9622641509434,159)(10.95625,160)(10.9503105590062,161)(10.9444444444444,162)(10.9386503067485,163)(10.9329268292683,164)(10.9272727272727,165)(10.921686746988,166)(10.9161676646707,167)(10.9107142857143,168)(10.905325443787,169)(10.9,170)(10.8947368421053,171)(10.8895348837209,172)(10.8843930635838,173)(10.8793103448276,174)(10.8742857142857,175)(10.8693181818182,176)(10.864406779661,177)(10.8595505617978,178)(10.854748603352,179)(10.85,180)(10.8453038674033,181)(10.8406593406593,182)(10.8360655737705,183)(10.8315217391304,184)(10.827027027027,185)(10.8225806451613,186)(10.8181818181818,187)(10.813829787234,188)(10.8095238095238,189)(10.8052631578947,190)(10.8010471204188,191)(10.796875,192)(10.7927461139896,193)(10.7886597938144,194)(10.7846153846154,195)(10.780612244898,196)(10.7766497461929,197)(10.7727272727273,198)(10.7688442211055,199)(10.765,200)
				
			};
			
			\addplot [
			color=black!80!white, 
			]
			coordinates {
				(20.448275862069,29)(20.1,30)(19.7741935483871,31)(19.46875,32)(19.1818181818182,33)(18.9117647058824,34)(18.6571428571429,35)(18.4166666666667,36)(18.1891891891892,37)(17.9736842105263,38)(17.7692307692308,39)(17.575,40)(17.390243902439,41)(17.2142857142857,42)(17.046511627907,43)(16.8863636363636,44)(16.7333333333333,45)(16.5869565217391,46)(16.4468085106383,47)(16.3125,48)(16.1836734693878,49)(16.06,50)(15.9411764705882,51)(15.8269230769231,52)(15.7169811320755,53)(15.6111111111111,54)(15.5090909090909,55)(15.4107142857143,56)(15.3157894736842,57)(15.2241379310345,58)(15.135593220339,59)(15.05,60)(14.9672131147541,61)(14.8870967741935,62)(14.8095238095238,63)(14.734375,64)(14.6615384615385,65)(14.5909090909091,66)(14.5223880597015,67)(14.4558823529412,68)(14.3913043478261,69)(14.3285714285714,70)(14.2676056338028,71)(14.2083333333333,72)(14.1506849315068,73)(14.0945945945946,74)(14.04,75)(13.9868421052632,76)(13.9350649350649,77)(13.8846153846154,78)(13.8354430379747,79)(13.7875,80)(13.7407407407407,81)(13.6951219512195,82)(13.6506024096386,83)(13.6071428571429,84)(13.5647058823529,85)(13.5232558139535,86)(13.4827586206897,87)(13.4431818181818,88)(13.4044943820225,89)(13.3666666666667,90)(13.3296703296703,91)(13.2934782608696,92)(13.258064516129,93)(13.2234042553191,94)(13.1894736842105,95)(13.15625,96)(13.1237113402062,97)(13.0918367346939,98)(13.0606060606061,99)(13.03,100)(13,101)(12.9705882352941,102)(12.9417475728155,103)(12.9134615384615,104)(12.8857142857143,105)(12.8584905660377,106)(12.8317757009346,107)(12.8055555555556,108)(12.7798165137615,109)(12.7545454545455,110)(12.7297297297297,111)(12.7053571428571,112)(12.6814159292035,113)(12.6578947368421,114)(12.6347826086957,115)(12.6120689655172,116)(12.5897435897436,117)(12.5677966101695,118)(12.546218487395,119)(12.525,120)(12.504132231405,121)(12.483606557377,122)(12.4634146341463,123)(12.4435483870968,124)(12.424,125)(12.4047619047619,126)(12.3858267716535,127)(12.3671875,128)(12.3488372093023,129)(12.3307692307692,130)(12.3129770992366,131)(12.2954545454545,132)(12.2781954887218,133)(12.2611940298507,134)(12.2444444444444,135)(12.2279411764706,136)(12.2116788321168,137)(12.195652173913,138)(12.1798561151079,139)(12.1642857142857,140)(12.1489361702128,141)(12.1338028169014,142)(12.1188811188811,143)(12.1041666666667,144)(12.0896551724138,145)(12.0753424657534,146)(12.0612244897959,147)(12.0472972972973,148)(12.0335570469799,149)(12.02,150)(12.0066225165563,151)(11.9934210526316,152)(11.9803921568627,153)(11.9675324675325,154)(11.9548387096774,155)(11.9423076923077,156)(11.9299363057325,157)(11.9177215189873,158)(11.9056603773585,159)(11.89375,160)(11.8819875776398,161)(11.8703703703704,162)(11.8588957055215,163)(11.8475609756098,164)(11.8363636363636,165)(11.8253012048193,166)(11.814371257485,167)(11.8035714285714,168)(11.792899408284,169)(11.7823529411765,170)(11.7719298245614,171)(11.7616279069767,172)(11.7514450867052,173)(11.7413793103448,174)(11.7314285714286,175)(11.7215909090909,176)(11.7118644067797,177)(11.7022471910112,178)(11.6927374301676,179)(11.6833333333333,180)(11.6740331491713,181)(11.6648351648352,182)(11.655737704918,183)(11.6467391304348,184)(11.6378378378378,185)(11.6290322580645,186)(11.620320855615,187)(11.6117021276596,188)(11.6031746031746,189)(11.5947368421053,190)(11.586387434555,191)(11.578125,192)(11.5699481865285,193)(11.5618556701031,194)(11.5538461538462,195)(11.5459183673469,196)(11.5380710659898,197)(11.530303030303,198)(11.5226130653266,199)(11.515,200)
				
			};
			
			\addplot [
			color=black!70!white, 
			]
			coordinates {
				(19.8478260869565,46)(19.6382978723404,47)(19.4375,48)(19.2448979591837,49)(19.06,50)(18.8823529411765,51)(18.7115384615385,52)(18.5471698113208,53)(18.3888888888889,54)(18.2363636363636,55)(18.0892857142857,56)(17.9473684210526,57)(17.8103448275862,58)(17.6779661016949,59)(17.55,60)(17.4262295081967,61)(17.3064516129032,62)(17.1904761904762,63)(17.078125,64)(16.9692307692308,65)(16.8636363636364,66)(16.7611940298507,67)(16.6617647058824,68)(16.5652173913043,69)(16.4714285714286,70)(16.3802816901408,71)(16.2916666666667,72)(16.2054794520548,73)(16.1216216216216,74)(16.04,75)(15.9605263157895,76)(15.8831168831169,77)(15.8076923076923,78)(15.7341772151899,79)(15.6625,80)(15.5925925925926,81)(15.5243902439024,82)(15.4578313253012,83)(15.3928571428571,84)(15.3294117647059,85)(15.2674418604651,86)(15.2068965517241,87)(15.1477272727273,88)(15.0898876404494,89)(15.0333333333333,90)(14.978021978022,91)(14.9239130434783,92)(14.8709677419355,93)(14.8191489361702,94)(14.7684210526316,95)(14.71875,96)(14.6701030927835,97)(14.6224489795918,98)(14.5757575757576,99)(14.53,100)(14.4851485148515,101)(14.4411764705882,102)(14.3980582524272,103)(14.3557692307692,104)(14.3142857142857,105)(14.2735849056604,106)(14.2336448598131,107)(14.1944444444444,108)(14.1559633027523,109)(14.1181818181818,110)(14.0810810810811,111)(14.0446428571429,112)(14.0088495575221,113)(13.9736842105263,114)(13.9391304347826,115)(13.9051724137931,116)(13.8717948717949,117)(13.8389830508475,118)(13.8067226890756,119)(13.775,120)(13.7438016528926,121)(13.7131147540984,122)(13.6829268292683,123)(13.6532258064516,124)(13.624,125)(13.5952380952381,126)(13.5669291338583,127)(13.5390625,128)(13.5116279069767,129)(13.4846153846154,130)(13.4580152671756,131)(13.4318181818182,132)(13.406015037594,133)(13.3805970149254,134)(13.3555555555556,135)(13.3308823529412,136)(13.3065693430657,137)(13.2826086956522,138)(13.2589928057554,139)(13.2357142857143,140)(13.2127659574468,141)(13.1901408450704,142)(13.1678321678322,143)(13.1458333333333,144)(13.1241379310345,145)(13.1027397260274,146)(13.0816326530612,147)(13.0608108108108,148)(13.0402684563758,149)(13.02,150)(13,151)(12.9802631578947,152)(12.9607843137255,153)(12.9415584415584,154)(12.9225806451613,155)(12.9038461538462,156)(12.8853503184713,157)(12.8670886075949,158)(12.8490566037736,159)(12.83125,160)(12.8136645962733,161)(12.7962962962963,162)(12.7791411042945,163)(12.7621951219512,164)(12.7454545454545,165)(12.7289156626506,166)(12.7125748502994,167)(12.6964285714286,168)(12.6804733727811,169)(12.6647058823529,170)(12.6491228070175,171)(12.6337209302326,172)(12.6184971098266,173)(12.6034482758621,174)(12.5885714285714,175)(12.5738636363636,176)(12.5593220338983,177)(12.5449438202247,178)(12.5307262569832,179)(12.5166666666667,180)(12.5027624309392,181)(12.489010989011,182)(12.4754098360656,183)(12.4619565217391,184)(12.4486486486486,185)(12.4354838709677,186)(12.4224598930481,187)(12.4095744680851,188)(12.3968253968254,189)(12.3842105263158,190)(12.3717277486911,191)(12.359375,192)(12.3471502590674,193)(12.3350515463918,194)(12.3230769230769,195)(12.3112244897959,196)(12.2994923857868,197)(12.2878787878788,198)(12.2763819095477,199)(12.265,200)
				
			};
			
			\addplot [
			color=black!60!white, 
			]
			coordinates {
				(20.5789473684211,57)(20.3965517241379,58)(20.2203389830508,59)(20.05,60)(19.8852459016393,61)(19.7258064516129,62)(19.5714285714286,63)(19.421875,64)(19.2769230769231,65)(19.1363636363636,66)(19,67)(18.8676470588235,68)(18.7391304347826,69)(18.6142857142857,70)(18.4929577464789,71)(18.375,72)(18.2602739726027,73)(18.1486486486486,74)(18.04,75)(17.9342105263158,76)(17.8311688311688,77)(17.7307692307692,78)(17.6329113924051,79)(17.5375,80)(17.4444444444444,81)(17.3536585365854,82)(17.2650602409639,83)(17.1785714285714,84)(17.0941176470588,85)(17.0116279069767,86)(16.9310344827586,87)(16.8522727272727,88)(16.7752808988764,89)(16.7,90)(16.6263736263736,91)(16.554347826087,92)(16.4838709677419,93)(16.4148936170213,94)(16.3473684210526,95)(16.28125,96)(16.2164948453608,97)(16.1530612244898,98)(16.0909090909091,99)(16.03,100)(15.970297029703,101)(15.9117647058824,102)(15.8543689320388,103)(15.7980769230769,104)(15.7428571428571,105)(15.688679245283,106)(15.6355140186916,107)(15.5833333333333,108)(15.5321100917431,109)(15.4818181818182,110)(15.4324324324324,111)(15.3839285714286,112)(15.3362831858407,113)(15.2894736842105,114)(15.2434782608696,115)(15.198275862069,116)(15.1538461538462,117)(15.1101694915254,118)(15.0672268907563,119)(15.025,120)(14.9834710743802,121)(14.9426229508197,122)(14.9024390243902,123)(14.8629032258065,124)(14.824,125)(14.7857142857143,126)(14.748031496063,127)(14.7109375,128)(14.6744186046512,129)(14.6384615384615,130)(14.6030534351145,131)(14.5681818181818,132)(14.5338345864662,133)(14.5,134)(14.4666666666667,135)(14.4338235294118,136)(14.4014598540146,137)(14.3695652173913,138)(14.3381294964029,139)(14.3071428571429,140)(14.2765957446809,141)(14.2464788732394,142)(14.2167832167832,143)(14.1875,144)(14.1586206896552,145)(14.1301369863014,146)(14.1020408163265,147)(14.0743243243243,148)(14.0469798657718,149)(14.02,150)(13.9933774834437,151)(13.9671052631579,152)(13.9411764705882,153)(13.9155844155844,154)(13.8903225806452,155)(13.8653846153846,156)(13.8407643312102,157)(13.8164556962025,158)(13.7924528301887,159)(13.76875,160)(13.7453416149068,161)(13.7222222222222,162)(13.6993865030675,163)(13.6768292682927,164)(13.6545454545455,165)(13.6325301204819,166)(13.6107784431138,167)(13.5892857142857,168)(13.5680473372781,169)(13.5470588235294,170)(13.5263157894737,171)(13.5058139534884,172)(13.485549132948,173)(13.4655172413793,174)(13.4457142857143,175)(13.4261363636364,176)(13.4067796610169,177)(13.3876404494382,178)(13.3687150837989,179)(13.35,180)(13.3314917127072,181)(13.3131868131868,182)(13.2950819672131,183)(13.2771739130435,184)(13.2594594594595,185)(13.241935483871,186)(13.2245989304813,187)(13.2074468085106,188)(13.1904761904762,189)(13.1736842105263,190)(13.1570680628272,191)(13.140625,192)(13.1243523316062,193)(13.1082474226804,194)(13.0923076923077,195)(13.0765306122449,196)(13.0609137055838,197)(13.0454545454545,198)(13.0301507537688,199)(13.015,200)
				
			};
			
			%kereslet
			\addplot [
			color=blue, 
			]
			coordinates {
				(77.7817459305202,2)(63.5085296108588,3)(49.1934955049954,5)(44.9073119510249,6)(41.576092031015,7)(38.8908729652601,8)(36.6666666666667,9)(34.7850542618522,10)(33.166247903554,11)(31.7542648054294,12)(30.5085107923876,13)(29.3987366103667,14)(28.4018778721877,15)(27.5,16)(26.6789187539966,17)(25.9272486435067,18)(25.2357307257618,19)(24.5967477524977,20)(24.0039679259592,21)(23.4520787991171,22)(22.9365855462782,23)(22.4536559755125,24)(21.5727748652002,26)(21.1695098702863,27)(20.7880460155075,28)(20.4264871994757,29)(20.0831604418561,30)(19.7565832229452,31)(19.4454364826301,32)(19.1485421551268,33)(18.864844365676,34)(18.5933936040274,35)(18.3333333333333,36)(18.0838886035893,37)(17.8443563243839,38)(17.6140969185596,39)(17.3925271309261,40)(17.1791138077467,41)(16.9733684958301,42)(16.7748427365865,43)(16.583123951777,44)(16.3978318349985,45)(16.2186151770387,46)(16.0451490647684,47)(15.8771324027147,48)(15.7142857142857,49)(15.556349186104,50)(15.4030809243081,51)(15.2542553961938,52)(15.1096620343558,53)(14.969103983675,54)(14.8323969741913,55)(14.6993683051833,56)(14.5698559277155,57)(14.4437076145695,58)(14.3207802078906,59)(14.2009389360939,60)(14.0840567926186,61)(13.970013970021,62)(13.8586973436717,63)(13.75,64)(13.6438208048129,65)(13.5400640077266,66)(13.4386388791936,67)(13.3394593769983,68)(13.2424438394346,69)(13.1475147026783,70)(13.0545982401324,71)(12.9636243217534,72)(12.8745261915744,73)(12.7872402618201,74)(12.7017059221718,75)(12.6178653628809,76)(12.5356634105602,77)(12.4550473755906,78)(12.3759669101863,79)(12.2983738762488,80)(12.2222222222222,81)(12.1474678682331,82)(12.0740685988659,83)(12.0019839629796,84)(11.9311751800261,85)(11.8616050523782,86)(11.7932378832157,87)(11.7260393995586,88)(11.65997668007,89)(11.5950180872841,90)(11.5311332039411,91)(11.4682927731391,92)(11.4064686420347,93)(11.3456337088467,94)(11.2857618729367,95)(11.2268279877562,96)(11.1688078164698,97)(11.1116779900743,98)(11.0554159678513,99)(10.9454090923099,101)(10.8916229727434,102)(10.8386220598072,103)(10.7863874326001,104)(10.7349008024339,105)(10.6841444859299,106)(10.6341013795023,107)(10.5847549351431,108)(10.5360891374327,109)(10.4880884817015,110)(10.4407379532775,111)(10.3940230077537,112)(10.3479295522196,113)(10.3024439273986,114)(10.2575528906435,115)(10.2132435997379,116)(10.1695035974625,117)(10.1263207968816,118)(10.0836834673103,119)(10.041580220928,120)
			};

			%kereslet qK előtt
			
			\addplot [
			color=blue, dashed 
			]
			coordinates {
				(9.95893206467704,122)(9.91836598134175,123)(9.87829161147262,124)(9.83869910099907,125)(9.79957887012223,126)(9.76092160357725,127)(9.72271824131503,128)(9.68495996958186,129)(9.64763821237732,130)(9.61074462327142,131)(9.57427107756338,132)(9.53820966476532,133)(9.50255268139496,134)(9.46729262406257,135)(9.43242218283799,136)(9.39793423488437,137)(9.36382183834623,138)(9.33007822647968,139)(9.29669680201368,140)(9.26367113173171,141)(9.23099494126358,142)(9.198662110078,143)(9.16666666666667,144)(9.1350027839114,145)(9.10366477462605,146)(9.07264708726555,147)(9.04194430179465,148)(9.01155112570945,149)(8.98146239020499,150)(8.95167304648275,151)(8.92217816219194,152)(8.89297291799888,153)(8.86405260427918,154)(8.83541261792749,155)(8.80704845927979,156)(8.77895572914384,157)(8.75113012593303,158)(8.72356744289958,159)(8.69626356546304,160)(8.66921446863011,161)(8.64241621450225,162)(8.61586494986753,163)(8.58955690387333,164)(8.56348838577675,165)(8.53765578276966,166)(8.51205555787551,167)(8.48668424791505,168)(8.46153846153846,169)(8.43661487732107,170)(8.4119102419206,171)(8.38742136829326,172)(8.36314513396676,173)(8.33907847936794,174)(8.315218406203,175)(8.2915619758885,176)(8.26810630803112,177)(8.24484857895447,178)(8.22178602027129,179)(8.19891591749923,180)(8.17623560871883,181)(8.15374248327211,182)(8.1314339805003,183)(8.10930758851934,184)(8.08736084303188,185)(8.06559132617443,186)(8.04399666539844,187)(8.0225745323842,188)(8.00132264198639,189)(7.98023875121013,190)(7.95932065821664,191)(7.93856620135735,192)(7.91797325823564,193)(7.89753974479512,194)(7.87726361443376,195)(7.85714285714286,196)(7.83717549867006,197)(7.81735959970572,198)(7.7976932550917,199)(7.77817459305202,200)(7.75880177444458,201)(7.73957299203321,202)(7.72048646977956,203)(7.70154046215405,204)(7.68273325346536,205)(7.66406315720779,206)(7.64552851542607,207)(7.6271276980969,208)(7.60885910252682,209)(7.5907211527659,210)(7.57271229903666,211)(7.5548310171779,212)(7.53707580810285,213)(7.5194451972713,214)(7.50193773417521,215)(7.48455199183749,216)(7.46728656632344,217)(7.45014007626456,218)(7.43311116239435,219)(7.41619848709566,220)(7.39940073395944,221)(7.38271660735427,222)(7.36614483200668,223)(7.34968415259167,224)(7.33333333333333,225)(7.31709115761513,226)(7.30095642759969,227)(7.28492796385774,228)(7.26900460500599,229)(7.25318520735366,230)(7.23746864455746,231)(7.22185380728474,232)(7.2063396028846,233)(7.19092495506675,234)(7.17560880358786,235)(7.16039010394531,236)(7.14526782707794,237)(7.13024095907381,238)(7.11530850088466,239)(7.10046946804693,240)(7.08572289040914,241)(7.07106781186548,242)(7.05650329009543,243)(7.04202839630928,244)(7.02764221499934,245)(7.01334384369672,246)(6.99913239273356,247)(6.98500698501048,248)(6.97096675576926,249)(6.95701085237044,250)(6.94313843407584,251)(6.92934867183583,252)(6.91564074808125,253)(6.90201385651974,254)(6.88846720193664,255)(6.875,256)(6.86161147706986,257)(6.84830087001159,258)(6.8350674260132,259)(6.82191040240647,260)(6.8088290664919,261)(6.79582269536737,262)(6.78289057576028,263)(6.7700320038633,264)(6.75724628517346,265)(6.74453273433462,266)(6.73189067498315,267)(6.71931943959679,268)(6.70681836934662,269)(6.69438681395203,270)(6.68202413153866,271)(6.66972968849916,272)(6.65750285935683,273)(6.64534302663195,274)(6.6332495807108,275)(6.62122191971731,276)(6.60925944938721,277)(6.59736158294474,278)(6.58552774098175,279)(6.57375735133916,280)(6.56204984899083,281)(6.55040467592955,282)(6.5388212810554,283)(6.52729912006619,284)(6.51583765535002,285)(6.50443635587991,286)(6.49309469711051,287)(6.48181216087669,288)(6.47058823529412,289)(6.45942241466174,290)(6.44831419936604,291)(6.43726309578718,292)(6.42626861620685,293)(6.41533027871785,294)(6.4044476071354,295)(6.39362013091006,296)(6.38284738504225,297)(6.37212890999841,298)(6.36146425162864,299)(6.35085296108588,300)(6.34029459474658,301)(6.3297887141328,302)(6.31933488583569,303)(6.30893268144045,304)(6.29858167745255,305)(6.28828145522532,306)(6.27803160088885,307)(6.26783170528009,308)(6.25768136387432,309)(6.24758017671771,310)(6.23752774836117,311)(6.22752368779528,312)(6.21756760838644,313)(6.2076591278141,314)(6.19779786800912,315)(6.18798345509313,316)(6.17821551931903,317)(6.16849369501249,318)(6.1588176205144,319)(6.14918693812442,320)(6.13960129404542,321)(6.13006033832888,322)(6.12056372482123,323)(6.11111111111111,324)(6.10170215847752,325)(6.09233653183882,326)(6.08301389970264,327)(6.07373393411656,328)(6.06449631061968,329)(6.05530070819498,330)(6.04614680922244,331)(6.03703429943297,332)(6.0279628678631,333)(6.01893220681041,334)(6.00994201178968,335)(6.00099198148979,336)(5.99208181773128,337)(5.98321122542463,338)(5.97437991252925,339)(5.96558759001304,340)(5.95683397181271,341)(5.94811877479463,342)(5.93944171871643,343)(5.93080252618911,344)(5.92220092263982,345)(5.91363663627517,346)(5.90510939804521,347)(5.89661894160787,348)(5.88816500329408,349)(5.87974732207334,350)(5.87136563951986,351)(5.86301969977929,352)(5.85470924953584,353)(5.84643403798007,354)(5.83819381677703,355)(5.82998834003498,356)(5.82181736427459,357)(5.81368064839859,358)(5.80557795366185,359)(5.79750904364203,360)(5.78947368421053,361)(5.781471643504,362)(5.77350269189626,363)(5.76556660197055,364)(5.75766314849235,365)(5.74979210838248,366)(5.74195326069069,367)(5.73414638656956,368)(5.72637126924889,369)(5.7186276940104,370)(5.71091544816282,371)(5.70323432101734,372)(5.69558410386348,373)(5.68796458994521,374)(5.68037557443755,375)(5.67281685442336,376)(5.66528822887065,377)(5.65778949861004,378)(5.65032046631265,379)(5.64288093646835,380)(5.63547071536416,381)(5.62808961106316,382)(5.62073743338356,383)(5.61341399387812,384)(5.60611910581388,385)(5.59885258415216,386)(5.59161424552884,387)(5.58440390823491,388)(5.57722139219733,389)(5.57006651896017,390)(5.56293911166591,391)(5.55583899503716,392)(5.5487659953585,393)(5.54171994045866,394)(5.5347006596929,395)(5.52770798392567,396)(5.52074174551345,397)(5.51380177828794,398)(5.50688791753935,399)(5.5,400)(5.49313786382814,401)(5.48630134859198,402)(5.4794902952539,403)(5.47270454615494,404)(5.46594394499949,405)(5.45920833684012,406)(5.45249756806271,407)(5.44581148637171,408)(5.43914994077564,409)(5.43251278157274,410)(5.42589986033689,411)(5.41931102990361,412)(5.41274614435635,413)(5.40620505901289,414)(5.39968763041198,415)(5.39319371630006,416)(5.38672317561831,417)(5.3802758684897,418)(5.37385165620635,419)(5.36745040121693,420)(5.36107196711437,421)(5.35471621862359,422)(5.34838302158947,423)(5.34207224296495,424)(5.33578375079933,425)(5.3295174142266,426)(5.3232731034541,427)(5.31705068975115,428)(5.31085004543794,429)(5.30467104387453,430)(5.29851355944997,431)(5.29237746757157,432)(5.28626264465434,433)(5.28016896811051,434)(5.27409631633923,435)(5.26804456871633,436)(5.26201360558434,437)(5.25600330824246,438)(5.25001355893682,439)(5.24404424085076,440)(5.23809523809524,441)(5.23216643569944,442)(5.22625771960138,443)(5.22036897663874,444)(5.21450009453975,445)(5.20865096191416,446)(5.20282146824442,447)(5.19701150387687,448)(5.1912209600131,449)(5.18544972870135,450)(5.17969770282812,451)(5.17396477610979,452)(5.16825084308434,453)(5.16255579910325,454)(5.15687954032345,455)(5.15122196369932,456)(5.14558296697487,457)(5.13996244867598,458)(5.1343603081027,459)(5.12877644532173,460)(5.12321076115885,461)(5.11766315719159,462)(5.1121335357419,463)(5.10662179986893,464)(5.10112785336185,465)(5.09565160073287,466)(5.09019294721022,467)(5.08475179873127,468)(5.07932806193571,469)(5.07392164415887,470)(5.06853245342501,471)(5.06316039844078,472)(5.05780538858873,473)(5.05246733392088,474)(5.04714614515236,475)(5.04184173365516,476)(5.03655401145193,477)(5.03128289120983,478)(5.02602828623449,479)(5.02079011046402,480)(5.01556827846309,481)(5.01036270541705,482)(5.00517330712619,483)(4.9948427010515,485)(4.98970132789166,486)(4.98457579872388,487)(4.97946603233852,488)(4.97437194810748,489)(4.96929346597888,490)(4.96423050647177,491)(4.95918299067088,492)(4.95415084022149,493)(4.94913397732432,494)(4.94413232473044,495)(4.93914580573631,496)(4.93417434417882,497)(4.92921786443043,498)(4.9242762913943,499)(4.91934955049954,500)(4.91443756769647,501)(4.90954026945197,502)(4.90465758274481,503)(4.89978943506111,504)(4.89493575438983,505)(4.89009646921826,506)(4.8852715085276,507)(4.88046080178863,508)(4.8756642789573,509)(4.87088187047052,510)(4.8661135072419,511)(4.86135912065751,512)(4.85661864257183,513)(4.85189200530354,514)(4.84717914163155,515)(4.84247998479093,516)(4.83779446846897,517)(4.83312252680121,518)(4.82846409436762,519)(4.82381910618866,520)(4.81918749772156,521)(4.81456920485649,522)(4.80996416391289,523)(4.80537231163571,524)(4.80079358519183,525)(4.79622792216642,526)(4.79167526055935,527)(4.78713553878169,528)(4.78260869565217,529)(4.77809467039376,530)(4.77359340263021,531)(4.76910483238266,532)(4.76462890006631,533)(4.76016554648707,534)(4.75571471283829,535)(4.75127634069748,536)(4.74685037202313,537)(4.7424367491515,538)(4.73803541479343,539)(4.73364631203129,540)(4.72926938431582,541)(4.72490457546314,542)(4.72055182965162,543)(4.71621109141899,544)(4.71188230565931,545)(4.70756541762004,546)(4.70326037289914,547)(4.69896711744219,548)(4.69468559753952,549)(4.69041575982343,550)(4.68615755126535,551)(4.68191091917312,552)(4.67767581118818,553)(4.67345217528296,554)(4.6692399597581,555)(4.66503911323984,556)(4.66084958467739,557)(4.65667132334032,558)(4.65250427881595,559)(4.64834840100684,560)(4.64420364012824,561)(4.64006994670558,562)(4.63594727157199,563)(4.63183556586585,564)(4.62773478102838,565)(4.62364486880118,566)(4.61956578122389,567)(4.61549747063179,568)(4.6114398896535,569)(4.60739299120865,570)(4.60335672850556,571)(4.599331055039,572)(4.59531592458792,573)(4.59131129121325,574)(4.58731710925565,575)(4.58333333333333,576)(4.57935991833995,577)(4.57539681944237,578)(4.5714439920786,579)(4.5675013919557,580)(4.56356897504762,581)(4.55964669759323,582)(4.5557345160942,583)(4.55183238731302,584)(4.54794026827098,585)(4.54405811624615,586)(4.54018588877148,587)(4.53632354363277,588)(4.53247103886681,589)(4.5286283327594,590)(4.5247953838435,591)(4.52097215089733,592)(4.5171585929425,593)(4.5133546692422,594)(4.50956033929933,595)(4.50577556285472,596)(4.50200029988532,597)(4.49823451060242,598)(4.4944781554499,599)(4.49073119510249,600)(4.48699359046402,601)(4.48326530266572,602)(4.47954629306452,603)(4.47583652324138,604)(4.47213595499958,605)(4.46844455036313,606)(4.46476227157509,607)(4.46108908109597,608)(4.45742494160209,609)(4.45376981598404,610)(4.45012366734504,611)(4.44648645899944,612)(4.44285815447111,613)(4.43923871749194,614)(4.43562811200032,615)(4.43202630213959,616)(4.42843325225661,617)(4.42484892690021,618)(4.42127329081977,619)(4.41770630896374,620)(4.4141479464782,621)(4.41059816870544,622)(4.40705694118252,623)(4.4035242296399,624)(4.4,625)(4.39648421837587,626)(4.39297685106979,627)(4.38947786457192,628)(4.38598722555895,629)(4.38250490089278,630)(4.37903085761918,631)(4.37556506296652,632)(4.3721074843444,633)(4.36865808934246,634)(4.365216845729,635)(4.36178372144979,636)(4.3583586846268,637)(4.35494170355693,638)(4.3515327467108,639)(4.34813178273152,640)
				
			};
			
			%kereslet/I
			\addplot [
			color=blue, 
			]
			coordinates {
				(77.7817459305202,1)(55,2)(44.9073119510249,3)(38.8908729652601,4)(34.7850542618522,5)(31.7542648054294,6)(29.3987366103667,7)(27.5,8)(25.9272486435067,9)(24.5967477524977,10)(23.4520787991171,11)(22.4536559755125,12)(21.5727748652002,13)(20.7880460155075,14)(20.0831604418561,15)(19.4454364826301,16)(18.864844365676,17)(18.3333333333333,18)(17.8443563243839,19)(17.3925271309261,20)(16.9733684958301,21)(16.583123951777,22)(16.2186151770387,23)(15.8771324027147,24)(15.556349186104,25)(15.2542553961938,26)(14.969103983675,27)(14.6993683051833,28)(14.4437076145695,29)(14.2009389360939,30)(13.970013970021,31)(13.75,32)(13.5400640077266,33)(13.3394593769983,34)(13.1475147026783,35)(12.9636243217534,36)(12.7872402618201,37)(12.6178653628809,38)(12.4550473755906,39)(12.2983738762488,40)(12.1474678682331,41)(12.0019839629796,42)(11.8616050523782,43)(11.7260393995586,44)(11.5950180872841,45)(11.4682927731391,46)(11.3456337088467,47)(11.2268279877562,48)(11.1116779900743,49)(11,50)(10.8916229727434,51)(10.7863874326001,52)(10.6841444859299,53)(10.5847549351431,54)(10.4880884817015,55)(10.3940230077537,56)(10.3024439273986,57)(10.2132435997379,58)(10.1263207968816,59)(10.041580220928,60)
			};
			
			%kereslet/I qK előtt
			
			\addplot [
			color=blue, dashed 
			]
			coordinates {
				(9.95893206467704,61)(9.87829161147262,62)(9.79957887012223,63)(9.72271824131503,64)(9.64763821237732,65)(9.57427107756338,66)(9.50255268139496,67)(9.43242218283798,68)(9.36382183834623,69)(9.29669680201368,70)(9.23099494126358,71)(9.16666666666667,72)(9.10366477462605,73)(9.04194430179465,74)(8.98146239020498,75)(8.92217816219194,76)(8.86405260427918,77)(8.80704845927979,78)(8.75113012593303,79)(8.69626356546304,80)(8.64241621450225,81)(8.58955690387333,82)(8.53765578276966,83)(8.48668424791505,84)(8.43661487732107,85)(8.38742136829326,86)(8.33907847936794,87)(8.2915619758885,88)(8.24484857895447,89)(8.19891591749923,90)(8.15374248327211,91)(8.10930758851934,92)(8.06559132617443,93)(8.0225745323842,94)(7.98023875121013,95)(7.93856620135735,96)(7.89753974479512,97)(7.85714285714286,98)(7.81735959970572,99)(7.77817459305202,100)(7.73957299203321,101)(7.70154046215405,102)(7.66406315720779,103)(7.6271276980969,104)(7.5907211527659,105)(7.55483101717789,106)(7.51944519727129,107)(7.48455199183749,108)(7.45014007626456,109)(7.41619848709566,110)(7.38271660735427,111)(7.34968415259167,112)(7.31709115761513,113)(7.28492796385774,114)(7.25318520735366,115)(7.22185380728474,116)(7.19092495506675,117)(7.16039010394531,118)(7.13024095907381,119)(7.10046946804693,120)(7.07106781186547,121)(7.04202839630928,122)(7.01334384369672,123)(6.98500698501048,124)(6.95701085237043,125)(6.92934867183583,126)(6.90201385651974,127)(6.875,128)(6.84830087001159,129)(6.82191040240646,130)(6.79582269536737,131)(6.7700320038633,132)(6.74453273433462,133)(6.71931943959679,134)(6.69438681395203,135)(6.66972968849916,136)(6.64534302663195,137)(6.62122191971731,138)(6.59736158294474,139)(6.57375735133916,140)(6.55040467592955,141)(6.52729912006619,142)(6.50443635587991,143)(6.48181216087668,144)(6.45942241466174,145)(6.43726309578718,146)(6.41533027871785,147)(6.39362013091006,148)(6.37212890999841,149)(6.35085296108588,150)(6.3297887141328,151)(6.30893268144045,152)(6.28828145522532,153)(6.26783170528009,154)(6.24758017671771,155)(6.22752368779528,156)(6.2076591278141,157)(6.18798345509313,158)(6.16849369501249,159)(6.14918693812442,160)(6.13006033832888,161)(6.11111111111111,162)(6.09233653183882,163)(6.07373393411656,164)(6.05530070819498,165)(6.03703429943297,166)(6.01893220681041,167)(6.00099198148979,168)(5.98321122542463,169)(5.96558759001304,170)(5.94811877479462,171)(5.93080252618911,172)(5.91363663627517,173)(5.89661894160787,174)(5.87974732207334,175)(5.86301969977929,176)(5.84643403798007,177)(5.82998834003498,178)(5.81368064839859,179)(5.79750904364203,180)(5.781471643504,181)(5.76556660197055,182)(5.74979210838248,183)(5.73414638656955,184)(5.7186276940104,185)(5.70323432101734,186)(5.68796458994521,187)(5.67281685442336,188)(5.65778949861004,189)(5.64288093646835,190)(5.62808961106316,191)(5.61341399387812,192)
			};
			
			%nulla izoprofit
			\addplot [
			color=black, 
			]
			coordinates {(10,0)(10,150)	
			};

			\addplot [
			color=red!10!white, name path=S
			]
			coordinates {
				(8.1,150)(4.3,150)};

			\addplot[red!10!white, opacity=1] fill between[of=S and VAR];
			\addplot[red!30!white, opacity=1] fill between[of=S and VAR2];
			%\node at (axis cs:0,3) [anchor=north west] {Riskfree, $R_f$};
			
		\end{axis}
		\node[fill=white,opacity=0.8] at ([xshift=-10pt, yshift=65pt]current bounding box.south){\footnotesize{${_H}P_L$}};
		\node[fill=white,opacity=0.8] at ([xshift=10pt, yshift=110pt]current bounding box.south){\footnotesize{${_H}P_U$}};
		\node[fill=white,opacity=0.8] at ([xshift=33pt, yshift=55pt]current bounding box.south){\footnotesize{${_S}P_L$}};
		\node[fill=white,opacity=0.8] at ([xshift=40pt, yshift=90pt]current bounding box.south){\footnotesize{${_S}P_U$}};

	\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}

		\begin{axis}[
			width=6cm,
			axis lines = left,
			xlabel = Premium ($P$),
			ylabel = Number of customers ($n$),
			xmin=5, xmax=15,
			xtick={6,8,14},
			ymin=0, ymax=150,
			extra x ticks={10.07},
			extra x tick labels={$P_{1Z}$},
			%extra x tick style={%
			%text height=\heightof{0},% Align labels at baseline
			%color=red,
			ytick={0, 20,40,60,80,100,120,140},
			yticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=2
			},
			scaled y ticks=false,
			legend style ={ at={(1.03,1)}, 
				anchor=north west, 
				fill=white,align=left},
			]

			\addplot [
			color=red, name path=VAR
			]
			coordinates {
				(-412.725120893533,1)(-185.358408968447,2)(-112.051994412952,3)(-76.3625604467665,4)(-55.4416234729723,5)(-41.7859960423165,6)(-32.2214124702439,7)(-25.1792044842233,8)(-19.7972625200666,9)(-15.5635376109407,10)(-12.1552927530705,11)(-9.35933053980941,12)(-7.0293431597194,13)(-5.06170555565889,14)(-3.38104534269745,15)(-1.93128022338325,16)(-0.669853602188308,17)(0.436085899406716,18)(1.41228362628486,19)(2.27918826351384,20)(3.05323727733079,21)(3.74778685451923,22)(4.37379570343365,23)(4.94033531217509,24)(5.4549758212934,25)(5.92408140286149,26)(6.35303889938632,27)(6.74643662202092,28)(7.10820549792136,29)(7.44173147169888,30)(7.74994574293501,31)(8.03539775788837,32)(8.30031466759856,33)(8.54665008087633,34)(8.77612428637818,35)(8.99025762885561,36)(9.19039835573358,37)(9.37774596951684,38)(9.55337090631704,39)(9.71823119452964,40)(9.87318661832469,41)(10.0190108092816,42)(10.1564016096169,43)(10.2859899871011,44)(10.4083477312315,45)(10.5239941196994,46)(10.6334017115252,47)(10.737001396762,48)(10.8351868111279,49)(10.9283182063107,50)(11.0167258522183,51)(11.1007130355249,52)(11.1805587089801,53)(11.2565198377464,54)(11.3288334821797,55)(11.397718650742,56)(11.4633779519191,57)(11.5259990699641,58)(11.5857560858593,59)(11.6428106619846,60)(11.6973131065084,61)(11.7494033314134,62)(11.7992117162679,63)(11.8468598883084,64)(11.8924614280761,65)(11.9361225087051,66)(11.9779424759736,67)(12.0180143753764,68)(12.0564254317375,69)(12.0932574862335,70)(12.1285873951435,71)(12.1624873941478,72)(12.19502543157,73)(12.2262654735841,74)(12.2562677840762,75)(12.2850891815635,76)(12.3127832753153,77)(12.3394006825989,78)(12.3649892287701,79)(12.3895941317569,80)(12.4132581723235,81)(12.4360218513667,82)(12.457923535372,83)(12.4789995910463,84)(12.4992845100471,85)(12.5188110246387,86)(12.5376102150302,87)(12.5557116090778,88)(12.5731432749704,89)(12.5899319074642,90)(12.6061029081774,91)(12.6216804604125,92)(12.6366875989325,93)(12.6511462750788,94)(12.6650774175864,95)(12.6785009894209,96)(12.6914360409338,97)(12.7039007596097,98)(12.7159125166533,99)(12.7274879106467,100)(12.7386428084866,101)(12.7493923837951,102)(12.759751152982,103)(12.7697330091231,104)(12.7793512538043,105)(12.7886186270723,106)(12.7975473356197,107)(12.8061490793228,108)(12.8144350762433,109)(12.8224160861947,110)(12.8301024329666,111)(12.8375040252962,112)(12.8446303766654,113)(12.8514906240001,114)(12.8580935453404,115)(12.8644475765469,116)(12.8705608271021,117)(12.8764410950643,118)(12.8820958812246,119)(12.8875324025161,120)(12.8927576047201,121)(12.8977781745117,122)(12.9026005508833,123)(12.9072309359836,124)(12.9116753054055,125)(12.915939417955,126)(12.9200288249309,127)(12.9239488789442,128)(12.9277047423011,129)(12.931301394977,130)(12.9347436422014,131)(12.9380361216781,132)(12.9411833104583,133)(12.9441895314873,134)(12.9470589598416,135)(12.9497956286735,136)(12.9524034348784,137)(12.9548861445002,138)(12.9572473978881,139)(12.9594907146177,140)(12.9616194981893,141)(12.9636370405144,142)(12.9655465262012,143)(12.96735103665,144)(12.9690535539673,145)(12.9706569647082,146)(12.9721640634558,147)(12.9735775562452,148)(12.9749000638402,149)(12.97613412487,150)(12.9772821988323,151)(12.9783466689689,152)(12.9793298450222,153)(12.9802339658744,154)(12.9810612020789,155)(12.9818136582867,156)(12.9824933755731,157)(12.9831023336696,158)(12.9836424531058,159)(12.9841155972648,160)(12.9845235743557,161)(12.9848681393084,162)(12.9851509955929,163)(12.9853737969672,164)(12.9855381491564,165)(12.9856456114667,166)(12.9856976983372,167)(12.9856958808313,168)(12.9856415880714,169)(12.9855362086191,170)(12.9853810918026,171)(12.9851775489945,172)(12.9849268548419,173)(12.9846302484501,174)(12.9842889345227,175)(12.9839040844597,176)(12.9834768374153,177)(12.9830083013172,178)(12.9824995538482,179)(12.9819516433935,180)(12.9813655899529,181)(12.980742386021,182)(12.9800829974359,183)(12.9793883641975,184)(12.9786594012579,185)(12.9778969992829,186)(12.9771020253879,187)(12.9762753238477,188)(12.9754177167822,189)(12.974530004818,190)(12.9736129677277,191)(12.9726673650476,192)(12.9716939366741,193)(12.9706934034399,194)(12.9696664676714,195)(12.9686138137272,196)(12.9675361085183,197)(12.9664340020115,198)(12.9653081277162,199)(12.9641591031553,200)(12.9629875303202,201)(12.9617939961116,202)(12.9605790727654,203)(12.959343318266,204)(12.9580872767449,205)(12.9568114788675,206)(12.9555164422074,207)(12.9542026716086,208)(12.9528706595369,209)(12.9515208864193,210)(12.9501538209737,211)(12.9487699205278,212)(12.9473696313283,213)(12.9459533888405,214)(12.9445216180387,215)(12.943074733688,216)(12.9416131406167,217)(12.9401372339813,218)(12.9386473995231,219)(12.9371440138171,220)(12.9356274445134,221)(12.9340980505714,222)(12.9325561824872,223)(12.9310021825139,224)(12.9294363848756,225)(12.9278591159755,226)(12.926270694597,227)(12.9246714320999,228)(12.9230616326101,229)(12.9214415932042,230)(12.919811604089,231)(12.9181719487751,232)(12.9165229042466,233)(12.9148647411248,234)(12.9131977238278,235)(12.9115221107263,236)(12.9098381542932,237)(12.9081461012511,238)(12.9064461927139,239)(12.9047386643256,240)(12.9030237463949,241)(12.9013016640255,242)(12.899572637244,243)(12.897836881123,244)(12.8960946059019,245)(12.8943460171036,246)(12.8925913156483,247)(12.8908306979648,248)(12.8890643560975,249)(12.8872924778119,250)(12.8855152466962,251)(12.8837328422609,252)(12.8819454400355,253)(12.8801532116623,254)(12.8783563249883,255)(12.8765549441542,256)(12.8747492296814,257)(12.8729393385565,258)(12.8711254243137,259)(12.869307637115,260)(12.8674861238282,261)(12.8656610281033,262)(12.8638324904464,263)(12.862000648292,264)
				
			};
			
			\addplot [
			color=black!30!red, name path=VAR2
			]
			coordinates {
				(-748.478924000635,1)(-353.235310521998,2)(-223.969928781986,3)(-160.301011223542,4)(-122.592384094393,5)(-97.7449632268335,6)(-80.1862414855442,7)(-67.148429872611,8)(-57.1032406430779,9)(-49.1389179216509,10)(-42.678365762807,11)(-37.3388141320679,12)(-32.8565587833426,13)(-29.044120063309,14)(-25.7646322165043,15)(-22.9158929175771,16)(-20.4200773143708,17)(-18.216903162099,18)(-16.2589691688258,19)(-14.5085018918413,20)(-12.9350390611026,21)(-11.513749650349,22)(-10.2241957360056,23)(-9.04940648395417,24)(-7.97517630299068,25)(-6.98952640895013,26)(-6.08228714161746,27)(-5.24477063180416,28)(-4.46951185059939,29)(-3.75006196520452,30)(-3.08082209922957,31)(-2.45690858920857,32)(-1.87404300231363,33)(-1.3284617752149,34)(-0.816841516681876,35)(-0.336236901897223,36)(0.115971244730819,37)(0.542119571961527,38)(0.944299031775966,39)(1.32438611685209,40)(1.68406946937098,41)(2.0248726400649,42)(2.34817363038197,43)(2.655221734667,44)(2.94715210662918,45)(3.22499839997977,46)(3.48970377307624,47)(3.74213049869734,48)(3.98306838037076,49)(4.21324214416865,50)(4.43331794815752,51)(4.6439091296191,52)(4.845581291865,53)(5.03885681724446,54)(5.22421888023234,55)(5.40211502382945,56)(5.57296035354889,57)(5.73714039570369,58)(5.89501366031522,59)(6.04691394353291,60)(6.19315239983456,61)(6.33401941033113,62)(6.46978627012344,63)(6.60070671475991,64)(6.72701830335147,65)(6.84894367374904,66)(6.96669168333024,67)(7.08045844733082,68)(7.19042828525777,69)(7.29677458470342,70)(7.39966059081811,71)(7.49924012877139,72)(7.59565826571934,73)(7.68905191808275,74)(7.77955040931488,75)(7.86727598278582,76)(7.95234427392438,77)(8.03486474532832,78)(8.11494108817386,79)(8.19267159291815,80)(8.2681494919889,81)(8.34146327688982,82)(8.41269699191291,83)(8.48193050643799,84)(8.54923976761063,85)(8.61469703502122,86)(8.67837109885665,87)(8.74032748286073,88)(8.80062863331756,89)(8.85933409516307,90)(8.9165006762312,91)(8.97218260055267,92)(9.02643165154427,93)(9.07929730585428,94)(9.13082685856428,95)(9.18106554038856,96)(9.23005662745852,97)(9.27784154423109,98)(9.32445996001589,99)(9.36994987957568,100)(9.41434772821826,101)(9.45768843176465,102)(9.50000549174798,103)(9.54133105617015,104)(9.58169598611758,105)(9.62112991851478,106)(9.65966132527297,107)(9.69731756907185,108)(9.73412495599469,109)(9.77010878522102,110)(9.80529339596567,111)(9.8397022118399,112)(9.87335778279721,113)(9.90628182481496,114)(9.93849525745258,115)(9.9700182394167,116)(10.0008702022551,117)(10.0310698822922,118)(10.0606353509128,119)(10.0895840432903,120)(10.1179327856532,121)(10.1456978211748,122)(10.1728948345654,123)(10.1995389754425,124)(10.2256448805487,125)(10.2512266948827,126)(10.2762980918041,127)(10.30087229217,128)(10.3249620825562,129)(10.3485798326146,130)(10.3717375116128,131)(10.3944467042,132)(10.4167186254425,133)(10.4385641351656,134)(10.4599937516408,135)(10.4810176646507,136)(10.5016457479652,137)(10.5218875712603,138)(10.541752411506,139)(10.5612492638526,140)(10.5803868520396,141)(10.5991736383517,142)(10.6176178331445,143)(10.6357274039618,144)(10.6535100842632,145)(10.6709733817829,146)(10.6881245865368,147)(10.7049707784945,148)(10.7215188349335,149)(10.7377754374894,150)(10.7537470789177,151)(10.7694400695801,152)(10.7848605436686,153)(10.8000144651789,154)(10.814907633646,155)(10.8295456896515,156)(10.8439341201138,157)(10.8580782633714,158)(10.8719833140675,159)(10.8856543278454,160)(10.8990962258644,161)(10.9123137991411,162)(10.9253117127273,163)(10.9380945097288,164)(10.9506666151739,165)(10.9630323397372,166)(10.9751958833246,167)(10.9871613385271,168)(10.9989326939466,169)(11.0105138374009,170)(11.0219085590125,171)(11.0331205541858,172)(11.0441534264772,173)(11.0550106903633,174)(11.0656957739106,175)(11.0762120213511,176)(11.0865626955673,177)(11.0967509804908,178)(11.1067799834175,179)(11.1166527372429,180)(11.1263722026209,181)(11.135941270048,182)(11.1453627618779,183)(11.1546394342676,184)(11.1637739790573,185)(11.1727690255888,186)(11.1816271424622,187)(11.1903508392355,188)(11.1989425680674,189)(11.2074047253069,190)(11.2157396530309,191)(11.2239496405315,192)(11.2320369257565,193)(11.2400036967022,194)(11.2478520927632,195)(11.2555842060379,196)(11.2632020825939,197)(11.2707077236928,198)(11.278103086977,199)(11.2853900876198,200)(11.2925705994391,201)(11.2996464559774,202)(11.3066194515482,203)(11.3134913422508,204)(11.3202638469542,205)(11.3269386482505,206)(11.3335173933808,207)(11.3400016951322,208)(11.3463931327087,209)(11.352693252576,210)(11.3589035692813,211)(11.365025566249,212)(11.3710606965531,213)(11.3770103836671,214)(11.3828760221917,215)(11.3886589785625,216)(11.394360591736,217)(11.3999821738569,218)(11.4055250109062,219)(11.4109903633303,220)(11.4163794666532,221)(11.421693532071,222)(11.4269337470294,223)(11.4321012757857,224)(11.4371972599551,225)(11.4422228190414,226)(11.4471790509534,227)(11.4520670325073,228)(11.4568878199153,229)(11.4616424492603,230)(11.4663319369586,231)(11.47095728021,232)(11.475519457435,233)(11.4800194287013,234)(11.4844581361381,235)(11.4888365043402,236)(11.4931554407611,237)(11.4974158360952,238)(11.5016185646507,239)(11.5057644847127,240)(11.5098544388965,241)(11.513889254492,242)(11.5178697437991,243)(11.5217967044546,244)(11.5256709197505,245)(11.5294931589446,246)(11.5332641775629,247)(11.5369847176942,248)(11.5406555082778,249)(11.5442772653834,250)(11.5478506924846,251)(11.5513764807248,252)(11.5548553091774,253)(11.5582878450989,254)(11.5616747441761,255)(11.5650166507671,256)(11.5683141981362,257)(11.571568008684,258)(11.5747786941705,259)(11.5779468559338,260)(11.5810730851037,261)(11.584157962809,262)(11.5872020603813,263)(11.5902059395529,264)
				
			};

			\addplot [
			color=black!90!white, 
			]
			coordinates {
			(93.5753803107102,0.1)(51.7876901553551,0.2)(37.8584601035701,0.3)(30.8938450776775,0.4)(26.715076062142,0.5)(23.929230051785,0.6)(21.9393400443872,0.7)(20.4469225388388,0.8)(19.2861533678567,0.9)(18.357538031071,1)(17.5977618464282,1.1)(16.9646150258925,1.2)(16.4288754085162,1.3)(15.9696700221936,1.4)(15.571692020714,1.5)(15.2234612694194,1.6)(14.9161988418065,1.7)(14.6430766839283,1.8)(14.3987042268795,1.9)(14.1787690155355,2)(13.9797800147957,2.1)(13.7988809232141,2.2)(13.6337121874222,2.3)(13.4823075129463,2.4)(13.3430152124284,2.5)(13.2144377042581,2.6)(13.0953844559522,2.7)(12.9848350110968,2.8)(12.8819096658866,2.9)(12.785846010357,3)(12.6959800100229,3.1)(12.6117306347097,3.2)(12.5325872821427,3.3)(12.4580994209032,3.4)(12.3878680088774,3.5)(12.3215383419642,3.6)(12.2587940624516,3.7)(12.1993521134397,3.8)(12.1429584695054,3.9)(12.0893845077678,4)(12.0384239100173,4.1)(11.9898900073979,4.2)(11.9436134955979,4.3)(11.899440461607,4.4)(11.8572306735713,4.5)(11.8168560937111,4.6)(11.7781995810789,4.7)(11.7411537564731,4.8)(11.705620006341,4.9)(11.6715076062142,5)(11.3929230051785,6)(11.1939340044387,7)(11.0446922538839,8)(10.9286153367857,9)(10.8357538031071,10)(10.7597761846428,11)(10.6964615025893,12)(10.6428875408516,13)(10.5969670022194,14)(10.5571692020714,15)(10.5223461269419,16)(10.4916198841806,17)(10.4643076683928,18)(10.4398704226879,19)(10.4178769015536,20)(10.3979780014796,21)(10.3798880923214,22)(10.3633712187422,23)(10.3482307512946,24)(10.3343015212428,25)(10.3214437704258,26)(10.3095384455952,27)(10.2984835011097,28)(10.2881909665887,29)(10.2785846010357,30)(10.2695980010023,31)(10.261173063471,32)(10.2532587282143,33)(10.2458099420903,34)(10.2387868008877,35)(10.2321538341964,36)(10.2258794062452,37)(10.219935211344,38)(10.2142958469505,39)(10.2089384507768,40)(10.2038423910017,41)(10.1989890007398,42)(10.1943613495598,43)(10.1899440461607,44)(10.1857230673571,45)(10.1816856093711,46)(10.1778199581079,47)(10.1741153756473,48)(10.1705620006341,49)(10.1671507606214,50)(10.1638732947269,51)(10.1607218852129,52)(10.1576893968127,53)(10.1547692227976,54)(10.1519552369286,55)(10.1492417505548,56)(10.1466234742293,57)(10.1440954832943,58)(10.1416531869673,59)(10.1392923005178,60)(10.1370088201815,61)(10.1347990005011,62)(10.1326593338265,63)(10.1305865317355,64)(10.1285775081703,65)(10.1266293641071,66)(10.1247393735981,67)(10.1229049710452,68)(10.1211237395807,69)(10.1193934004439,70)(10.1177118032545,71)(10.1160769170982,72)(10.1144868223434,73)(10.1129397031226,74)(10.1114338404143,75)(10.109967605672,76)(10.108539454949,77)(10.1071479234753,78)(10.1057916206465,79)(10.1044692253884,80)(10.1031794818651,81)(10.1019211955009,82)(10.10069322929,83)(10.0994945003699,84)(10.0983239768361,85)(10.0971806747799,86)(10.0960636555296,87)(10.0949720230804,88)(10.0939049216974,89)(10.0928615336786,90)(10.0918410772645,91)(10.0908428046856,92)(10.0898660003341,93)(10.0889099790539,94)(10.0879740845376,95)(10.0870576878237,96)(10.0861601858873,97)(10.0852810003171,98)(10.0844195760714,99)(10.0835753803107,100)(10.0827479012977,101)(10.0819366473634,102)(10.0811411459327,103)(10.0803609426065,104)(10.0795956002959,105)(10.0788446984063,106)(10.0781078320661,107)(10.0773846113988,108)(10.0766746608355,109)(10.0759776184643,110)(10.0752931354151,111)(10.0746208752774,112)(10.0739605135493,113)(10.0733117371147,114)(10.0726742437484,115)(10.0720477416472,116)(10.0714319489835,117)(10.0708265934837,118)(10.0702314120258,119)(10.0696461502589,120)(10.0690705622403,121)(10.0685044100907,122)(10.0679474636672,123)(10.0673995002506,124)(10.0668603042486,125)(10.0663296669133,126)(10.0658073860714,127)(10.0652932658677,128)(10.0647871165199,129)(10.0642887540852,130)(10.0637980002372,131)(10.0633146820536,132)(10.0628386318126,133)(10.062369686799,134)(10.061907689119,135)(10.0614524855226,136)(10.0610039272341,137)(10.0605618697904,138)(10.0601261728854,139)(10.0596967002219,140)(10.0592733193693,141)(10.0588559016273,142)(10.0584443218956,143)(10.0580384585491,144)(10.0576381933177,145)(10.0572434111717,146)(10.0568540002114,147)(10.0564698515613,148)(10.0560908592689,149)(10.0557169202071,150)(10.0553479339806,151)(10.054983802836,152)(10.0546244315756,153)(10.0542697274745,154)(10.0539196002005,155)(10.0535739617376,156)(10.0532327263126,157)(10.0528958103232,158)(10.0525631322709,159)(10.0522346126942,160)(10.051910174106,161)(10.0515897409325,162)(10.0512732394544,163)(10.0509605977504,164)(10.0506517456429,165)(10.050346614645,166)(10.0500451379106,167)(10.0497472501849,168)(10.0494528877578,169)(10.0491619884181,170)(10.0488744914098,171)(10.0485903373899,172)(10.0483094683877,173)(10.0480318277648,174)(10.0477573601775,175)(10.0474860115402,176)(10.0472177289891,177)(10.0469524608487,178)(10.0466901565982,179)(10.0464307668393,180)(10.0461742432656,181)(10.0459205386323,182)(10.0456696067272,183)(10.0454214023428,184)(10.045175881249,185)(10.044933000167,186)(10.0446927167437,187)(10.044454989527,188)(10.0442197779422,189)(10.0439870422688,190)(10.0437567436182,191)(10.0435288439118,192)(10.0433033058605,193)(10.0430800929437,194)(10.0428591693901,195)(10.0426405001585,196)(10.0424240509191,197)(10.0422097880357,198)(10.0419976785481,199)(10.0417876901554,200)(10.0415797911994,201)(10.0413739506489,202)(10.0411701380841,203)(10.0409683236817,204)(10.0407684782003,205)(10.0405705729664,206)(10.0403745798602,207)(10.0401804713032,208)(10.0399882202444,209)(10.039797800148,210)(10.0396091849814,211)(10.0394223492032,212)(10.0392372677515,213)(10.039053916033,214)(10.038872269912,215)(10.0386923056994,216)(10.0385140001432,217)(10.0383373304178,218)(10.0381622741145,219)(10.0379888092321,220)(10.0378169141677,221)(10.0376465677075,222)(10.0374777490183,223)(10.0373104376387,224)(10.0371446134714,225)(10.0369802567747,226)(10.0368173481545,227)(10.0366558685573,228)(10.0364957992623,229)(10.0363371218742,230)(10.0361798183163,231)(10.0360238708236,232)(10.0358692619359,233)(10.0357159744918,234)(10.0355639916216,235)(10.0354132967418,236)(10.0352638735488,237)(10.0351157060129,238)(10.0349687783727,239)(10.0348230751295,240)(10.0346785810418,241)(10.0345352811201,242)(10.0343931606217,243)(10.0342522050454,244)(10.0341124001268,245)(10.0339737318336,246)(10.0338361863606,247)(10.0336997501253,248)(10.0335644097633,249)(10.0334301521243,250)(10.0332969642672,251)(10.0331648334566,252)(10.0330337471584,253)(10.0329036930357,254)(10.0327746589454,255)(10.0326466329339,256)(10.0325196032337,257)(10.03239355826,258)(10.0322684866065,259)(10.0321443770426,260)(10.0320212185099,261)(10.0318990001186,262)(10.0317777111448,263)(10.0316573410268,264)(10.0315378793625,265)(10.0314193159063,266)(10.0313016405658,267)(10.0311848433995,268)(10.0310689146136,269)(10.0309538445595,270)(10.0308396237309,271)(10.0307262427613,272)(10.0306136924215,273)(10.030501963617,274)(10.0303910473857,275)(10.0302809348952,276)(10.0301716174407,277)(10.0300630864427,278)(10.0299553334447,279)(10.029848350111,280)(10.0297421282245,281)(10.0296366596846,282)(10.0295319365056,283)(10.0294279508136,284)(10.0293246948459,285)(10.0292221609478,286)(10.0291203415717,287)(10.0290192292746,288)(10.0289188167165,289)(10.0288190966589,290)(10.0287200619624,291)(10.0286217055859,292)(10.0285240205839,293)(10.0284270001057,294)(10.0283306373935,295)(10.0282349257806,296)(10.0281398586905,297)(10.0280454296345,298)(10.0279516322109,299)(10.0278584601036,300)(10.02776590708,301)(10.0276739669903,302)(10.0275826337659,303)(10.027491901418,304)(10.0274017640363,305)(10.0273122157878,306)(10.0272232509155,307)(10.0271348637372,308)(10.0270470486442,309)(10.0269598001002,310)(10.0268731126401,311)(10.0267869808688,312)(10.0267013994603,313)(10.0266163631563,314)(10.0265318667653,315)(10.0264479051616,316)(10.0263644732841,317)(10.0262815661354,318)(10.0261991787808,319)(10.0261173063471,320)(10.026035944022,321)(10.025955087053,322)(10.0258747307464,323)(10.0257948704663,324)(10.0257155016341,325)(10.0256366197272,326)(10.0255582202785,327)(10.0254802988752,328)(10.0254028511583,329)(10.0253258728214,330)(10.0252493596105,331)(10.0251733073225,332)(10.025097711805,333)(10.0250225689553,334)(10.0249478747196,335)(10.0248736250925,336)(10.0247998161159,337)(10.0247264438789,338)(10.0246535045164,339)(10.024580994209,340)(10.024508909182,341)(10.0244372457049,342)(10.0243660000906,343)(10.024295168695,344)(10.0242247479161,345)(10.0241547341938,346)(10.0240851240089,347)(10.0240159138824,348)(10.0239471003756,349)(10.0238786800888,350)(10.0238106496612,351)(10.0237430057701,352)(10.0236757451305,353)(10.0236088644946,354)(10.0235423606509,355)(10.0234762304244,356)(10.0234104706753,357)(10.0233450782991,358)(10.0232800502258,359)(10.0232153834196,360)(10.0231510748783,361)(10.0230871216328,362)(10.0230235207468,363)(10.0229602693161,364)(10.0228973644687,365)(10.0228348033636,366)(10.0227725831909,367)(10.0227107011714,368)(10.0226491545557,369)(10.0225879406245,370)(10.0225270566875,371)(10.0224665000835,372)(10.0224062681798,373)(10.0223463583718,374)(10.0222867680829,375)(10.0222274947635,376)(10.0221685358914,377)(10.0221098889711,378)(10.0220515515332,379)(10.0219935211344,380)(10.0219357953571,381)(10.0218783718091,382)(10.0218212481229,383)(10.0217644219559,384)(10.0217078909898,385)(10.0216516529302,386)(10.0215957055066,387)(10.0215400464718,388)(10.0214846736017,389)(10.0214295846951,390)(10.0213747775731,391)(10.0213202500793,392)(10.0212660000791,393)(10.0212120254596,394)(10.0211583241293,395)(10.0211048940179,396)(10.0210517330757,397)(10.020998839274,398)(10.0209462106042,399)(10.0208938450777,400)(10.0208417407259,401)(10.0207898955997,402)(10.0207383077694,403)(10.0206869753244,404)(10.020635896373,405)(10.020585069042,406)(10.0205344914768,407)(10.0204841618409,408)(10.0204340783156,409)(10.0203842391002,410)(10.0203346424114,411)(10.0202852864832,412)(10.0202361695668,413)(10.0201872899301,414)(10.020138645858,415)(10.0200902356516,416)(10.0200420576285,417)(10.0199941101222,418)(10.0199463914823,419)(10.019898900074,420)(10.0198516342781,421)(10.0198045924907,422)(10.0197577731231,423)(10.0197111746016,424)(10.0196647953672,425)(10.0196186338758,426)(10.0195726885974,427)(10.0195269580165,428)(10.0194814406319,429)(10.019436134956,430)(10.0193910395152,431)(10.0193461528497,432)(10.0193014735129,433)(10.0192570000716,434)(10.0192127311059,435)(10.0191686652089,436)(10.0191248009864,437)(10.0190811370572,438)(10.0190376720526,439)(10.0189944046161,440)(10.0189513334038,441)(10.0189084570839,442)(10.0188657743365,443)(10.0188232838538,444)(10.0187809843395,445)(10.0187388745091,446)(10.0186969530896,447)(10.0186552188194,448)(10.0186136704478,449)(10.0185723067357,450)(10.0185311264547,451)(10.0184901283873,452)(10.0184493113269,453)(10.0184086740772,454)(10.0183682154529,455)(10.0183279342787,456)(10.0182878293897,457)(10.0182478996312,458)(10.0182081438585,459)(10.0181685609371,460)(10.018129149742,461)(10.0180899091582,462)(10.0180508380801,463)(10.0180119354118,464)(10.0179732000668,465)(10.017934630968,466)(10.0178962270473,467)(10.0178579872459,468)(10.017819910514,469)(10.0177819958108,470)(10.0177442421042,471)(10.0177066483709,472)(10.0176692135963,473)(10.0176319367744,474)(10.0175948169075,475)(10.0175578530065,476)(10.0175210440903,477)(10.0174843891863,478)(10.01744788733,479)(10.0174115375647,480)(10.0173753389419,481)(10.0173392905209,482)(10.0173033913687,483)(10.0172676405601,484)(10.0172320371775,485)(10.0171965803108,486)(10.0171612690576,487)(10.0171261025227,488)(10.0170910798181,489)(10.0170562000634,490)(10.0170214623851,491)(10.0169868659168,492)(10.0169524097993,493)(10.0169180931803,494)(10.0168839152143,495)(10.0168498750626,496)(10.0168159718935,497)(10.0167822048817,498)(10.0167485732086,499)(10.0167150760621,500)(10.0166817126369,501)(10.0166484821336,502)(10.0166153837596,503)(10.0165824167283,504)(10.0165495802595,505)(10.0165168735792,506)(10.0164842959193,507)(10.0164518465179,508)(10.016419524619,509)(10.0163873294727,510)(10.0163552603348,511)(10.0163233164669,512)(10.0162914971366,513)(10.0162598016169,514)(10.0162282291865,515)(10.01619677913,516)(10.0161654507371,517)(10.0161342433032,518)(10.0161031561292,519)(10.0160721885213,520)(10.0160413397909,521)(10.0160106092549,522)
			
			};
			
			\addplot [
			color=black!80!white, 
			]
			coordinates {

			};
			
			\addplot [
			color=black!70!white, 
			]
			coordinates {
			
			};
			
			\addplot [
			color=black!60!white, 
			]
			coordinates {

			};
			
			%kereslet
			\addplot [
			color=blue, 
			]
			coordinates {
				(77.7817459305202,2)(63.5085296108588,3)(49.1934955049954,5)(44.9073119510249,6)(41.576092031015,7)(38.8908729652601,8)(36.6666666666667,9)(34.7850542618522,10)(33.166247903554,11)(31.7542648054294,12)(30.5085107923876,13)(29.3987366103667,14)(28.4018778721877,15)(27.5,16)(26.6789187539966,17)(25.9272486435067,18)(25.2357307257618,19)(24.5967477524977,20)(24.0039679259592,21)(23.4520787991171,22)(22.9365855462782,23)(22.4536559755125,24)(21.5727748652002,26)(21.1695098702863,27)(20.7880460155075,28)(20.4264871994757,29)(20.0831604418561,30)(19.7565832229452,31)(19.4454364826301,32)(19.1485421551268,33)(18.864844365676,34)(18.5933936040274,35)(18.3333333333333,36)(18.0838886035893,37)(17.8443563243839,38)(17.6140969185596,39)(17.3925271309261,40)(17.1791138077467,41)(16.9733684958301,42)(16.7748427365865,43)(16.583123951777,44)(16.3978318349985,45)(16.2186151770387,46)(16.0451490647684,47)(15.8771324027147,48)(15.7142857142857,49)(15.556349186104,50)(15.4030809243081,51)(15.2542553961938,52)(15.1096620343558,53)(14.969103983675,54)(14.8323969741913,55)(14.6993683051833,56)(14.5698559277155,57)(14.4437076145695,58)(14.3207802078906,59)(14.2009389360939,60)(14.0840567926186,61)(13.970013970021,62)(13.8586973436717,63)(13.75,64)(13.6438208048129,65)(13.5400640077266,66)(13.4386388791936,67)(13.3394593769983,68)(13.2424438394346,69)(13.1475147026783,70)(13.0545982401324,71)(12.9636243217534,72)(12.8745261915744,73)(12.7872402618201,74)(12.7017059221718,75)(12.6178653628809,76)(12.5356634105602,77)(12.4550473755906,78)(12.3759669101863,79)(12.2983738762488,80)(12.2222222222222,81)(12.1474678682331,82)(12.0740685988659,83)(12.0019839629796,84)(11.9311751800261,85)(11.8616050523782,86)(11.7932378832157,87)(11.7260393995586,88)(11.65997668007,89)(11.5950180872841,90)(11.5311332039411,91)(11.4682927731391,92)(11.4064686420347,93)(11.3456337088467,94)(11.2857618729367,95)(11.2268279877562,96)(11.1688078164698,97)(11.1116779900743,98)(11.0554159678513,99)(10.9454090923099,101)(10.8916229727434,102)(10.8386220598072,103)(10.7863874326001,104)(10.7349008024339,105)(10.6841444859299,106)(10.6341013795023,107)(10.5847549351431,108)(10.5360891374327,109)(10.4880884817015,110)(10.4407379532775,111)(10.3940230077537,112)(10.3479295522196,113)(10.3024439273986,114)(10.2575528906435,115)(10.2132435997379,116)(10.1695035974625,117)(10.1263207968816,118)(10.0836834673103,119)(10.041580220928,120)
			};

			%kereslet qK előtt
			
			\addplot [
			color=blue, dashed 
			]
			coordinates {
				(9.95893206467704,122)(9.91836598134175,123)(9.87829161147262,124)(9.83869910099907,125)(9.79957887012223,126)(9.76092160357725,127)(9.72271824131503,128)(9.68495996958186,129)(9.64763821237732,130)(9.61074462327142,131)(9.57427107756338,132)(9.53820966476532,133)(9.50255268139496,134)(9.46729262406257,135)(9.43242218283799,136)(9.39793423488437,137)(9.36382183834623,138)(9.33007822647968,139)(9.29669680201368,140)(9.26367113173171,141)(9.23099494126358,142)(9.198662110078,143)(9.16666666666667,144)(9.1350027839114,145)(9.10366477462605,146)(9.07264708726555,147)(9.04194430179465,148)(9.01155112570945,149)(8.98146239020499,150)(8.95167304648275,151)(8.92217816219194,152)(8.89297291799888,153)(8.86405260427918,154)(8.83541261792749,155)(8.80704845927979,156)(8.77895572914384,157)(8.75113012593303,158)(8.72356744289958,159)(8.69626356546304,160)(8.66921446863011,161)(8.64241621450225,162)(8.61586494986753,163)(8.58955690387333,164)(8.56348838577675,165)(8.53765578276966,166)(8.51205555787551,167)(8.48668424791505,168)(8.46153846153846,169)(8.43661487732107,170)(8.4119102419206,171)(8.38742136829326,172)(8.36314513396676,173)(8.33907847936794,174)(8.315218406203,175)(8.2915619758885,176)(8.26810630803112,177)(8.24484857895447,178)(8.22178602027129,179)(8.19891591749923,180)(8.17623560871883,181)(8.15374248327211,182)(8.1314339805003,183)(8.10930758851934,184)(8.08736084303188,185)(8.06559132617443,186)(8.04399666539844,187)(8.0225745323842,188)(8.00132264198639,189)(7.98023875121013,190)(7.95932065821664,191)(7.93856620135735,192)(7.91797325823564,193)(7.89753974479512,194)(7.87726361443376,195)(7.85714285714286,196)(7.83717549867006,197)(7.81735959970572,198)(7.7976932550917,199)(7.77817459305202,200)(7.75880177444458,201)(7.73957299203321,202)(7.72048646977956,203)(7.70154046215405,204)(7.68273325346536,205)(7.66406315720779,206)(7.64552851542607,207)(7.6271276980969,208)(7.60885910252682,209)(7.5907211527659,210)(7.57271229903666,211)(7.5548310171779,212)(7.53707580810285,213)(7.5194451972713,214)(7.50193773417521,215)(7.48455199183749,216)(7.46728656632344,217)(7.45014007626456,218)(7.43311116239435,219)(7.41619848709566,220)(7.39940073395944,221)(7.38271660735427,222)(7.36614483200668,223)(7.34968415259167,224)(7.33333333333333,225)(7.31709115761513,226)(7.30095642759969,227)(7.28492796385774,228)(7.26900460500599,229)(7.25318520735366,230)(7.23746864455746,231)(7.22185380728474,232)(7.2063396028846,233)(7.19092495506675,234)(7.17560880358786,235)(7.16039010394531,236)(7.14526782707794,237)(7.13024095907381,238)(7.11530850088466,239)(7.10046946804693,240)(7.08572289040914,241)(7.07106781186548,242)(7.05650329009543,243)(7.04202839630928,244)(7.02764221499934,245)(7.01334384369672,246)(6.99913239273356,247)(6.98500698501048,248)(6.97096675576926,249)(6.95701085237044,250)(6.94313843407584,251)(6.92934867183583,252)(6.91564074808125,253)(6.90201385651974,254)(6.88846720193664,255)(6.875,256)(6.86161147706986,257)(6.84830087001159,258)(6.8350674260132,259)(6.82191040240647,260)(6.8088290664919,261)(6.79582269536737,262)(6.78289057576028,263)(6.7700320038633,264)(6.75724628517346,265)(6.74453273433462,266)(6.73189067498315,267)(6.71931943959679,268)(6.70681836934662,269)(6.69438681395203,270)(6.68202413153866,271)(6.66972968849916,272)(6.65750285935683,273)(6.64534302663195,274)(6.6332495807108,275)(6.62122191971731,276)(6.60925944938721,277)(6.59736158294474,278)(6.58552774098175,279)(6.57375735133916,280)(6.56204984899083,281)(6.55040467592955,282)(6.5388212810554,283)(6.52729912006619,284)(6.51583765535002,285)(6.50443635587991,286)(6.49309469711051,287)(6.48181216087669,288)(6.47058823529412,289)(6.45942241466174,290)(6.44831419936604,291)(6.43726309578718,292)(6.42626861620685,293)(6.41533027871785,294)(6.4044476071354,295)(6.39362013091006,296)(6.38284738504225,297)(6.37212890999841,298)(6.36146425162864,299)(6.35085296108588,300)(6.34029459474658,301)(6.3297887141328,302)(6.31933488583569,303)(6.30893268144045,304)(6.29858167745255,305)(6.28828145522532,306)(6.27803160088885,307)(6.26783170528009,308)(6.25768136387432,309)(6.24758017671771,310)(6.23752774836117,311)(6.22752368779528,312)(6.21756760838644,313)(6.2076591278141,314)(6.19779786800912,315)(6.18798345509313,316)(6.17821551931903,317)(6.16849369501249,318)(6.1588176205144,319)(6.14918693812442,320)(6.13960129404542,321)(6.13006033832888,322)(6.12056372482123,323)(6.11111111111111,324)(6.10170215847752,325)(6.09233653183882,326)(6.08301389970264,327)(6.07373393411656,328)(6.06449631061968,329)(6.05530070819498,330)(6.04614680922244,331)(6.03703429943297,332)(6.0279628678631,333)(6.01893220681041,334)(6.00994201178968,335)(6.00099198148979,336)(5.99208181773128,337)(5.98321122542463,338)(5.97437991252925,339)(5.96558759001304,340)(5.95683397181271,341)(5.94811877479463,342)(5.93944171871643,343)(5.93080252618911,344)(5.92220092263982,345)(5.91363663627517,346)(5.90510939804521,347)(5.89661894160787,348)(5.88816500329408,349)(5.87974732207334,350)(5.87136563951986,351)(5.86301969977929,352)(5.85470924953584,353)(5.84643403798007,354)(5.83819381677703,355)(5.82998834003498,356)(5.82181736427459,357)(5.81368064839859,358)(5.80557795366185,359)(5.79750904364203,360)(5.78947368421053,361)(5.781471643504,362)(5.77350269189626,363)(5.76556660197055,364)(5.75766314849235,365)(5.74979210838248,366)(5.74195326069069,367)(5.73414638656956,368)(5.72637126924889,369)(5.7186276940104,370)(5.71091544816282,371)(5.70323432101734,372)(5.69558410386348,373)(5.68796458994521,374)(5.68037557443755,375)(5.67281685442336,376)(5.66528822887065,377)(5.65778949861004,378)(5.65032046631265,379)(5.64288093646835,380)(5.63547071536416,381)(5.62808961106316,382)(5.62073743338356,383)(5.61341399387812,384)(5.60611910581388,385)(5.59885258415216,386)(5.59161424552884,387)(5.58440390823491,388)(5.57722139219733,389)(5.57006651896017,390)(5.56293911166591,391)(5.55583899503716,392)(5.5487659953585,393)(5.54171994045866,394)(5.5347006596929,395)(5.52770798392567,396)(5.52074174551345,397)(5.51380177828794,398)(5.50688791753935,399)(5.5,400)(5.49313786382814,401)(5.48630134859198,402)(5.4794902952539,403)(5.47270454615494,404)(5.46594394499949,405)(5.45920833684012,406)(5.45249756806271,407)(5.44581148637171,408)(5.43914994077564,409)(5.43251278157274,410)(5.42589986033689,411)(5.41931102990361,412)(5.41274614435635,413)(5.40620505901289,414)(5.39968763041198,415)(5.39319371630006,416)(5.38672317561831,417)(5.3802758684897,418)(5.37385165620635,419)(5.36745040121693,420)(5.36107196711437,421)(5.35471621862359,422)(5.34838302158947,423)(5.34207224296495,424)(5.33578375079933,425)(5.3295174142266,426)(5.3232731034541,427)(5.31705068975115,428)(5.31085004543794,429)(5.30467104387453,430)(5.29851355944997,431)(5.29237746757157,432)(5.28626264465434,433)(5.28016896811051,434)(5.27409631633923,435)(5.26804456871633,436)(5.26201360558434,437)(5.25600330824246,438)(5.25001355893682,439)(5.24404424085076,440)(5.23809523809524,441)(5.23216643569944,442)(5.22625771960138,443)(5.22036897663874,444)(5.21450009453975,445)(5.20865096191416,446)(5.20282146824442,447)(5.19701150387687,448)(5.1912209600131,449)(5.18544972870135,450)(5.17969770282812,451)(5.17396477610979,452)(5.16825084308434,453)(5.16255579910325,454)(5.15687954032345,455)(5.15122196369932,456)(5.14558296697487,457)(5.13996244867598,458)(5.1343603081027,459)(5.12877644532173,460)(5.12321076115885,461)(5.11766315719159,462)(5.1121335357419,463)(5.10662179986893,464)(5.10112785336185,465)(5.09565160073287,466)(5.09019294721022,467)(5.08475179873127,468)(5.07932806193571,469)(5.07392164415887,470)(5.06853245342501,471)(5.06316039844078,472)(5.05780538858873,473)(5.05246733392088,474)(5.04714614515236,475)(5.04184173365516,476)(5.03655401145193,477)(5.03128289120983,478)(5.02602828623449,479)(5.02079011046402,480)(5.01556827846309,481)(5.01036270541705,482)(5.00517330712619,483)(4.9948427010515,485)(4.98970132789166,486)(4.98457579872388,487)(4.97946603233852,488)(4.97437194810748,489)(4.96929346597888,490)(4.96423050647177,491)(4.95918299067088,492)(4.95415084022149,493)(4.94913397732432,494)(4.94413232473044,495)(4.93914580573631,496)(4.93417434417882,497)(4.92921786443043,498)(4.9242762913943,499)(4.91934955049954,500)(4.91443756769647,501)(4.90954026945197,502)(4.90465758274481,503)(4.89978943506111,504)(4.89493575438983,505)(4.89009646921826,506)(4.8852715085276,507)(4.88046080178863,508)(4.8756642789573,509)(4.87088187047052,510)(4.8661135072419,511)(4.86135912065751,512)(4.85661864257183,513)(4.85189200530354,514)(4.84717914163155,515)(4.84247998479093,516)(4.83779446846897,517)(4.83312252680121,518)(4.82846409436762,519)(4.82381910618866,520)(4.81918749772156,521)(4.81456920485649,522)(4.80996416391289,523)(4.80537231163571,524)(4.80079358519183,525)(4.79622792216642,526)(4.79167526055935,527)(4.78713553878169,528)(4.78260869565217,529)(4.77809467039376,530)(4.77359340263021,531)(4.76910483238266,532)(4.76462890006631,533)(4.76016554648707,534)(4.75571471283829,535)(4.75127634069748,536)(4.74685037202313,537)(4.7424367491515,538)(4.73803541479343,539)(4.73364631203129,540)(4.72926938431582,541)(4.72490457546314,542)(4.72055182965162,543)(4.71621109141899,544)(4.71188230565931,545)(4.70756541762004,546)(4.70326037289914,547)(4.69896711744219,548)(4.69468559753952,549)(4.69041575982343,550)(4.68615755126535,551)(4.68191091917312,552)(4.67767581118818,553)(4.67345217528296,554)(4.6692399597581,555)(4.66503911323984,556)(4.66084958467739,557)(4.65667132334032,558)(4.65250427881595,559)(4.64834840100684,560)(4.64420364012824,561)(4.64006994670558,562)(4.63594727157199,563)(4.63183556586585,564)(4.62773478102838,565)(4.62364486880118,566)(4.61956578122389,567)(4.61549747063179,568)(4.6114398896535,569)(4.60739299120865,570)(4.60335672850556,571)(4.599331055039,572)(4.59531592458792,573)(4.59131129121325,574)(4.58731710925565,575)(4.58333333333333,576)(4.57935991833995,577)(4.57539681944237,578)(4.5714439920786,579)(4.5675013919557,580)(4.56356897504762,581)(4.55964669759323,582)(4.5557345160942,583)(4.55183238731302,584)(4.54794026827098,585)(4.54405811624615,586)(4.54018588877148,587)(4.53632354363277,588)(4.53247103886681,589)(4.5286283327594,590)(4.5247953838435,591)(4.52097215089733,592)(4.5171585929425,593)(4.5133546692422,594)(4.50956033929933,595)(4.50577556285472,596)(4.50200029988532,597)(4.49823451060242,598)(4.4944781554499,599)(4.49073119510249,600)(4.48699359046402,601)(4.48326530266572,602)(4.47954629306452,603)(4.47583652324138,604)(4.47213595499958,605)(4.46844455036313,606)(4.46476227157509,607)(4.46108908109597,608)(4.45742494160209,609)(4.45376981598404,610)(4.45012366734504,611)(4.44648645899944,612)(4.44285815447111,613)(4.43923871749194,614)(4.43562811200032,615)(4.43202630213959,616)(4.42843325225661,617)(4.42484892690021,618)(4.42127329081977,619)(4.41770630896374,620)(4.4141479464782,621)(4.41059816870544,622)(4.40705694118252,623)(4.4035242296399,624)(4.4,625)(4.39648421837587,626)(4.39297685106979,627)(4.38947786457192,628)(4.38598722555895,629)(4.38250490089278,630)(4.37903085761918,631)(4.37556506296652,632)(4.3721074843444,633)(4.36865808934246,634)(4.365216845729,635)(4.36178372144979,636)(4.3583586846268,637)(4.35494170355693,638)(4.3515327467108,639)(4.34813178273152,640)
				
			};
			
			%kereslet/I
			\addplot [
			color=blue, 
			]
			coordinates {
				(77.7817459305202,1)(55,2)(44.9073119510249,3)(38.8908729652601,4)(34.7850542618522,5)(31.7542648054294,6)(29.3987366103667,7)(27.5,8)(25.9272486435067,9)(24.5967477524977,10)(23.4520787991171,11)(22.4536559755125,12)(21.5727748652002,13)(20.7880460155075,14)(20.0831604418561,15)(19.4454364826301,16)(18.864844365676,17)(18.3333333333333,18)(17.8443563243839,19)(17.3925271309261,20)(16.9733684958301,21)(16.583123951777,22)(16.2186151770387,23)(15.8771324027147,24)(15.556349186104,25)(15.2542553961938,26)(14.969103983675,27)(14.6993683051833,28)(14.4437076145695,29)(14.2009389360939,30)(13.970013970021,31)(13.75,32)(13.5400640077266,33)(13.3394593769983,34)(13.1475147026783,35)(12.9636243217534,36)(12.7872402618201,37)(12.6178653628809,38)(12.4550473755906,39)(12.2983738762488,40)(12.1474678682331,41)(12.0019839629796,42)(11.8616050523782,43)(11.7260393995586,44)(11.5950180872841,45)(11.4682927731391,46)(11.3456337088467,47)(11.2268279877562,48)(11.1116779900743,49)(11,50)(10.8916229727434,51)(10.7863874326001,52)(10.6841444859299,53)(10.5847549351431,54)(10.4880884817015,55)(10.3940230077537,56)(10.3024439273986,57)(10.2132435997379,58)(10.1263207968816,59)(10.041580220928,60)
			};
			
			%kereslet/I qK előtt
			
			\addplot [
			color=blue, dashed 
			]
			coordinates {
				(9.95893206467704,61)(9.87829161147262,62)(9.79957887012223,63)(9.72271824131503,64)(9.64763821237732,65)(9.57427107756338,66)(9.50255268139496,67)(9.43242218283798,68)(9.36382183834623,69)(9.29669680201368,70)(9.23099494126358,71)(9.16666666666667,72)(9.10366477462605,73)(9.04194430179465,74)(8.98146239020498,75)(8.92217816219194,76)(8.86405260427918,77)(8.80704845927979,78)(8.75113012593303,79)(8.69626356546304,80)(8.64241621450225,81)(8.58955690387333,82)(8.53765578276966,83)(8.48668424791505,84)(8.43661487732107,85)(8.38742136829326,86)(8.33907847936794,87)(8.2915619758885,88)(8.24484857895447,89)(8.19891591749923,90)(8.15374248327211,91)(8.10930758851934,92)(8.06559132617443,93)(8.0225745323842,94)(7.98023875121013,95)(7.93856620135735,96)(7.89753974479512,97)(7.85714285714286,98)(7.81735959970572,99)(7.77817459305202,100)(7.73957299203321,101)(7.70154046215405,102)(7.66406315720779,103)(7.6271276980969,104)(7.5907211527659,105)(7.55483101717789,106)(7.51944519727129,107)(7.48455199183749,108)(7.45014007626456,109)(7.41619848709566,110)(7.38271660735427,111)(7.34968415259167,112)(7.31709115761513,113)(7.28492796385774,114)(7.25318520735366,115)(7.22185380728474,116)(7.19092495506675,117)(7.16039010394531,118)(7.13024095907381,119)(7.10046946804693,120)(7.07106781186547,121)(7.04202839630928,122)(7.01334384369672,123)(6.98500698501048,124)(6.95701085237043,125)(6.92934867183583,126)(6.90201385651974,127)(6.875,128)(6.84830087001159,129)(6.82191040240646,130)(6.79582269536737,131)(6.7700320038633,132)(6.74453273433462,133)(6.71931943959679,134)(6.69438681395203,135)(6.66972968849916,136)(6.64534302663195,137)(6.62122191971731,138)(6.59736158294474,139)(6.57375735133916,140)(6.55040467592955,141)(6.52729912006619,142)(6.50443635587991,143)(6.48181216087668,144)(6.45942241466174,145)(6.43726309578718,146)(6.41533027871785,147)(6.39362013091006,148)(6.37212890999841,149)(6.35085296108588,150)(6.3297887141328,151)(6.30893268144045,152)(6.28828145522532,153)(6.26783170528009,154)(6.24758017671771,155)(6.22752368779528,156)(6.2076591278141,157)(6.18798345509313,158)(6.16849369501249,159)(6.14918693812442,160)(6.13006033832888,161)(6.11111111111111,162)(6.09233653183882,163)(6.07373393411656,164)(6.05530070819498,165)(6.03703429943297,166)(6.01893220681041,167)(6.00099198148979,168)(5.98321122542463,169)(5.96558759001304,170)(5.94811877479462,171)(5.93080252618911,172)(5.91363663627517,173)(5.89661894160787,174)(5.87974732207334,175)(5.86301969977929,176)(5.84643403798007,177)(5.82998834003498,178)(5.81368064839859,179)(5.79750904364203,180)(5.781471643504,181)(5.76556660197055,182)(5.74979210838248,183)(5.73414638656955,184)(5.7186276940104,185)(5.70323432101734,186)(5.68796458994521,187)(5.67281685442336,188)(5.65778949861004,189)(5.64288093646835,190)(5.62808961106316,191)(5.61341399387812,192)
			};
			
			%nulla izoprofit
		%	\addplot [
		%	color=black, 
		%	]
		%	coordinates {(10,0)(10,150)	
		%	};

			\addplot [
			color=red!10!white, name path=S
			]
			coordinates {
				(8.1,150)(4.3,150)};

			\addplot[red!10!white, opacity=1] fill between[of=S and VAR];
			\addplot[red!30!white, opacity=1] fill between[of=S and VAR2];
			%\node at (axis cs:0,3) [anchor=north west] {Riskfree, $R_f$};
			
		\end{axis}
	%	\node[fill=white,opacity=0.8] at ([xshift=-10pt, yshift=70pt]current bounding box.south){\footnotesize{$P_L^H$}};
	%	\node[fill=white,opacity=0.8] at ([xshift=20pt, yshift=100pt]current bounding box.south){\footnotesize{$P_U^H$}};
	%	\node[fill=white,opacity=0.8] at ([xshift=33pt, yshift=55pt]current bounding box.south){\footnotesize{$P_L^S$}};
	%	\node[fill=white,opacity=0.8] at ([xshift=55pt, yshift=80pt]current bounding box.south){\footnotesize{$P_U^S$}};

	\end{tikzpicture}
